Penalization of non-smooth dynamical systems with noise : ergodicity and asymptotic formulae for threshold crossings probabilities

The purpose of this paper is to prove ergodicity and provide asymptotic formulae for probabilities of threshold crossing related to smooth approximations of three fundamental nonlinear mechanical models: (a) an elasto-plastic oscillator, (b) an oscillator with dry friction, (c) an oscillator constrained by an obstacle (one sided or two sided) and subject to impacts, all three in presence of white or colored noise. Relying on a groundbreaking result on density estimates for degenerate diffusions by Delarue and Menozzi (2010), we identify Lyapunov functions that satisfy appropriate conditions leading to ergodicity (invariant measure and Poisson equation) and a functional central limit theorem. These conditions appear in the very fundamental works of Down, Meyn and Tweedie (1995) and Glynn and Meyn (1996). From an applied mathematics perspective, an important consequence is the access to asymptotic formulae for quantities of interest in engineering and science.

==> FIG-FPn-1D_CMP-PDE-MC_DATA_data-PDE-FPn-v0t_Ly10_short.txt <==
# Ly=10.000000 N=100000 T=100.000000 Nt=1000000, n=100
0.009800    0.000029 
0.019800    0.000112 
0.029800    0.000244 
0.039800    0.000420 
0.049800    0.000636 
0.059800    0.000889 
0.069800    0.001177 
0.079800    0.001498 
0.089800    0.001849 
0.099800    0.002228 
0.109800    0.002633 
0.119800    0.003062 
0.129800    0.003515 
0.139800    0.003989 
0.149800    0.004483 
0.159800    0.004995 
0.169800    0.005525 
0.179800    0.006072 
0.189800    0.006633 
0.199800    0.007209 
0.209800    0.007797 
0.219800    0.008398 
0.229800    0.009011 
0.239800    0.009633 
0.249800    0.010266 
0.259800    0.010907 
0.269800    0.011557 
0.279800    0.012214 
0.289800    0.012878 
0.299800    0.013548 
0.309800    0.014224 
0.319800    0.014905 
0.329800    0.015591 
0.339800    0.016281 
0.349800    0.016974 
0.359800    0.017671 
0.369800    0.018371 
0.379800    0.019072 
0.389800    0.019776 
0.399800    0.020482 
0.409800    0.021188 
0.419800    0.021896 
0.429800    0.022604 
0.439800    0.023312 
0.449800    0.024021 
0.459800    0.024729 
0.469800    0.025436 
0.479800    0.026143 
0.489800    0.026849 
0.499800    0.027553 
0.509800    0.028256 
0.519800    0.028957 
0.529800    0.029657 
0.539800    0.030354 
0.549800    0.031049 
0.559800    0.031742 
0.569800    0.032432 
0.579800    0.033120 
0.589800    0.033805 
0.599800    0.034486 
0.609800    0.035165 
0.619800    0.035841 
0.629800    0.036513 
0.639800    0.037182 
0.649800    0.037848 
0.659800    0.038510 
0.669800    0.039168 
0.679800    0.039822 
0.689800    0.040473 
0.699800    0.041120 
0.709800    0.041763 
0.719800    0.042402 
0.729800    0.043037 
0.739800    0.043668 
0.749800    0.044294 
0.759800    0.044917 
0.769800    0.045535 
0.779800    0.046149 
0.789800    0.046759 
0.799800    0.047364 
0.809800    0.047966 
0.819800    0.048562 
0.829800    0.049155 
0.839800    0.049743 
0.849800    0.050327 
0.859800    0.050906 
0.869800    0.051481 
0.879800    0.052051 
0.889800    0.052617 
0.899800    0.053178 
0.909800    0.053735 
0.919800    0.054288 
0.929800    0.054836 
0.939800    0.055380 
0.949800    0.055919 
0.959800    0.056454 
0.969800    0.056985 
0.979800    0.057511 
0.989800    0.058033 
0.999800    0.058550 
1.009800    0.059063 
1.019800    0.059572 
1.029800    0.060076 
1.039800    0.060576 
1.049800    0.061072 
1.059800    0.061564 
1.069800    0.062051 
1.079800    0.062534 
1.089800    0.063013 
1.099800    0.063488 
1.109800    0.063958 
1.119800    0.064425 
1.129800    0.064887 
1.139800    0.065345 
1.149800    0.065800 
1.159800    0.066250 
1.169800    0.066696 
1.179800    0.067138 
1.189800    0.067576 
1.199800    0.068011 
1.209800    0.068441 
1.219800    0.068868 
1.229800    0.069291 
1.239800    0.069710 
1.249800    0.070125 
1.259800    0.070536 
1.269800    0.070944 
1.279800    0.071348 
1.289800    0.071748 
1.299800    0.072145 
1.309800    0.072538 
1.319800    0.072928 
1.329800    0.073314 
1.339800    0.073697 
1.349800    0.074076 
1.359800    0.074451 
1.369800    0.074823 
1.379800    0.075192 
1.389800    0.075558 
1.399800    0.075920 
1.409800    0.076279 
1.419800    0.076634 
1.429800    0.076987 
1.439800    0.077336 
1.449800    0.077682 
1.459800    0.078025 
1.469800    0.078365 
1.479800    0.078701 
1.489800    0.079035 
1.499800    0.079365 
1.509800    0.079693 
1.519800    0.080018 
1.529800    0.080339 
1.539800    0.080658 
1.549800    0.080974 
1.559800    0.081287 
1.569800    0.081597 
1.579800    0.081905 
1.589800    0.082209 
1.599800    0.082511 
1.609800    0.082810 
1.619800    0.083107 
1.629800    0.083400 
1.639800    0.083692 
1.649800    0.083980 
1.659800    0.084266 
1.669800    0.084550 
1.679800    0.084831 
1.689800    0.085109 
1.699800    0.085385 
1.709800    0.085658 
1.719800    0.085930 
1.729800    0.086198 
1.739800    0.086465 
1.749800    0.086728 
1.759800    0.086990 
1.769800    0.087249 
1.779800    0.087506 
1.789800    0.087761 
1.799800    0.088014 
1.809800    0.088264 
1.819800    0.088512 
1.829800    0.088758 
1.839800    0.089002 
1.849800    0.089244 
1.859800    0.089483 
1.869800    0.089721 
1.879800    0.089957 
1.889800    0.090190 
1.899800    0.090422 
1.909800    0.090651 
1.919800    0.090879 
1.929800    0.091104 
1.939800    0.091328 
1.949800    0.091550 
1.959800    0.091770 
1.969800    0.091988 
1.979800    0.092204 
1.989800    0.092418 
1.999800    0.092631 
2.009800    0.092841 
2.019800    0.093050 
2.029800    0.093258 
2.039800    0.093463 
2.049800    0.093667 
2.059800    0.093869 
2.069800    0.094069 
2.079800    0.094268 
2.089800    0.094465 
2.099800    0.094661 
2.109800    0.094855 
2.119800    0.095047 
2.129800    0.095238 
2.139800    0.095427 
2.149800    0.095615 
2.159800    0.095801 
2.169800    0.095985 
2.179800    0.096169 
2.189800    0.096350 
2.199800    0.096530 
2.209800    0.096709 
2.219800    0.096886 
2.229800    0.097062 
2.239800    0.097237 
2.249800    0.097410 
2.259800    0.097582 
2.269800    0.097752 
2.279800    0.097921 
2.289800    0.098089 
2.299800    0.098255 
2.309800    0.098420 
2.319800    0.098584 
2.329800    0.098747 
2.339800    0.098908 
2.349800    0.099068 
2.359800    0.099227 
2.369800    0.099384 
2.379800    0.099541 
2.389800    0.099696 
2.399800    0.099850 
2.409800    0.100003 
2.419800    0.100154 
2.429800    0.100305 
2.439800    0.100454 
2.449800    0.100603 
2.459800    0.100750 
2.469800    0.100896 
2.479800    0.101041 
2.489800    0.101184 
2.499800    0.101327 
2.509800    0.101469 
2.519800    0.101610 
2.529800    0.101749 
2.539800    0.101888 
2.549800    0.102025 
2.559800    0.102162 
2.569800    0.102298 
2.579800    0.102432 
2.589800    0.102566 
2.599800    0.102699 
2.609800    0.102830 
2.619800    0.102961 
2.629800    0.103091 
2.639800    0.103220 
2.649800    0.103348 
2.659800    0.103475 
2.669800    0.103601 
2.679800    0.103726 
2.689800    0.103851 
2.699800    0.103974 
2.709800    0.104097 
2.719800    0.104219 
2.729800    0.104340 
2.739800    0.104460 
2.749800    0.104579 
2.759800    0.104697 
2.769800    0.104815 
2.779800    0.104932 
2.789800    0.105048 
2.799800    0.105163 
2.809800    0.105277 
2.819800    0.105391 
2.829800    0.105504 
2.839800    0.105616 
2.849800    0.105727 
2.859800    0.105838 
2.869800    0.105948 
2.879800    0.106057 
2.889800    0.106166 
2.899800    0.106273 
2.909800    0.106380 
2.919800    0.106486 
2.929800    0.106592 
2.939800    0.106697 
2.949800    0.106801 
2.959800    0.106905 
2.969800    0.107007 
2.979800    0.107110 
2.989800    0.107211 
2.999800    0.107312 
3.009800    0.107412 
3.019800    0.107512 
3.029800    0.107610 
3.039800    0.107709 
3.049800    0.107806 
3.059800    0.107903 
3.069800    0.108000 
3.079800    0.108096 
3.089800    0.108191 
3.099800    0.108285 
3.109800    0.108379 
3.119800    0.108473 
3.129800    0.108566 
3.139800    0.108658 
3.149800    0.108750 
3.159800    0.108841 
3.169800    0.108931 
3.179800    0.109021 
3.189800    0.109111 
3.199800    0.109199 
3.209800    0.109288 
3.219800    0.109376 
3.229800    0.109463 
3.239800    0.109550 
3.249800    0.109636 
3.259800    0.109722 
3.269800    0.109807 
3.279800    0.109891 
3.289800    0.109976 
3.299800    0.110059 
3.309800    0.110142 
3.319800    0.110225 
3.329800    0.110307 
3.339800    0.110389 
3.349800    0.110470 
3.359800    0.110551 
3.369800    0.110631 
3.379800    0.110711 
3.389800    0.110790 
3.399800    0.110869 
3.409800    0.110948 
3.419800    0.111026 
3.429800    0.111103 
3.439800    0.111180 
3.449800    0.111257 
3.459800    0.111333 
3.469800    0.111409 
3.479800    0.111484 
3.489800    0.111559 
3.499800    0.111634 
3.509800    0.111708 
3.519800    0.111781 
3.529800    0.111855 
3.539800    0.111927 
3.549800    0.112000 
3.559800    0.112072 
3.569800    0.112144 
3.579800    0.112215 
3.589800    0.112286 
3.599800    0.112356 
3.609800    0.112426 
3.619800    0.112496 
3.629800    0.112565 
3.639800    0.112634 
3.649800    0.112703 
3.659800    0.112771 
3.669800    0.112838 
3.679800    0.112906 
3.689800    0.112973 
3.699800    0.113040 
3.709800    0.113106 
3.719800    0.113172 
3.729800    0.113238 
3.739800    0.113303 
3.749800    0.113368 
3.759800    0.113433 
3.769800    0.113497 
3.779800    0.113561 
3.789800    0.113624 
3.799800    0.113688 
3.809800    0.113751 
3.819800    0.113813 
3.829800    0.113875 
3.839800    0.113937 
3.849800    0.113999 
3.859800    0.114060 
3.869800    0.114121 
3.879800    0.114182 
3.889800    0.114242 
3.899800    0.114303 
3.909800    0.114362 
3.919800    0.114422 
3.929800    0.114481 
3.939800    0.114540 
3.949800    0.114598 
3.959800    0.114657 
3.969800    0.114715 
3.979800    0.114772 
3.989800    0.114830 
3.999800    0.114887 
4.009800    0.114944 
4.019800    0.115000 
4.029800    0.115057 
4.039800    0.115113 
4.049800    0.115168 
4.059800    0.115224 
4.069800    0.115279 
4.079800    0.115334 
4.089800    0.115388 
4.099800    0.115443 
4.109800    0.115497 
4.119800    0.115551 
4.129800    0.115604 
4.139800    0.115658 
4.149800    0.115711 
4.159800    0.115764 
4.169800    0.115816 
4.179800    0.115869 
4.189800    0.115921 
4.199800    0.115972 
4.209800    0.116024 
4.219800    0.116075 
4.229800    0.116126 
4.239800    0.116177 
4.249800    0.116228 
4.259800    0.116278 
4.269800    0.116328 
4.279800    0.116378 
4.289800    0.116428 
4.299800    0.116477 
4.309800    0.116527 
4.319800    0.116576 
4.329800    0.116624 
4.339800    0.116673 
4.349800    0.116721 
4.359800    0.116769 
4.369800    0.116817 
4.379800    0.116865 
4.389800    0.116912 
4.399800    0.116960 
4.409800    0.117007 
4.419800    0.117053 
4.429800    0.117100 
4.439800    0.117146 
4.449800    0.117192 
4.459800    0.117238 
4.469800    0.117284 
4.479800    0.117330 
4.489800    0.117375 
4.499800    0.117420 
4.509800    0.117465 
4.519800    0.117510 
4.529800    0.117554 
4.539800    0.117599 
4.549800    0.117643 
4.559800    0.117687 
4.569800    0.117731 
4.579800    0.117774 
4.589800    0.117818 
4.599800    0.117861 
4.609800    0.117904 
4.619800    0.117947 
4.629800    0.117989 
4.639800    0.118032 
4.649800    0.118074 
4.659800    0.118116 
4.669800    0.118158 
4.679800    0.118200 
4.689800    0.118241 
4.699800    0.118283 
4.709800    0.118324 
4.719800    0.118365 
4.729800    0.118406 
4.739800    0.118447 
4.749800    0.118487 
4.759800    0.118528 
4.769800    0.118568 
4.779800    0.118608 
4.789800    0.118648 
4.799800    0.118687 
4.809800    0.118727 
4.819800    0.118766 
4.829800    0.118805 
4.839800    0.118844 
4.849800    0.118883 
4.859800    0.118922 
4.869800    0.118961 
4.879800    0.118999 
4.889800    0.119037 
4.899800    0.119075 
4.909800    0.119113 
4.919800    0.119151 
4.929800    0.119189 
4.939800    0.119226 
4.949800    0.119263 
4.959800    0.119300 
4.969800    0.119337 
4.979800    0.119374 
4.989800    0.119411 
4.999800    0.119448 
5.009800    0.119484 
5.019800    0.119520 
5.029800    0.119556 
5.039800    0.119592 
5.049800    0.119628 
5.059800    0.119664 
5.069800    0.119700 
5.079800    0.119735 
5.089800    0.119770 
5.099800    0.119805 
5.109800    0.119840 
5.119800    0.119875 
5.129800    0.119910 
5.139800    0.119945 
5.149800    0.119979 
5.159800    0.120013 
5.169800    0.120048 
5.179800    0.120082 
5.189800    0.120116 
5.199800    0.120149 
5.209800    0.120183 
5.219800    0.120217 
5.229800    0.120250 
5.239800    0.120283 
5.249800    0.120317 
5.259800    0.120350 
5.269800    0.120383 
5.279800    0.120415 
5.289800    0.120448 
5.299800    0.120481 
5.309800    0.120513 
5.319800    0.120545 
5.329800    0.120577 
5.339800    0.120609 
5.349800    0.120641 
5.359800    0.120673 
5.369800    0.120705 
5.379800    0.120737 
5.389800    0.120768 
5.399800    0.120799 
5.409800    0.120831 
5.419800    0.120862 
5.429800    0.120893 
5.439800    0.120924 
5.449800    0.120954 
5.459800    0.120985 
5.469800    0.121016 
5.479800    0.121046 
5.489800    0.121076 
5.499800    0.121107 
5.509800    0.121137 
5.519800    0.121167 
5.529800    0.121197 
5.539800    0.121226 
5.549800    0.121256 
5.559800    0.121286 
5.569800    0.121315 
5.579800    0.121344 
5.589800    0.121374 
5.599800    0.121403 
5.609800    0.121432 
5.619800    0.121461 
5.629800    0.121490 
5.639800    0.121518 
5.649800    0.121547 
5.659800    0.121576 
5.669800    0.121604 
5.679800    0.121632 
5.689800    0.121661 
5.699800    0.121689 
5.709800    0.121717 
5.719800    0.121745 
5.729800    0.121772 
5.739800    0.121800 
5.749800    0.121828 
5.759800    0.121855 
5.769800    0.121883 
5.779800    0.121910 
5.789800    0.121938 
5.799800    0.121965 
5.809800    0.121992 
5.819800    0.122019 
5.829800    0.122046 
5.839800    0.122072 
5.849800    0.122099 
5.859800    0.122126 
5.869800    0.122152 
5.879800    0.122179 
5.889800    0.122205 
5.899800    0.122231 
5.909800    0.122257 
5.919800    0.122284 
5.929800    0.122310 
5.939800    0.122335 
5.949800    0.122361 
5.959800    0.122387 
5.969800    0.122413 
5.979800    0.122438 
5.989800    0.122464 
5.999800    0.122489 
6.009800    0.122514 
6.019800    0.122540 
6.029800    0.122565 
6.039800    0.122590 
6.049800    0.122615 
6.059800    0.122640 
6.069800    0.122664 
6.079800    0.122689 
6.089800    0.122714 
6.099800    0.122738 
6.109800    0.122763 
6.119800    0.122787 
6.129800    0.122812 
6.139800    0.122836 
6.149800    0.122860 
6.159800    0.122884 
6.169800    0.122908 
6.179800    0.122932 
6.189800    0.122956 
6.199800    0.122980 
6.209800    0.123003 
6.219800    0.123027 
6.229800    0.123051 
6.239800    0.123074 
6.249800    0.123097 
6.259800    0.123121 
6.269800    0.123144 
6.279800    0.123167 
6.289800    0.123190 
6.299800    0.123213 
6.309800    0.123236 
6.319800    0.123259 
6.329800    0.123282 
6.339800    0.123305 
6.349800    0.123327 
6.359800    0.123350 
6.369800    0.123372 
6.379800    0.123395 
6.389800    0.123417 
6.399800    0.123440 
6.409800    0.123462 
6.419800    0.123484 
6.429800    0.123506 
6.439800    0.123528 
6.449800    0.123550 
6.459800    0.123572 
6.469800    0.123594 
6.479800    0.123616 
6.489800    0.123637 
6.499800    0.123659 
6.509800    0.123680 
6.519800    0.123702 
6.529800    0.123723 
6.539800    0.123745 
6.549800    0.123766 
6.559800    0.123787 
6.569800    0.123808 
6.579800    0.123830 
6.589800    0.123851 
6.599800    0.123872 
6.609800    0.123893 
6.619800    0.123913 
6.629800    0.123934 
6.639800    0.123955 
6.649800    0.123976 
6.659800    0.123996 
6.669800    0.124017 
6.679800    0.124037 
6.689800    0.124058 
6.699800    0.124078 
6.709800    0.124098 
6.719800    0.124118 
6.729800    0.124139 
6.739800    0.124159 
6.749800    0.124179 
6.759800    0.124199 
6.769800    0.124219 
6.779800    0.124239 
6.789800    0.124258 
6.799800    0.124278 
6.809800    0.124298 
6.819800    0.124318 
6.829800    0.124337 
6.839800    0.124357 
6.849800    0.124376 
6.859800    0.124396 
6.869800    0.124415 
6.879800    0.124434 
6.889800    0.124454 
6.899800    0.124473 
6.909800    0.124492 
6.919800    0.124511 
6.929800    0.124530 
6.939800    0.124549 
6.949800    0.124568 
6.959800    0.124587 
6.969800    0.124606 
6.979800    0.124624 
6.989800    0.124643 
6.999800    0.124662 
7.009800    0.124680 
7.019800    0.124699 
7.029800    0.124717 
7.039800    0.124736 
7.049800    0.124754 
7.059800    0.124772 
7.069800    0.124791 
7.079800    0.124809 
7.089800    0.124827 
7.099800    0.124845 
7.109800    0.124863 
7.119800    0.124881 
7.129800    0.124899 
7.139800    0.124917 
7.149800    0.124935 
7.159800    0.124953 
7.169800    0.124971 
7.179800    0.124988 
7.189800    0.125006 
7.199800    0.125024 
7.209800    0.125041 
7.219800    0.125059 
7.229800    0.125076 
7.239800    0.125094 
7.249800    0.125111 
7.259800    0.125128 
7.269800    0.125146 
7.279800    0.125163 
7.289800    0.125180 
7.299800    0.125197 
7.309800    0.125214 
7.319800    0.125231 
7.329800    0.125248 
7.339800    0.125265 
7.349800    0.125282 
7.359800    0.125299 
7.369800    0.125316 
7.379800    0.125333 
7.389800    0.125350 
7.399800    0.125366 
7.409800    0.125383 
7.419800    0.125399 
7.429800    0.125416 
7.439800    0.125433 
7.449800    0.125449 
7.459800    0.125465 
7.469800    0.125482 
7.479800    0.125498 
7.489800    0.125514 
7.499800    0.125531 
7.509800    0.125547 
7.519800    0.125563 
7.529800    0.125579 
7.539800    0.125595 
7.549800    0.125611 
7.559800    0.125627 
7.569800    0.125643 
7.579800    0.125659 
7.589800    0.125675 
7.599800    0.125691 
7.609800    0.125706 
7.619800    0.125722 
7.629800    0.125738 
7.639800    0.125754 
7.649800    0.125769 
7.659800    0.125785 
7.669800    0.125800 
7.679800    0.125816 
7.689800    0.125831 
7.699800    0.125847 
7.709800    0.125862 
7.719800    0.125877 
7.729800    0.125893 
7.739800    0.125908 
7.749800    0.125923 
7.759800    0.125938 
7.769800    0.125953 
7.779800    0.125968 
7.789800    0.125984 
7.799800    0.125999 
7.809800    0.126014 
7.819800    0.126028 
7.829800    0.126043 
7.839800    0.126058 
7.849800    0.126073 
7.859800    0.126088 
7.869800    0.126103 
7.879800    0.126117 
7.889800    0.126132 
7.899800    0.126147 
7.909800    0.126161 
7.919800    0.126176 
7.929800    0.126190 
7.939800    0.126205 
7.949800    0.126219 
7.959800    0.126234 
7.969800    0.126248 
7.979800    0.126262 
7.989800    0.126277 
7.999800    0.126291 
8.009800    0.126305 
8.019800    0.126319 
8.029800    0.126334 
8.039800    0.126348 
8.049800    0.126362 
8.059800    0.126376 
8.069800    0.126390 
8.079800    0.126404 
8.089800    0.126418 
8.099800    0.126432 
8.109800    0.126446 
8.119800    0.126460 
8.129800    0.126473 
8.139800    0.126487 
8.149800    0.126501 
8.159800    0.126515 
8.169800    0.126528 
8.179800    0.126542 
8.189800    0.126556 
8.199800    0.126569 
8.209800    0.126583 
8.219800    0.126596 
8.229800    0.126610 
8.239800    0.126623 
8.249800    0.126637 
8.259800    0.126650 
8.269800    0.126663 
8.279800    0.126677 
8.289800    0.126690 
8.299800    0.126703 
8.309800    0.126716 
8.319800    0.126730 
8.329800    0.126743 
8.339800    0.126756 
8.349800    0.126769 
8.359800    0.126782 
8.369800    0.126795 
8.379800    0.126808 
8.389800    0.126821 
8.399800    0.126834 
8.409800    0.126847 
8.419800    0.126860 
8.429800    0.126873 
8.439800    0.126886 
8.449800    0.126898 
8.459800    0.126911 
8.469800    0.126924 
8.479800    0.126937 
8.489800    0.126949 
8.499800    0.126962 
8.509800    0.126975 
8.519800    0.126987 
8.529800    0.127000 
8.539800    0.127012 
8.549800    0.127025 
8.559800    0.127037 
8.569800    0.127050 
8.579800    0.127062 
8.589800    0.127074 
8.599800    0.127087 
8.609800    0.127099 
8.619800    0.127111 
8.629800    0.127124 
8.639800    0.127136 
8.649800    0.127148 
8.659800    0.127160 
8.669800    0.127172 
8.679800    0.127185 
8.689800    0.127197 
8.699800    0.127209 
8.709800    0.127221 
8.719800    0.127233 
8.729800    0.127245 
8.739800    0.127257 
8.749800    0.127269 
8.759800    0.127281 
8.769800    0.127292 
8.779800    0.127304 
8.789800    0.127316 
8.799800    0.127328 
8.809800    0.127340 
8.819800    0.127351 
8.829800    0.127363 
8.839800    0.127375 
8.849800    0.127386 
8.859800    0.127398 
8.869800    0.127410 
8.879800    0.127421 
8.889800    0.127433 
8.899800    0.127444 
8.909800    0.127456 
8.919800    0.127467 
8.929800    0.127479 
8.939800    0.127490 
8.949800    0.127502 
8.959800    0.127513 
8.969800    0.127524 
8.979800    0.127536 
8.989800    0.127547 
8.999800    0.127558 
9.009800    0.127570 
9.019800    0.127581 
9.029800    0.127592 
9.039800    0.127603 
9.049800    0.127614 
9.059800    0.127625 
9.069800    0.127637 
9.079800    0.127648 
9.089800    0.127659 
9.099800    0.127670 
9.109800    0.127681 
9.119800    0.127692 
9.129800    0.127703 
9.139800    0.127714 
9.149800    0.127725 
9.159800    0.127735 
9.169800    0.127746 
9.179800    0.127757 
9.189800    0.127768 
9.199800    0.127779 
9.209800    0.127789 
9.219800    0.127800 
9.229800    0.127811 
9.239800    0.127822 
9.249800    0.127832 
9.259800    0.127843 
9.269800    0.127854 
9.279800    0.127864 
9.289800    0.127875 
9.299800    0.127885 
9.309800    0.127896 
9.319800    0.127906 
9.329800    0.127917 
9.339800    0.127927 
9.349800    0.127938 
9.359800    0.127948 
9.369800    0.127959 
9.379800    0.127969 
9.389800    0.127979 
9.399800    0.127990 
9.409800    0.128000 
9.419800    0.128010 
9.429800    0.128021 
9.439800    0.128031 
9.449800    0.128041 
9.459800    0.128051 
9.469800    0.128061 
9.479800    0.128072 
9.489800    0.128082 
9.499800    0.128092 
9.509800    0.128102 
9.519800    0.128112 
9.529800    0.128122 
9.539800    0.128132 
9.549800    0.128142 
9.559800    0.128152 
9.569800    0.128162 
9.579800    0.128172 
9.589800    0.128182 
9.599800    0.128192 
9.609800    0.128202 
9.619800    0.128212 
9.629800    0.128222 
9.639800    0.128231 
9.649800    0.128241 
9.659800    0.128251 
9.669800    0.128261 
9.679800    0.128270 
9.689800    0.128280 
9.699800    0.128290 
9.709800    0.128300 
9.719800    0.128309 
9.729800    0.128319 
9.739800    0.128329 
9.749800    0.128338 
9.759800    0.128348 
9.769800    0.128357 
9.779800    0.128367 
9.789800    0.128376 
9.799800    0.128386 
9.809800    0.128395 
9.819800    0.128405 
9.829800    0.128414 
9.839800    0.128424 
9.849800    0.128433 
9.859800    0.128443 
9.869800    0.128452 
9.879800    0.128461 
9.889800    0.128471 
9.899800    0.128480 
9.909800    0.128489 
9.919800    0.128499 
9.929800    0.128508 
9.939800    0.128517 
9.949800    0.128526 
9.959800    0.128535 
9.969800    0.128545 
9.979800    0.128554 
9.989800    0.128563 
9.999800    0.128572 
10.009800    0.128581 
10.019800    0.128590 
10.029800    0.128599 
10.039800    0.128608 
10.049800    0.128618 
10.059800    0.128627 
10.069800    0.128636 
10.079800    0.128645 
10.089800    0.128654 
10.099800    0.128662 
10.109800    0.128671 
10.119800    0.128680 
10.129800    0.128689 
10.139800    0.128698 
10.149800    0.128707 
10.159800    0.128716 
10.169800    0.128725 
10.179800    0.128733 
10.189800    0.128742 
10.199800    0.128751 
10.209800    0.128760 
10.219800    0.128769 
10.229800    0.128777 
10.239800    0.128786 
10.249800    0.128795 
10.259800    0.128803 
10.269800    0.128812 
10.279800    0.128821 
10.289800    0.128829 
10.299800    0.128838 
10.309800    0.128846 
10.319800    0.128855 
10.329800    0.128864 
10.339800    0.128872 
10.349800    0.128881 
10.359800    0.128889 
10.369800    0.128898 
10.379800    0.128906 
10.389800    0.128915 
10.399800    0.128923 
10.409800    0.128932 
10.419800    0.128940 
10.429800    0.128948 
10.439800    0.128957 
10.449800    0.128965 
10.459800    0.128973 
10.469800    0.128982 
10.479800    0.128990 
10.489800    0.128998 
10.499800    0.129007 
10.509800    0.129015 
10.519800    0.129023 
10.529800    0.129031 
10.539800    0.129040 
10.549800    0.129048 
10.559800    0.129056 
10.569800    0.129064 
10.579800    0.129072 
10.589800    0.129080 
10.599800    0.129089 
10.609800    0.129097 
10.619800    0.129105 
10.629800    0.129113 
10.639800    0.129121 
10.649800    0.129129 
10.659800    0.129137 
10.669800    0.129145 
10.679800    0.129153 
10.689800    0.129161 
10.699800    0.129169 
10.709800    0.129177 
10.719800    0.129185 
10.729800    0.129193 
10.739800    0.129201 
10.749800    0.129209 
10.759800    0.129217 
10.769800    0.129224 
10.779800    0.129232 
10.789800    0.129240 
10.799800    0.129248 
10.809800    0.129256 
10.819800    0.129264 
10.829800    0.129271 
10.839800    0.129279 
10.849800    0.129287 
10.859800    0.129295 
10.869800    0.129302 
10.879800    0.129310 
10.889800    0.129318 
10.899800    0.129326 
10.909800    0.129333 
10.919800    0.129341 
10.929800    0.129349 
10.939800    0.129356 
10.949800    0.129364 
10.959800    0.129371 
10.969800    0.129379 
10.979800    0.129387 
10.989800    0.129394 
10.999800    0.129402 
11.009800    0.129409 
11.019800    0.129417 
11.029800    0.129424 
11.039800    0.129432 
11.049800    0.129439 
11.059800    0.129447 
11.069800    0.129454 
11.079800    0.129462 
11.089800    0.129469 
11.099800    0.129476 
11.109800    0.129484 
11.119800    0.129491 
11.129800    0.129499 
11.139800    0.129506 
11.149800    0.129513 
11.159800    0.129521 
11.169800    0.129528 
11.179800    0.129535 
11.189800    0.129542 
11.199800    0.129550 
11.209800    0.129557 
11.219800    0.129564 
11.229800    0.129572 
11.239800    0.129579 
11.249800    0.129586 
11.259800    0.129593 
11.269800    0.129600 
11.279800    0.129608 
11.289800    0.129615 
11.299800    0.129622 
11.309800    0.129629 
11.319800    0.129636 
11.329800    0.129643 
11.339800    0.129650 
11.349800    0.129657 
11.359800    0.129664 
11.369800    0.129672 
11.379800    0.129679 
11.389800    0.129686 
11.399800    0.129693 
11.409800    0.129700 
11.419800    0.129707 
11.429800    0.129714 
11.439800    0.129721 
11.449800    0.129728 
11.459800    0.129735 
11.469800    0.129742 
11.479800    0.129748 
11.489800    0.129755 
11.499800    0.129762 
11.509800    0.129769 
11.519800    0.129776 
11.529800    0.129783 
11.539800    0.129790 
11.549800    0.129797 
11.559800    0.129803 
11.569800    0.129810 
11.579800    0.129817 
11.589800    0.129824 
11.599800    0.129831 
11.609800    0.129837 
11.619800    0.129844 
11.629800    0.129851 
11.639800    0.129858 
11.649800    0.129864 
11.659800    0.129871 
11.669800    0.129878 
11.679800    0.129885 
11.689800    0.129891 
11.699800    0.129898 
11.709800    0.129905 
11.719800    0.129911 
11.729800    0.129918 
11.739800    0.129924 
11.749800    0.129931 
11.759800    0.129938 
11.769800    0.129944 
11.779800    0.129951 
11.789800    0.129957 
11.799800    0.129964 
11.809800    0.129971 
11.819800    0.129977 
11.829800    0.129984 
11.839800    0.129990 
11.849800    0.129997 
11.859800    0.130003 
11.869800    0.130010 
11.879800    0.130016 
11.889800    0.130023 
11.899800    0.130029 
11.909800    0.130035 
11.919800    0.130042 
11.929800    0.130048 
11.939800    0.130055 
11.949800    0.130061 
11.959800    0.130067 
11.969800    0.130074 
11.979800    0.130080 
11.989800    0.130087 
11.999800    0.130093 
12.009800    0.130099 
12.019800    0.130106 
12.029800    0.130112 
12.039800    0.130118 
12.049800    0.130124 
12.059800    0.130131 
12.069800    0.130137 
12.079800    0.130143 
12.089800    0.130149 
12.099800    0.130156 
12.109800    0.130162 
12.119800    0.130168 
12.129800    0.130174 
12.139800    0.130181 
12.149800    0.130187 
12.159800    0.130193 
12.169800    0.130199 
12.179800    0.130205 
12.189800    0.130211 
12.199800    0.130218 
12.209800    0.130224 
12.219800    0.130230 
12.229800    0.130236 
12.239800    0.130242 
12.249800    0.130248 
12.259800    0.130254 
12.269800    0.130260 
12.279800    0.130266 
12.289800    0.130272 
12.299800    0.130278 
12.309800    0.130284 
12.319800    0.130290 
12.329800    0.130296 
12.339800    0.130302 
12.349800    0.130308 
12.359800    0.130314 
12.369800    0.130320 
12.379800    0.130326 
12.389800    0.130332 
12.399800    0.130338 
12.409800    0.130344 
12.419800    0.130350 
12.429800    0.130356 
12.439800    0.130362 
12.449800    0.130368 
12.459800    0.130374 
12.469800    0.130379 
12.479800    0.130385 
12.489800    0.130391 
12.499800    0.130397 
12.509800    0.130403 
12.519800    0.130409 
12.529800    0.130414 
12.539800    0.130420 
12.549800    0.130426 
12.559800    0.130432 
12.569800    0.130438 
12.579800    0.130443 
12.589800    0.130449 
12.599800    0.130455 
12.609800    0.130461 
12.619800    0.130466 
12.629800    0.130472 
12.639800    0.130478 
12.649800    0.130484 
12.659800    0.130489 
12.669800    0.130495 
12.679800    0.130501 
12.689800    0.130506 
12.699800    0.130512 
12.709800    0.130518 
12.719800    0.130523 
12.729800    0.130529 
12.739800    0.130535 
12.749800    0.130540 
12.759800    0.130546 
12.769800    0.130551 
12.779800    0.130557 
12.789800    0.130563 
12.799800    0.130568 
12.809800    0.130574 
12.819800    0.130579 
12.829800    0.130585 
12.839800    0.130590 
12.849800    0.130596 
12.859800    0.130601 
12.869800    0.130607 
12.879800    0.130612 
12.889800    0.130618 
12.899800    0.130623 
12.909800    0.130629 
12.919800    0.130634 
12.929800    0.130640 
12.939800    0.130645 
12.949800    0.130651 
12.959800    0.130656 
12.969800    0.130662 
12.979800    0.130667 
12.989800    0.130672 
12.999800    0.130678 
13.009800    0.130683 
13.019800    0.130689 
13.029800    0.130694 
13.039800    0.130699 
13.049800    0.130705 
13.059800    0.130710 
13.069800    0.130715 
13.079800    0.130721 
13.089800    0.130726 
13.099800    0.130731 
13.109800    0.130737 
13.119800    0.130742 
13.129800    0.130747 
13.139800    0.130753 
13.149800    0.130758 
13.159800    0.130763 
13.169800    0.130768 
13.179800    0.130774 
13.189800    0.130779 
13.199800    0.130784 
13.209800    0.130789 
13.219800    0.130795 
13.229800    0.130800 
13.239800    0.130805 
13.249800    0.130810 
13.259800    0.130815 
13.269800    0.130821 
13.279800    0.130826 
13.289800    0.130831 
13.299800    0.130836 
13.309800    0.130841 
13.319800    0.130846 
13.329800    0.130852 
13.339800    0.130857 
13.349800    0.130862 
13.359800    0.130867 
13.369800    0.130872 
13.379800    0.130877 
13.389800    0.130882 
13.399800    0.130887 
13.409800    0.130892 
13.419800    0.130897 
13.429800    0.130902 
13.439800    0.130908 
13.449800    0.130913 
13.459800    0.130918 
13.469800    0.130923 
13.479800    0.130928 
13.489800    0.130933 
13.499800    0.130938 
13.509800    0.130943 
13.519800    0.130948 
13.529800    0.130953 
13.539800    0.130958 
13.549800    0.130963 
13.559800    0.130968 
13.569800    0.130973 
13.579800    0.130978 
13.589800    0.130982 
13.599800    0.130987 
13.609800    0.130992 
13.619800    0.130997 
13.629800    0.131002 
13.639800    0.131007 
13.649800    0.131012 
13.659800    0.131017 
13.669800    0.131022 
13.679800    0.131027 
13.689800    0.131032 
13.699800    0.131036 
13.709800    0.131041 
13.719800    0.131046 
13.729800    0.131051 
13.739800    0.131056 
13.749800    0.131061 
13.759800    0.131065 
13.769800    0.131070 
13.779800    0.131075 
13.789800    0.131080 
13.799800    0.131085 
13.809800    0.131089 
13.819800    0.131094 
13.829800    0.131099 
13.839800    0.131104 
13.849800    0.131109 
13.859800    0.131113 
13.869800    0.131118 
13.879800    0.131123 
13.889800    0.131127 
13.899800    0.131132 
13.909800    0.131137 
13.919800    0.131142 
13.929800    0.131146 
13.939800    0.131151 
13.949800    0.131156 
13.959800    0.131160 
13.969800    0.131165 
13.979800    0.131170 
13.989800    0.131174 
13.999800    0.131179 
14.009800    0.131184 
14.019800    0.131188 
14.029800    0.131193 
14.039800    0.131198 
14.049800    0.131202 
14.059800    0.131207 
14.069800    0.131212 
14.079800    0.131216 
14.089800    0.131221 
14.099800    0.131225 
14.109800    0.131230 
14.119800    0.131234 
14.129800    0.131239 
14.139800    0.131244 
14.149800    0.131248 
14.159800    0.131253 
14.169800    0.131257 
14.179800    0.131262 
14.189800    0.131266 
14.199800    0.131271 
14.209800    0.131275 
14.219800    0.131280 
14.229800    0.131284 
14.239800    0.131289 
14.249800    0.131293 
14.259800    0.131298 
14.269800    0.131302 
14.279800    0.131307 
14.289800    0.131311 
14.299800    0.131316 
14.309800    0.131320 
14.319800    0.131325 
14.329800    0.131329 
14.339800    0.131334 
14.349800    0.131338 
14.359800    0.131342 
14.369800    0.131347 
14.379800    0.131351 
14.389800    0.131356 
14.399800    0.131360 
14.409800    0.131365 
14.419800    0.131369 
14.429800    0.131373 
14.439800    0.131378 
14.449800    0.131382 
14.459800    0.131386 
14.469800    0.131391 
14.479800    0.131395 
14.489800    0.131400 
14.499800    0.131404 
14.509800    0.131408 
14.519800    0.131413 
14.529800    0.131417 
14.539800    0.131421 
14.549800    0.131425 
14.559800    0.131430 
14.569800    0.131434 
14.579800    0.131438 
14.589800    0.131443 
14.599800    0.131447 
14.609800    0.131451 
14.619800    0.131455 
14.629800    0.131460 
14.639800    0.131464 
14.649800    0.131468 
14.659800    0.131473 
14.669800    0.131477 
14.679800    0.131481 
14.689800    0.131485 
14.699800    0.131489 
14.709800    0.131494 
14.719800    0.131498 
14.729800    0.131502 
14.739800    0.131506 
14.749800    0.131510 
14.759800    0.131515 
14.769800    0.131519 
14.779800    0.131523 
14.789800    0.131527 
14.799800    0.131531 
14.809800    0.131536 
14.819800    0.131540 
14.829800    0.131544 
14.839800    0.131548 
14.849800    0.131552 
14.859800    0.131556 
14.869800    0.131560 
14.879800    0.131565 
14.889800    0.131569 
14.899800    0.131573 
14.909800    0.131577 
14.919800    0.131581 
14.929800    0.131585 
14.939800    0.131589 
14.949800    0.131593 
14.959800    0.131597 
14.969800    0.131601 
14.979800    0.131605 
14.989800    0.131610 
14.999800    0.131614 
15.009800    0.131618 
15.019800    0.131622 
15.029800    0.131626 
15.039800    0.131630 
15.049800    0.131634 
15.059800    0.131638 
15.069800    0.131642 
15.079800    0.131646 
15.089800    0.131650 
15.099800    0.131654 
15.109800    0.131658 
15.119800    0.131662 
15.129800    0.131666 
15.139800    0.131670 
15.149800    0.131674 
15.159800    0.131678 
15.169800    0.131682 
15.179800    0.131686 
15.189800    0.131690 
15.199800    0.131694 
15.209800    0.131698 
15.219800    0.131702 
15.229800    0.131705 
15.239800    0.131709 
15.249800    0.131713 
15.259800    0.131717 
15.269800    0.131721 
15.279800    0.131725 
15.289800    0.131729 
15.299800    0.131733 
15.309800    0.131737 
15.319800    0.131741 
15.329800    0.131745 
15.339800    0.131748 
15.349800    0.131752 
15.359800    0.131756 
15.369800    0.131760 
15.379800    0.131764 
15.389800    0.131768 
15.399800    0.131772 
15.409800    0.131775 
15.419800    0.131779 
15.429800    0.131783 
15.439800    0.131787 
15.449800    0.131791 
15.459800    0.131795 
15.469800    0.131798 
15.479800    0.131802 
15.489800    0.131806 
15.499800    0.131810 
15.509800    0.131814 
15.519800    0.131817 
15.529800    0.131821 
15.539800    0.131825 
15.549800    0.131829 
15.559800    0.131833 
15.569800    0.131836 
15.579800    0.131840 
15.589800    0.131844 
15.599800    0.131848 
15.609800    0.131851 
15.619800    0.131855 
15.629800    0.131859 
15.639800    0.131863 
15.649800    0.131866 
15.659800    0.131870 
15.669800    0.131874 
15.679800    0.131877 
15.689800    0.131881 
15.699800    0.131885 
15.709800    0.131889 
15.719800    0.131892 
15.729800    0.131896 
15.739800    0.131900 
15.749800    0.131903 
15.759800    0.131907 
15.769800    0.131911 
15.779800    0.131914 
15.789800    0.131918 
15.799800    0.131922 
15.809800    0.131925 
15.819800    0.131929 
15.829800    0.131933 
15.839800    0.131936 
15.849800    0.131940 
15.859800    0.131943 
15.869800    0.131947 
15.879800    0.131951 
15.889800    0.131954 
15.899800    0.131958 
15.909800    0.131962 
15.919800    0.131965 
15.929800    0.131969 
15.939800    0.131972 
15.949800    0.131976 
15.959800    0.131979 
15.969800    0.131983 
15.979800    0.131987 
15.989800    0.131990 
15.999800    0.131994 
16.009800    0.131997 
16.019800    0.132001 
16.029800    0.132004 
16.039800    0.132008 
16.049800    0.132012 
16.059800    0.132015 
16.069800    0.132019 
16.079800    0.132022 
16.089800    0.132026 
16.099800    0.132029 
16.109800    0.132033 
16.119800    0.132036 
16.129800    0.132040 
16.139800    0.132043 
16.149800    0.132047 
16.159800    0.132050 
16.169800    0.132054 
16.179800    0.132057 
16.189800    0.132061 
16.199800    0.132064 
16.209800    0.132068 
16.219800    0.132071 
16.229800    0.132075 
16.239800    0.132078 
16.249800    0.132082 
16.259800    0.132085 
16.269800    0.132088 
16.279800    0.132092 
16.289800    0.132095 
16.299800    0.132099 
16.309800    0.132102 
16.319800    0.132106 
16.329800    0.132109 
16.339800    0.132112 
16.349800    0.132116 
16.359800    0.132119 
16.369800    0.132123 
16.379800    0.132126 
16.389800    0.132129 
16.399800    0.132133 
16.409800    0.132136 
16.419800    0.132140 
16.429800    0.132143 
16.439800    0.132146 
16.449800    0.132150 
16.459800    0.132153 
16.469800    0.132157 
16.479800    0.132160 
16.489800    0.132163 
16.499800    0.132167 
16.509800    0.132170 
16.519800    0.132173 
16.529800    0.132177 
16.539800    0.132180 
16.549800    0.132183 
16.559800    0.132187 
16.569800    0.132190 
16.579800    0.132193 
16.589800    0.132197 
16.599800    0.132200 
16.609800    0.132203 
16.619800    0.132207 
16.629800    0.132210 
16.639800    0.132213 
16.649800    0.132216 
16.659800    0.132220 
16.669800    0.132223 
16.679800    0.132226 
16.689800    0.132230 
16.699800    0.132233 
16.709800    0.132236 
16.719800    0.132239 
16.729800    0.132243 
16.739800    0.132246 
16.749800    0.132249 
16.759800    0.132252 
16.769800    0.132256 
16.779800    0.132259 
16.789800    0.132262 
16.799800    0.132265 
16.809800    0.132269 
16.819800    0.132272 
16.829800    0.132275 
16.839800    0.132278 
16.849800    0.132281 
16.859800    0.132285 
16.869800    0.132288 
16.879800    0.132291 
16.889800    0.132294 
16.899800    0.132297 
16.909800    0.132301 
16.919800    0.132304 
16.929800    0.132307 
16.939800    0.132310 
16.949800    0.132313 
16.959800    0.132317 
16.969800    0.132320 
16.979800    0.132323 
16.989800    0.132326 
16.999800    0.132329 
17.009800    0.132332 
17.019800    0.132336 
17.029800    0.132339 
17.039800    0.132342 
17.049800    0.132345 
17.059800    0.132348 
17.069800    0.132351 
17.079800    0.132354 
17.089800    0.132357 
17.099800    0.132361 
17.109800    0.132364 
17.119800    0.132367 
17.129800    0.132370 
17.139800    0.132373 
17.149800    0.132376 
17.159800    0.132379 
17.169800    0.132382 
17.179800    0.132385 
17.189800    0.132389 
17.199800    0.132392 
17.209800    0.132395 
17.219800    0.132398 
17.229800    0.132401 
17.239800    0.132404 
17.249800    0.132407 
17.259800    0.132410 
17.269800    0.132413 
17.279800    0.132416 
17.289800    0.132419 
17.299800    0.132422 
17.309800    0.132425 
17.319800    0.132428 
17.329800    0.132431 
17.339800    0.132434 
17.349800    0.132438 
17.359800    0.132441 
17.369800    0.132444 
17.379800    0.132447 
17.389800    0.132450 
17.399800    0.132453 
17.409800    0.132456 
17.419800    0.132459 
17.429800    0.132462 
17.439800    0.132465 
17.449800    0.132468 
17.459800    0.132471 
17.469800    0.132474 
17.479800    0.132477 
17.489800    0.132480 
17.499800    0.132483 
17.509800    0.132486 
17.519800    0.132489 
17.529800    0.132492 
17.539800    0.132494 
17.549800    0.132497 
17.559800    0.132500 
17.569800    0.132503 
17.579800    0.132506 
17.589800    0.132509 
17.599800    0.132512 
17.609800    0.132515 
17.619800    0.132518 
17.629800    0.132521 
17.639800    0.132524 
17.649800    0.132527 
17.659800    0.132530 
17.669800    0.132533 
17.679800    0.132536 
17.689800    0.132539 
17.699800    0.132541 
17.709800    0.132544 
17.719800    0.132547 
17.729800    0.132550 
17.739800    0.132553 
17.749800    0.132556 
17.759800    0.132559 
17.769800    0.132562 
17.779800    0.132565 
17.789800    0.132568 
17.799800    0.132570 
17.809800    0.132573 
17.819800    0.132576 
17.829800    0.132579 
17.839800    0.132582 
17.849800    0.132585 
17.859800    0.132588 
17.869800    0.132591 
17.879800    0.132593 
17.889800    0.132596 
17.899800    0.132599 
17.909800    0.132602 
17.919800    0.132605 
17.929800    0.132608 
17.939800    0.132610 
17.949800    0.132613 
17.959800    0.132616 
17.969800    0.132619 
17.979800    0.132622 
17.989800    0.132625 
17.999800    0.132627 
18.009800    0.132630 
18.019800    0.132633 
18.029800    0.132636 
18.039800    0.132639 
18.049800    0.132641 
18.059800    0.132644 
18.069800    0.132647 
18.079800    0.132650 
18.089800    0.132653 
18.099800    0.132655 
18.109800    0.132658 
18.119800    0.132661 
18.129800    0.132664 
18.139800    0.132667 
18.149800    0.132669 
18.159800    0.132672 
18.169800    0.132675 
18.179800    0.132678 
18.189800    0.132680 
18.199800    0.132683 
18.209800    0.132686 
18.219800    0.132689 
18.229800    0.132691 
18.239800    0.132694 
18.249800    0.132697 
18.259800    0.132700 
18.269800    0.132702 
18.279800    0.132705 
18.289800    0.132708 
18.299800    0.132711 
18.309800    0.132713 
18.319800    0.132716 
18.329800    0.132719 
18.339800    0.132721 
18.349800    0.132724 
18.359800    0.132727 
18.369800    0.132730 
18.379800    0.132732 
18.389800    0.132735 
18.399800    0.132738 
18.409800    0.132740 
18.419800    0.132743 
18.429800    0.132746 
18.439800    0.132748 
18.449800    0.132751 
18.459800    0.132754 
18.469800    0.132756 
18.479800    0.132759 
18.489800    0.132762 
18.499800    0.132764 
18.509800    0.132767 
18.519800    0.132770 
18.529800    0.132772 
18.539800    0.132775 
18.549800    0.132778 
18.559800    0.132780 
18.569800    0.132783 
18.579800    0.132786 
18.589800    0.132788 
18.599800    0.132791 
18.609800    0.132794 
18.619800    0.132796 
18.629800    0.132799 
18.639800    0.132801 
18.649800    0.132804 
18.659800    0.132807 
18.669800    0.132809 
18.679800    0.132812 
18.689800    0.132815 
18.699800    0.132817 
18.709800    0.132820 
18.719800    0.132822 
18.729800    0.132825 
18.739800    0.132828 
18.749800    0.132830 
18.759800    0.132833 
18.769800    0.132835 
18.779800    0.132838 
18.789800    0.132841 
18.799800    0.132843 
18.809800    0.132846 
18.819800    0.132848 
18.829800    0.132851 
18.839800    0.132853 
18.849800    0.132856 
18.859800    0.132859 
18.869800    0.132861 
18.879800    0.132864 
18.889800    0.132866 
18.899800    0.132869 
18.909800    0.132871 
18.919800    0.132874 
18.929800    0.132876 
18.939800    0.132879 
18.949800    0.132882 
18.959800    0.132884 
18.969800    0.132887 
18.979800    0.132889 
18.989800    0.132892 
18.999800    0.132894 
19.009800    0.132897 
19.019800    0.132899 
19.029800    0.132902 
19.039800    0.132904 
19.049800    0.132907 
19.059800    0.132909 
19.069800    0.132912 
19.079800    0.132914 
19.089800    0.132917 
19.099800    0.132919 
19.109800    0.132922 
19.119800    0.132924 
19.129800    0.132927 
19.139800    0.132929 
19.149800    0.132932 
19.159800    0.132934 
19.169800    0.132937 
19.179800    0.132939 
19.189800    0.132942 
19.199800    0.132944 
19.209800    0.132947 
19.219800    0.132949 
19.229800    0.132952 
19.239800    0.132954 
19.249800    0.132957 
19.259800    0.132959 
19.269800    0.132961 
19.279800    0.132964 
19.289800    0.132966 
19.299800    0.132969 
19.309800    0.132971 
19.319800    0.132974 
19.329800    0.132976 
19.339800    0.132979 
19.349800    0.132981 
19.359800    0.132984 
19.369800    0.132986 
19.379800    0.132988 
19.389800    0.132991 
19.399800    0.132993 
19.409800    0.132996 
19.419800    0.132998 
19.429800    0.133000 
19.439800    0.133003 
19.449800    0.133005 
19.459800    0.133008 
19.469800    0.133010 
19.479800    0.133013 
19.489800    0.133015 
19.499800    0.133017 
19.509800    0.133020 
19.519800    0.133022 
19.529800    0.133025 
19.539800    0.133027 
19.549800    0.133029 
19.559800    0.133032 
19.569800    0.133034 
19.579800    0.133036 
19.589800    0.133039 
19.599800    0.133041 
19.609800    0.133044 
19.619800    0.133046 
19.629800    0.133048 
19.639800    0.133051 
19.649800    0.133053 
19.659800    0.133055 
19.669800    0.133058 
19.679800    0.133060 
19.689800    0.133062 
19.699800    0.133065 
19.709800    0.133067 
19.719800    0.133070 
19.729800    0.133072 
19.739800    0.133074 
19.749800    0.133077 
19.759800    0.133079 
19.769800    0.133081 
19.779800    0.133084 
19.789800    0.133086 
19.799800    0.133088 
19.809800    0.133091 
19.819800    0.133093 
19.829800    0.133095 
19.839800    0.133098 
19.849800    0.133100 
19.859800    0.133102 
19.869800    0.133104 
19.879800    0.133107 
19.889800    0.133109 
19.899800    0.133111 
19.909800    0.133114 
19.919800    0.133116 
19.929800    0.133118 
19.939800    0.133121 
19.949800    0.133123 
19.959800    0.133125 
19.969800    0.133127 
19.979800    0.133130 
19.989800    0.133132 
19.999800    0.133134 
20.009800    0.133137 
20.019800    0.133139 
20.029800    0.133141 
20.039800    0.133143 
20.049800    0.133146 
20.059800    0.133148 
20.069800    0.133150 
20.079800    0.133152 
20.089800    0.133155 
20.099800    0.133157 
20.109800    0.133159 
20.119800    0.133162 
20.129800    0.133164 
20.139800    0.133166 
20.149800    0.133168 
20.159800    0.133171 
20.169800    0.133173 
20.179800    0.133175 
20.189800    0.133177 
20.199800    0.133179 
20.209800    0.133182 
20.219800    0.133184 
20.229800    0.133186 
20.239800    0.133188 
20.249800    0.133191 
20.259800    0.133193 
20.269800    0.133195 
20.279800    0.133197 
20.289800    0.133200 
20.299800    0.133202 
20.309800    0.133204 
20.319800    0.133206 
20.329800    0.133208 
20.339800    0.133211 
20.349800    0.133213 
20.359800    0.133215 
20.369800    0.133217 
20.379800    0.133219 
20.389800    0.133222 
20.399800    0.133224 
20.409800    0.133226 
20.419800    0.133228 
20.429800    0.133230 
20.439800    0.133233 
20.449800    0.133235 
20.459800    0.133237 
20.469800    0.133239 
20.479800    0.133241 
20.489800    0.133243 
20.499800    0.133246 
20.509800    0.133248 
20.519800    0.133250 
20.529800    0.133252 
20.539800    0.133254 
20.549800    0.133256 
20.559800    0.133259 
20.569800    0.133261 
20.579800    0.133263 
20.589800    0.133265 
20.599800    0.133267 
20.609800    0.133269 
20.619800    0.133271 
20.629800    0.133274 
20.639800    0.133276 
20.649800    0.133278 
20.659800    0.133280 
20.669800    0.133282 
20.679800    0.133284 
20.689800    0.133286 
20.699800    0.133289 
20.709800    0.133291 
20.719800    0.133293 
20.729800    0.133295 
20.739800    0.133297 
20.749800    0.133299 
20.759800    0.133301 
20.769800    0.133303 
20.779800    0.133306 
20.789800    0.133308 
20.799800    0.133310 
20.809800    0.133312 
20.819800    0.133314 
20.829800    0.133316 
20.839800    0.133318 
20.849800    0.133320 
20.859800    0.133322 
20.869800    0.133324 
20.879800    0.133327 
20.889800    0.133329 
20.899800    0.133331 
20.909800    0.133333 
20.919800    0.133335 
20.929800    0.133337 
20.939800    0.133339 
20.949800    0.133341 
20.959800    0.133343 
20.969800    0.133345 
20.979800    0.133347 
20.989800    0.133349 
20.999800    0.133352 
21.009800    0.133354 
21.019800    0.133356 
21.029800    0.133358 
21.039800    0.133360 
21.049800    0.133362 
21.059800    0.133364 
21.069800    0.133366 
21.079800    0.133368 
21.089800    0.133370 
21.099800    0.133372 
21.109800    0.133374 
21.119800    0.133376 
21.129800    0.133378 
21.139800    0.133380 
21.149800    0.133382 
21.159800    0.133384 
21.169800    0.133386 
21.179800    0.133388 
21.189800    0.133391 
21.199800    0.133393 
21.209800    0.133395 
21.219800    0.133397 
21.229800    0.133399 
21.239800    0.133401 
21.249800    0.133403 
21.259800    0.133405 
21.269800    0.133407 
21.279800    0.133409 
21.289800    0.133411 
21.299800    0.133413 
21.309800    0.133415 
21.319800    0.133417 
21.329800    0.133419 
21.339800    0.133421 
21.349800    0.133423 
21.359800    0.133425 
21.369800    0.133427 
21.379800    0.133429 
21.389800    0.133431 
21.399800    0.133433 
21.409800    0.133435 
21.419800    0.133437 
21.429800    0.133439 
21.439800    0.133441 
21.449800    0.133443 
21.459800    0.133445 
21.469800    0.133447 
21.479800    0.133449 
21.489800    0.133451 
21.499800    0.133453 
21.509800    0.133455 
21.519800    0.133457 
21.529800    0.133459 
21.539800    0.133460 
21.549800    0.133462 
21.559800    0.133464 
21.569800    0.133466 
21.579800    0.133468 
21.589800    0.133470 
21.599800    0.133472 
21.609800    0.133474 
21.619800    0.133476 
21.629800    0.133478 
21.639800    0.133480 
21.649800    0.133482 
21.659800    0.133484 
21.669800    0.133486 
21.679800    0.133488 
21.689800    0.133490 
21.699800    0.133492 
21.709800    0.133494 
21.719800    0.133496 
21.729800    0.133498 
21.739800    0.133499 
21.749800    0.133501 
21.759800    0.133503 
21.769800    0.133505 
21.779800    0.133507 
21.789800    0.133509 
21.799800    0.133511 
21.809800    0.133513 
21.819800    0.133515 
21.829800    0.133517 
21.839800    0.133519 
21.849800    0.133521 
21.859800    0.133522 
21.869800    0.133524 
21.879800    0.133526 
21.889800    0.133528 
21.899800    0.133530 
21.909800    0.133532 
21.919800    0.133534 
21.929800    0.133536 
21.939800    0.133538 
21.949800    0.133540 
21.959800    0.133542 
21.969800    0.133543 
21.979800    0.133545 
21.989800    0.133547 
21.999800    0.133549 
22.009800    0.133551 
22.019800    0.133553 
22.029800    0.133555 
22.039800    0.133557 
22.049800    0.133558 
22.059800    0.133560 
22.069800    0.133562 
22.079800    0.133564 
22.089800    0.133566 
22.099800    0.133568 
22.109800    0.133570 
22.119800    0.133572 
22.129800    0.133573 
22.139800    0.133575 
22.149800    0.133577 
22.159800    0.133579 
22.169800    0.133581 
22.179800    0.133583 
22.189800    0.133585 
22.199800    0.133586 
22.209800    0.133588 
22.219800    0.133590 
22.229800    0.133592 
22.239800    0.133594 
22.249800    0.133596 
22.259800    0.133597 
22.269800    0.133599 
22.279800    0.133601 
22.289800    0.133603 
22.299800    0.133605 
22.309800    0.133607 
22.319800    0.133609 
22.329800    0.133610 
22.339800    0.133612 
22.349800    0.133614 
22.359800    0.133616 
22.369800    0.133618 
22.379800    0.133619 
22.389800    0.133621 
22.399800    0.133623 
22.409800    0.133625 
22.419800    0.133627 
22.429800    0.133629 
22.439800    0.133630 
22.449800    0.133632 
22.459800    0.133634 
22.469800    0.133636 
22.479800    0.133638 
22.489800    0.133639 
22.499800    0.133641 
22.509800    0.133643 
22.519800    0.133645 
22.529800    0.133647 
22.539800    0.133648 
22.549800    0.133650 
22.559800    0.133652 
22.569800    0.133654 
22.579800    0.133656 
22.589800    0.133657 
22.599800    0.133659 
22.609800    0.133661 
22.619800    0.133663 
22.629800    0.133665 
22.639800    0.133666 
22.649800    0.133668 
22.659800    0.133670 
22.669800    0.133672 
22.679800    0.133673 
22.689800    0.133675 
22.699800    0.133677 
22.709800    0.133679 
22.719800    0.133680 
22.729800    0.133682 
22.739800    0.133684 
22.749800    0.133686 
22.759800    0.133688 
22.769800    0.133689 
22.779800    0.133691 
22.789800    0.133693 
22.799800    0.133695 
22.809800    0.133696 
22.819800    0.133698 
22.829800    0.133700 
22.839800    0.133702 
22.849800    0.133703 
22.859800    0.133705 
22.869800    0.133707 
22.879800    0.133709 
22.889800    0.133710 
22.899800    0.133712 
22.909800    0.133714 
22.919800    0.133716 
22.929800    0.133717 
22.939800    0.133719 
22.949800    0.133721 
22.959800    0.133722 
22.969800    0.133724 
22.979800    0.133726 
22.989800    0.133728 
22.999800    0.133729 
23.009800    0.133731 
23.019800    0.133733 
23.029800    0.133735 
23.039800    0.133736 
23.049800    0.133738 
23.059800    0.133740 
23.069800    0.133741 
23.079800    0.133743 
23.089800    0.133745 
23.099800    0.133747 
23.109800    0.133748 
23.119800    0.133750 
23.129800    0.133752 
23.139800    0.133753 
23.149800    0.133755 
23.159800    0.133757 
23.169800    0.133758 
23.179800    0.133760 
23.189800    0.133762 
23.199800    0.133764 
23.209800    0.133765 
23.219800    0.133767 
23.229800    0.133769 
23.239800    0.133770 
23.249800    0.133772 
23.259800    0.133774 
23.269800    0.133775 
23.279800    0.133777 
23.289800    0.133779 
23.299800    0.133780 
23.309800    0.133782 
23.319800    0.133784 
23.329800    0.133785 
23.339800    0.133787 
23.349800    0.133789 
23.359800    0.133791 
23.369800    0.133792 
23.379800    0.133794 
23.389800    0.133796 
23.399800    0.133797 
23.409800    0.133799 
23.419800    0.133801 
23.429800    0.133802 
23.439800    0.133804 
23.449800    0.133806 
23.459800    0.133807 
23.469800    0.133809 
23.479800    0.133810 
23.489800    0.133812 
23.499800    0.133814 
23.509800    0.133815 
23.519800    0.133817 
23.529800    0.133819 
23.539800    0.133820 
23.549800    0.133822 
23.559800    0.133824 
23.569800    0.133825 
23.579800    0.133827 
23.589800    0.133829 
23.599800    0.133830 
23.609800    0.133832 
23.619800    0.133834 
23.629800    0.133835 
23.639800    0.133837 
23.649800    0.133838 
23.659800    0.133840 
23.669800    0.133842 
23.679800    0.133843 
23.689800    0.133845 
23.699800    0.133847 
23.709800    0.133848 
23.719800    0.133850 
23.729800    0.133851 
23.739800    0.133853 
23.749800    0.133855 
23.759800    0.133856 
23.769800    0.133858 
23.779800    0.133860 
23.789800    0.133861 
23.799800    0.133863 
23.809800    0.133864 
23.819800    0.133866 
23.829800    0.133868 
23.839800    0.133869 
23.849800    0.133871 
23.859800    0.133872 
23.869800    0.133874 
23.879800    0.133876 
23.889800    0.133877 
23.899800    0.133879 
23.909800    0.133880 
23.919800    0.133882 
23.929800    0.133884 
23.939800    0.133885 
23.949800    0.133887 
23.959800    0.133888 
23.969800    0.133890 
23.979800    0.133892 
23.989800    0.133893 
23.999800    0.133895 
24.009800    0.133896 
24.019800    0.133898 
24.029800    0.133899 
24.039800    0.133901 
24.049800    0.133903 
24.059800    0.133904 
24.069800    0.133906 
24.079800    0.133907 
24.089800    0.133909 
24.099800    0.133910 
24.109800    0.133912 
24.119800    0.133914 
24.129800    0.133915 
24.139800    0.133917 
24.149800    0.133918 
24.159800    0.133920 
24.169800    0.133921 
24.179800    0.133923 
24.189800    0.133925 
24.199800    0.133926 
24.209800    0.133928 
24.219800    0.133929 
24.229800    0.133931 
24.239800    0.133932 
24.249800    0.133934 
24.259800    0.133935 
24.269800    0.133937 
24.279800    0.133939 
24.289800    0.133940 
24.299800    0.133942 
24.309800    0.133943 
24.319800    0.133945 
24.329800    0.133946 
24.339800    0.133948 
24.349800    0.133949 
24.359800    0.133951 
24.369800    0.133952 
24.379800    0.133954 
24.389800    0.133955 
24.399800    0.133957 
24.409800    0.133959 
24.419800    0.133960 
24.429800    0.133962 
24.439800    0.133963 
24.449800    0.133965 
24.459800    0.133966 
24.469800    0.133968 
24.479800    0.133969 
24.489800    0.133971 
24.499800    0.133972 
24.509800    0.133974 
24.519800    0.133975 
24.529800    0.133977 
24.539800    0.133978 
24.549800    0.133980 
24.559800    0.133981 
24.569800    0.133983 
24.579800    0.133984 
24.589800    0.133986 
24.599800    0.133987 
24.609800    0.133989 
24.619800    0.133990 
24.629800    0.133992 
24.639800    0.133993 
24.649800    0.133995 
24.659800    0.133996 
24.669800    0.133998 
24.679800    0.133999 
24.689800    0.134001 
24.699800    0.134002 
24.709800    0.134004 
24.719800    0.134005 
24.729800    0.134007 
24.739800    0.134008 
24.749800    0.134010 
24.759800    0.134011 
24.769800    0.134013 
24.779800    0.134014 
24.789800    0.134016 
24.799800    0.134017 
24.809800    0.134019 
24.819800    0.134020 
24.829800    0.134022 
24.839800    0.134023 
24.849800    0.134025 
24.859800    0.134026 
24.869800    0.134028 
24.879800    0.134029 
24.889800    0.134031 
24.899800    0.134032 
24.909800    0.134034 
24.919800    0.134035 
24.929800    0.134036 
24.939800    0.134038 
24.949800    0.134039 
24.959800    0.134041 
24.969800    0.134042 
24.979800    0.134044 
24.989800    0.134045 
24.999800    0.134047 
25.009800    0.134048 
25.019800    0.134050 
25.029800    0.134051 
25.039800    0.134053 
25.049800    0.134054 
25.059800    0.134055 
25.069800    0.134057 
25.079800    0.134058 
25.089800    0.134060 
25.099800    0.134061 
25.109800    0.134063 
25.119800    0.134064 
25.129800    0.134066 
25.139800    0.134067 
25.149800    0.134069 
25.159800    0.134070 
25.169800    0.134071 
25.179800    0.134073 
25.189800    0.134074 
25.199800    0.134076 
25.209800    0.134077 
25.219800    0.134079 
25.229800    0.134080 
25.239800    0.134081 
25.249800    0.134083 
25.259800    0.134084 
25.269800    0.134086 
25.279800    0.134087 
25.289800    0.134089 
25.299800    0.134090 
25.309800    0.134091 
25.319800    0.134093 
25.329800    0.134094 
25.339800    0.134096 
25.349800    0.134097 
25.359800    0.134099 
25.369800    0.134100 
25.379800    0.134101 
25.389800    0.134103 
25.399800    0.134104 
25.409800    0.134106 
25.419800    0.134107 
25.429800    0.134108 
25.439800    0.134110 
25.449800    0.134111 
25.459800    0.134113 
25.469800    0.134114 
25.479800    0.134115 
25.489800    0.134117 
25.499800    0.134118 
25.509800    0.134120 
25.519800    0.134121 
25.529800    0.134123 
25.539800    0.134124 
25.549800    0.134125 
25.559800    0.134127 
25.569800    0.134128 
25.579800    0.134129 
25.589800    0.134131 
25.599800    0.134132 
25.609800    0.134134 
25.619800    0.134135 
25.629800    0.134136 
25.639800    0.134138 
25.649800    0.134139 
25.659800    0.134141 
25.669800    0.134142 
25.679800    0.134143 
25.689800    0.134145 
25.699800    0.134146 
25.709800    0.134148 
25.719800    0.134149 
25.729800    0.134150 
25.739800    0.134152 
25.749800    0.134153 
25.759800    0.134154 
25.769800    0.134156 
25.779800    0.134157 
25.789800    0.134159 
25.799800    0.134160 
25.809800    0.134161 
25.819800    0.134163 
25.829800    0.134164 
25.839800    0.134165 
25.849800    0.134167 
25.859800    0.134168 
25.869800    0.134169 
25.879800    0.134171 
25.889800    0.134172 
25.899800    0.134174 
25.909800    0.134175 
25.919800    0.134176 
25.929800    0.134178 
25.939800    0.134179 
25.949800    0.134180 
25.959800    0.134182 
25.969800    0.134183 
25.979800    0.134184 
25.989800    0.134186 
25.999800    0.134187 
26.009800    0.134188 
26.019800    0.134190 
26.029800    0.134191 
26.039800    0.134193 
26.049800    0.134194 
26.059800    0.134195 
26.069800    0.134197 
26.079800    0.134198 
26.089800    0.134199 
26.099800    0.134201 
26.109800    0.134202 
26.119800    0.134203 
26.129800    0.134205 
26.139800    0.134206 
26.149800    0.134207 
26.159800    0.134209 
26.169800    0.134210 
26.179800    0.134211 
26.189800    0.134213 
26.199800    0.134214 
26.209800    0.134215 
26.219800    0.134217 
26.229800    0.134218 
26.239800    0.134219 
26.249800    0.134221 
26.259800    0.134222 
26.269800    0.134223 
26.279800    0.134225 
26.289800    0.134226 
26.299800    0.134227 
26.309800    0.134228 
26.319800    0.134230 
26.329800    0.134231 
26.339800    0.134232 
26.349800    0.134234 
26.359800    0.134235 
26.369800    0.134236 
26.379800    0.134238 
26.389800    0.134239 
26.399800    0.134240 
26.409800    0.134242 
26.419800    0.134243 
26.429800    0.134244 
26.439800    0.134246 
26.449800    0.134247 
26.459800    0.134248 
26.469800    0.134249 
26.479800    0.134251 
26.489800    0.134252 
26.499800    0.134253 
26.509800    0.134255 
26.519800    0.134256 
26.529800    0.134257 
26.539800    0.134259 
26.549800    0.134260 
26.559800    0.134261 
26.569800    0.134262 
26.579800    0.134264 
26.589800    0.134265 
26.599800    0.134266 
26.609800    0.134268 
26.619800    0.134269 
26.629800    0.134270 
26.639800    0.134271 
26.649800    0.134273 
26.659800    0.134274 
26.669800    0.134275 
26.679800    0.134277 
26.689800    0.134278 
26.699800    0.134279 
26.709800    0.134280 
26.719800    0.134282 
26.729800    0.134283 
26.739800    0.134284 
26.749800    0.134286 
26.759800    0.134287 
26.769800    0.134288 
26.779800    0.134289 
26.789800    0.134291 
26.799800    0.134292 
26.809800    0.134293 
26.819800    0.134294 
26.829800    0.134296 
26.839800    0.134297 
26.849800    0.134298 
26.859800    0.134299 
26.869800    0.134301 
26.879800    0.134302 
26.889800    0.134303 
26.899800    0.134305 
26.909800    0.134306 
26.919800    0.134307 
26.929800    0.134308 
26.939800    0.134310 
26.949800    0.134311 
26.959800    0.134312 
26.969800    0.134313 
26.979800    0.134315 
26.989800    0.134316 
26.999800    0.134317 
27.009800    0.134318 
27.019800    0.134320 
27.029800    0.134321 
27.039800    0.134322 
27.049800    0.134323 
27.059800    0.134325 
27.069800    0.134326 
27.079800    0.134327 
27.089800    0.134328 
27.099800    0.134330 
27.109800    0.134331 
27.119800    0.134332 
27.129800    0.134333 
27.139800    0.134335 
27.149800    0.134336 
27.159800    0.134337 
27.169800    0.134338 
27.179800    0.134339 
27.189800    0.134341 
27.199800    0.134342 
27.209800    0.134343 
27.219800    0.134344 
27.229800    0.134346 
27.239800    0.134347 
27.249800    0.134348 
27.259800    0.134349 
27.269800    0.134351 
27.279800    0.134352 
27.289800    0.134353 
27.299800    0.134354 
27.309800    0.134355 
27.319800    0.134357 
27.329800    0.134358 
27.339800    0.134359 
27.349800    0.134360 
27.359800    0.134362 
27.369800    0.134363 
27.379800    0.134364 
27.389800    0.134365 
27.399800    0.134366 
27.409800    0.134368 
27.419800    0.134369 
27.429800    0.134370 
27.439800    0.134371 
27.449800    0.134372 
27.459800    0.134374 
27.469800    0.134375 
27.479800    0.134376 
27.489800    0.134377 
27.499800    0.134379 
27.509800    0.134380 
27.519800    0.134381 
27.529800    0.134382 
27.539800    0.134383 
27.549800    0.134385 
27.559800    0.134386 
27.569800    0.134387 
27.579800    0.134388 
27.589800    0.134389 
27.599800    0.134391 
27.609800    0.134392 
27.619800    0.134393 
27.629800    0.134394 
27.639800    0.134395 
27.649800    0.134397 
27.659800    0.134398 
27.669800    0.134399 
27.679800    0.134400 
27.689800    0.134401 
27.699800    0.134402 
27.709800    0.134404 
27.719800    0.134405 
27.729800    0.134406 
27.739800    0.134407 
27.749800    0.134408 
27.759800    0.134410 
27.769800    0.134411 
27.779800    0.134412 
27.789800    0.134413 
27.799800    0.134414 
27.809800    0.134416 
27.819800    0.134417 
27.829800    0.134418 
27.839800    0.134419 
27.849800    0.134420 
27.859800    0.134421 
27.869800    0.134423 
27.879800    0.134424 
27.889800    0.134425 
27.899800    0.134426 
27.909800    0.134427 
27.919800    0.134428 
27.929800    0.134430 
27.939800    0.134431 
27.949800    0.134432 
27.959800    0.134433 
27.969800    0.134434 
27.979800    0.134435 
27.989800    0.134437 
27.999800    0.134438 
28.009800    0.134439 
28.019800    0.134440 
28.029800    0.134441 
28.039800    0.134442 
28.049800    0.134444 
28.059800    0.134445 
28.069800    0.134446 
28.079800    0.134447 
28.089800    0.134448 
28.099800    0.134449 
28.109800    0.134451 
28.119800    0.134452 
28.129800    0.134453 
28.139800    0.134454 
28.149800    0.134455 
28.159800    0.134456 
28.169800    0.134457 
28.179800    0.134459 
28.189800    0.134460 
28.199800    0.134461 
28.209800    0.134462 
28.219800    0.134463 
28.229800    0.134464 
28.239800    0.134465 
28.249800    0.134467 
28.259800    0.134468 
28.269800    0.134469 
28.279800    0.134470 
28.289800    0.134471 
28.299800    0.134472 
28.309800    0.134473 
28.319800    0.134475 
28.329800    0.134476 
28.339800    0.134477 
28.349800    0.134478 
28.359800    0.134479 
28.369800    0.134480 
28.379800    0.134481 
28.389800    0.134483 
28.399800    0.134484 
28.409800    0.134485 
28.419800    0.134486 
28.429800    0.134487 
28.439800    0.134488 
28.449800    0.134489 
28.459800    0.134490 
28.469800    0.134492 
28.479800    0.134493 
28.489800    0.134494 
28.499800    0.134495 
28.509800    0.134496 
28.519800    0.134497 
28.529800    0.134498 
28.539800    0.134499 
28.549800    0.134501 
28.559800    0.134502 
28.569800    0.134503 
28.579800    0.134504 
28.589800    0.134505 
28.599800    0.134506 
28.609800    0.134507 
28.619800    0.134508 
28.629800    0.134509 
28.639800    0.134511 
28.649800    0.134512 
28.659800    0.134513 
28.669800    0.134514 
28.679800    0.134515 
28.689800    0.134516 
28.699800    0.134517 
28.709800    0.134518 
28.719800    0.134519 
28.729800    0.134521 
28.739800    0.134522 
28.749800    0.134523 
28.759800    0.134524 
28.769800    0.134525 
28.779800    0.134526 
28.789800    0.134527 
28.799800    0.134528 
28.809800    0.134529 
28.819800    0.134530 
28.829800    0.134532 
28.839800    0.134533 
28.849800    0.134534 
28.859800    0.134535 
28.869800    0.134536 
28.879800    0.134537 
28.889800    0.134538 
28.899800    0.134539 
28.909800    0.134540 
28.919800    0.134541 
28.929800    0.134543 
28.939800    0.134544 
28.949800    0.134545 
28.959800    0.134546 
28.969800    0.134547 
28.979800    0.134548 
28.989800    0.134549 
28.999800    0.134550 
29.009800    0.134551 
29.019800    0.134552 
29.029800    0.134553 
29.039800    0.134554 
29.049800    0.134556 
29.059800    0.134557 
29.069800    0.134558 
29.079800    0.134559 
29.089800    0.134560 
29.099800    0.134561 
29.109800    0.134562 
29.119800    0.134563 
29.129800    0.134564 
29.139800    0.134565 
29.149800    0.134566 
29.159800    0.134567 
29.169800    0.134568 
29.179800    0.134570 
29.189800    0.134571 
29.199800    0.134572 
29.209800    0.134573 
29.219800    0.134574 
29.229800    0.134575 
29.239800    0.134576 
29.249800    0.134577 
29.259800    0.134578 
29.269800    0.134579 
29.279800    0.134580 
29.289800    0.134581 
29.299800    0.134582 
29.309800    0.134583 
29.319800    0.134584 
29.329800    0.134586 
29.339800    0.134587 
29.349800    0.134588 
29.359800    0.134589 
29.369800    0.134590 
29.379800    0.134591 
29.389800    0.134592 
29.399800    0.134593 
29.409800    0.134594 
29.419800    0.134595 
29.429800    0.134596 
29.439800    0.134597 
29.449800    0.134598 
29.459800    0.134599 
29.469800    0.134600 
29.479800    0.134601 
29.489800    0.134602 
29.499800    0.134603 
29.509800    0.134605 
29.519800    0.134606 
29.529800    0.134607 
29.539800    0.134608 
29.549800    0.134609 
29.559800    0.134610 
29.569800    0.134611 
29.579800    0.134612 
29.589800    0.134613 
29.599800    0.134614 
29.609800    0.134615 
29.619800    0.134616 
29.629800    0.134617 
29.639800    0.134618 
29.649800    0.134619 
29.659800    0.134620 
29.669800    0.134621 
29.679800    0.134622 
29.689800    0.134623 
29.699800    0.134624 
29.709800    0.134625 
29.719800    0.134626 
29.729800    0.134627 
29.739800    0.134628 
29.749800    0.134629 
29.759800    0.134630 
29.769800    0.134632 
29.779800    0.134633 
29.789800    0.134634 
29.799800    0.134635 
29.809800    0.134636 
29.819800    0.134637 
29.829800    0.134638 
29.839800    0.134639 
29.849800    0.134640 
29.859800    0.134641 
29.869800    0.134642 
29.879800    0.134643 
29.889800    0.134644 
29.899800    0.134645 
29.909800    0.134646 
29.919800    0.134647 
29.929800    0.134648 
29.939800    0.134649 
29.949800    0.134650 
29.959800    0.134651 
29.969800    0.134652 
29.979800    0.134653 
29.989800    0.134654 
29.999800    0.134655 
30.009800    0.134656 
30.019800    0.134657 
30.029800    0.134658 
30.039800    0.134659 
30.049800    0.134660 
30.059800    0.134661 
30.069800    0.134662 
30.079800    0.134663 
30.089800    0.134664 
30.099800    0.134665 
30.109800    0.134666 
30.119800    0.134667 
30.129800    0.134668 
30.139800    0.134669 
30.149800    0.134670 
30.159800    0.134671 
30.169800    0.134672 
30.179800    0.134673 
30.189800    0.134674 
30.199800    0.134675 
30.209800    0.134676 
30.219800    0.134677 
30.229800    0.134678 
30.239800    0.134679 
30.249800    0.134680 
30.259800    0.134681 
30.269800    0.134682 
30.279800    0.134683 
30.289800    0.134684 
30.299800    0.134685 
30.309800    0.134686 
30.319800    0.134687 
30.329800    0.134688 
30.339800    0.134689 
30.349800    0.134690 
30.359800    0.134691 
30.369800    0.134692 
30.379800    0.134693 
30.389800    0.134694 
30.399800    0.134695 
30.409800    0.134696 
30.419800    0.134697 
30.429800    0.134698 
30.439800    0.134699 
30.449800    0.134700 
30.459800    0.134701 
30.469800    0.134702 
30.479800    0.134703 
30.489800    0.134704 
30.499800    0.134705 
30.509800    0.134706 
30.519800    0.134707 
30.529800    0.134708 
30.539800    0.134709 
30.549800    0.134710 
30.559800    0.134711 
30.569800    0.134712 
30.579800    0.134713 
30.589800    0.134714 
30.599800    0.134715 
30.609800    0.134716 
30.619800    0.134717 
30.629800    0.134718 
30.639800    0.134719 
30.649800    0.134720 
30.659800    0.134720 
30.669800    0.134721 
30.679800    0.134722 
30.689800    0.134723 
30.699800    0.134724 
30.709800    0.134725 
30.719800    0.134726 
30.729800    0.134727 
30.739800    0.134728 
30.749800    0.134729 
30.759800    0.134730 
30.769800    0.134731 
30.779800    0.134732 
30.789800    0.134733 
30.799800    0.134734 
30.809800    0.134735 
30.819800    0.134736 
30.829800    0.134737 
30.839800    0.134738 
30.849800    0.134739 
30.859800    0.134740 
30.869800    0.134741 
30.879800    0.134742 
30.889800    0.134743 
30.899800    0.134744 
30.909800    0.134745 
30.919800    0.134746 
30.929800    0.134746 
30.939800    0.134747 
30.949800    0.134748 
30.959800    0.134749 
30.969800    0.134750 
30.979800    0.134751 
30.989800    0.134752 
30.999800    0.134753 
31.009800    0.134754 
31.019800    0.134755 
31.029800    0.134756 
31.039800    0.134757 
31.049800    0.134758 
31.059800    0.134759 
31.069800    0.134760 
31.079800    0.134761 
31.089800    0.134762 
31.099800    0.134763 
31.109800    0.134764 
31.119800    0.134764 
31.129800    0.134765 
31.139800    0.134766 
31.149800    0.134767 
31.159800    0.134768 
31.169800    0.134769 
31.179800    0.134770 
31.189800    0.134771 
31.199800    0.134772 
31.209800    0.134773 
31.219800    0.134774 
31.229800    0.134775 
31.239800    0.134776 
31.249800    0.134777 
31.259800    0.134778 
31.269800    0.134779 
31.279800    0.134779 
31.289800    0.134780 
31.299800    0.134781 
31.309800    0.134782 
31.319800    0.134783 
31.329800    0.134784 
31.339800    0.134785 
31.349800    0.134786 
31.359800    0.134787 
31.369800    0.134788 
31.379800    0.134789 
31.389800    0.134790 
31.399800    0.134791 
31.409800    0.134792 
31.419800    0.134792 
31.429800    0.134793 
31.439800    0.134794 
31.449800    0.134795 
31.459800    0.134796 
31.469800    0.134797 
31.479800    0.134798 
31.489800    0.134799 
31.499800    0.134800 
31.509800    0.134801 
31.519800    0.134802 
31.529800    0.134803 
31.539800    0.134804 
31.549800    0.134804 
31.559800    0.134805 
31.569800    0.134806 
31.579800    0.134807 
31.589800    0.134808 
31.599800    0.134809 
31.609800    0.134810 
31.619800    0.134811 
31.629800    0.134812 
31.639800    0.134813 
31.649800    0.134814 
31.659800    0.134814 
31.669800    0.134815 
31.679800    0.134816 
31.689800    0.134817 
31.699800    0.134818 
31.709800    0.134819 
31.719800    0.134820 
31.729800    0.134821 
31.739800    0.134822 
31.749800    0.134823 
31.759800    0.134824 
31.769800    0.134824 
31.779800    0.134825 
31.789800    0.134826 
31.799800    0.134827 
31.809800    0.134828 
31.819800    0.134829 
31.829800    0.134830 
31.839800    0.134831 
31.849800    0.134832 
31.859800    0.134833 
31.869800    0.134833 
31.879800    0.134834 
31.889800    0.134835 
31.899800    0.134836 
31.909800    0.134837 
31.919800    0.134838 
31.929800    0.134839 
31.939800    0.134840 
31.949800    0.134841 
31.959800    0.134842 
31.969800    0.134842 
31.979800    0.134843 
31.989800    0.134844 
31.999800    0.134845 
32.009800    0.134846 
32.019800    0.134847 
32.029800    0.134848 
32.039800    0.134849 
32.049800    0.134850 
32.059800    0.134850 
32.069800    0.134851 
32.079800    0.134852 
32.089800    0.134853 
32.099800    0.134854 
32.109800    0.134855 
32.119800    0.134856 
32.129800    0.134857 
32.139800    0.134858 
32.149800    0.134858 
32.159800    0.134859 
32.169800    0.134860 
32.179800    0.134861 
32.189800    0.134862 
32.199800    0.134863 
32.209800    0.134864 
32.219800    0.134865 
32.229800    0.134865 
32.239800    0.134866 
32.249800    0.134867 
32.259800    0.134868 
32.269800    0.134869 
32.279800    0.134870 
32.289800    0.134871 
32.299800    0.134872 
32.309800    0.134872 
32.319800    0.134873 
32.329800    0.134874 
32.339800    0.134875 
32.349800    0.134876 
32.359800    0.134877 
32.369800    0.134878 
32.379800    0.134879 
32.389800    0.134879 
32.399800    0.134880 
32.409800    0.134881 
32.419800    0.134882 
32.429800    0.134883 
32.439800    0.134884 
32.449800    0.134885 
32.459800    0.134886 
32.469800    0.134886 
32.479800    0.134887 
32.489800    0.134888 
32.499800    0.134889 
32.509800    0.134890 
32.519800    0.134891 
32.529800    0.134892 
32.539800    0.134892 
32.549800    0.134893 
32.559800    0.134894 
32.569800    0.134895 
32.579800    0.134896 
32.589800    0.134897 
32.599800    0.134898 
32.609800    0.134898 
32.619800    0.134899 
32.629800    0.134900 
32.639800    0.134901 
32.649800    0.134902 
32.659800    0.134903 
32.669800    0.134904 
32.679800    0.134904 
32.689800    0.134905 
32.699800    0.134906 
32.709800    0.134907 
32.719800    0.134908 
32.729800    0.134909 
32.739800    0.134910 
32.749800    0.134910 
32.759800    0.134911 
32.769800    0.134912 
32.779800    0.134913 
32.789800    0.134914 
32.799800    0.134915 
32.809800    0.134916 
32.819800    0.134916 
32.829800    0.134917 
32.839800    0.134918 
32.849800    0.134919 
32.859800    0.134920 
32.869800    0.134921 
32.879800    0.134921 
32.889800    0.134922 
32.899800    0.134923 
32.909800    0.134924 
32.919800    0.134925 
32.929800    0.134926 
32.939800    0.134926 
32.949800    0.134927 
32.959800    0.134928 
32.969800    0.134929 
32.979800    0.134930 
32.989800    0.134931 
32.999800    0.134932 
33.009800    0.134932 
33.019800    0.134933 
33.029800    0.134934 
33.039800    0.134935 
33.049800    0.134936 
33.059800    0.134937 
33.069800    0.134937 
33.079800    0.134938 
33.089800    0.134939 
33.099800    0.134940 
33.109800    0.134941 
33.119800    0.134942 
33.129800    0.134942 
33.139800    0.134943 
33.149800    0.134944 
33.159800    0.134945 
33.169800    0.134946 
33.179800    0.134947 
33.189800    0.134947 
33.199800    0.134948 
33.209800    0.134949 
33.219800    0.134950 
33.229800    0.134951 
33.239800    0.134951 
33.249800    0.134952 
33.259800    0.134953 
33.269800    0.134954 
33.279800    0.134955 
33.289800    0.134956 
33.299800    0.134956 
33.309800    0.134957 
33.319800    0.134958 
33.329800    0.134959 
33.339800    0.134960 
33.349800    0.134961 
33.359800    0.134961 
33.369800    0.134962 
33.379800    0.134963 
33.389800    0.134964 
33.399800    0.134965 
33.409800    0.134965 
33.419800    0.134966 
33.429800    0.134967 
33.439800    0.134968 
33.449800    0.134969 
33.459800    0.134970 
33.469800    0.134970 
33.479800    0.134971 
33.489800    0.134972 
33.499800    0.134973 
33.509800    0.134974 
33.519800    0.134974 
33.529800    0.134975 
33.539800    0.134976 
33.549800    0.134977 
33.559800    0.134978 
33.569800    0.134978 
33.579800    0.134979 
33.589800    0.134980 
33.599800    0.134981 
33.609800    0.134982 
33.619800    0.134983 
33.629800    0.134983 
33.639800    0.134984 
33.649800    0.134985 
33.659800    0.134986 
33.669800    0.134987 
33.679800    0.134987 
33.689800    0.134988 
33.699800    0.134989 
33.709800    0.134990 
33.719800    0.134991 
33.729800    0.134991 
33.739800    0.134992 
33.749800    0.134993 
33.759800    0.134994 
33.769800    0.134995 
33.779800    0.134995 
33.789800    0.134996 
33.799800    0.134997 
33.809800    0.134998 
33.819800    0.134999 
33.829800    0.134999 
33.839800    0.135000 
33.849800    0.135001 
33.859800    0.135002 
33.869800    0.135003 
33.879800    0.135003 
33.889800    0.135004 
33.899800    0.135005 
33.909800    0.135006 
33.919800    0.135007 
33.929800    0.135007 
33.939800    0.135008 
33.949800    0.135009 
33.959800    0.135010 
33.969800    0.135010 
33.979800    0.135011 
33.989800    0.135012 
33.999800    0.135013 
34.009800    0.135014 
34.019800    0.135014 
34.029800    0.135015 
34.039800    0.135016 
34.049800    0.135017 
34.059800    0.135018 
34.069800    0.135018 
34.079800    0.135019 
34.089800    0.135020 
34.099800    0.135021 
34.109800    0.135021 
34.119800    0.135022 
34.129800    0.135023 
34.139800    0.135024 
34.149800    0.135025 
34.159800    0.135025 
34.169800    0.135026 
34.179800    0.135027 
34.189800    0.135028 
34.199800    0.135029 
34.209800    0.135029 
34.219800    0.135030 
34.229800    0.135031 
34.239800    0.135032 
34.249800    0.135032 
34.259800    0.135033 
34.269800    0.135034 
34.279800    0.135035 
34.289800    0.135036 
34.299800    0.135036 
34.309800    0.135037 
34.319800    0.135038 
34.329800    0.135039 
34.339800    0.135039 
34.349800    0.135040 
34.359800    0.135041 
34.369800    0.135042 
34.379800    0.135042 
34.389800    0.135043 
34.399800    0.135044 
34.409800    0.135045 
34.419800    0.135046 
34.429800    0.135046 
34.439800    0.135047 
34.449800    0.135048 
34.459800    0.135049 
34.469800    0.135049 
34.479800    0.135050 
34.489800    0.135051 
34.499800    0.135052 
34.509800    0.135052 
34.519800    0.135053 
34.529800    0.135054 
34.539800    0.135055 
34.549800    0.135056 
34.559800    0.135056 
34.569800    0.135057 
34.579800    0.135058 
34.589800    0.135059 
34.599800    0.135059 
34.609800    0.135060 
34.619800    0.135061 
34.629800    0.135062 
34.639800    0.135062 
34.649800    0.135063 
34.659800    0.135064 
34.669800    0.135065 
34.679800    0.135065 
34.689800    0.135066 
34.699800    0.135067 
34.709800    0.135068 
34.719800    0.135068 
34.729800    0.135069 
34.739800    0.135070 
34.749800    0.135071 
34.759800    0.135072 
34.769800    0.135072 
34.779800    0.135073 
34.789800    0.135074 
34.799800    0.135075 
34.809800    0.135075 
34.819800    0.135076 
34.829800    0.135077 
34.839800    0.135078 
34.849800    0.135078 
34.859800    0.135079 
34.869800    0.135080 
34.879800    0.135081 
34.889800    0.135081 
34.899800    0.135082 
34.909800    0.135083 
34.919800    0.135084 
34.929800    0.135084 
34.939800    0.135085 
34.949800    0.135086 
34.959800    0.135087 
34.969800    0.135087 
34.979800    0.135088 
34.989800    0.135089 
34.999800    0.135090 
35.009800    0.135090 
35.019800    0.135091 
35.029800    0.135092 
35.039800    0.135092 
35.049800    0.135093 
35.059800    0.135094 
35.069800    0.135095 
35.079800    0.135095 
35.089800    0.135096 
35.099800    0.135097 
35.109800    0.135098 
35.119800    0.135098 
35.129800    0.135099 
35.139800    0.135100 
35.149800    0.135101 
35.159800    0.135101 
35.169800    0.135102 
35.179800    0.135103 
35.189800    0.135104 
35.199800    0.135104 
35.209800    0.135105 
35.219800    0.135106 
35.229800    0.135107 
35.239800    0.135107 
35.249800    0.135108 
35.259800    0.135109 
35.269800    0.135109 
35.279800    0.135110 
35.289800    0.135111 
35.299800    0.135112 
35.309800    0.135112 
35.319800    0.135113 
35.329800    0.135114 
35.339800    0.135115 
35.349800    0.135115 
35.359800    0.135116 
35.369800    0.135117 
35.379800    0.135118 
35.389800    0.135118 
35.399800    0.135119 
35.409800    0.135120 
35.419800    0.135120 
35.429800    0.135121 
35.439800    0.135122 
35.449800    0.135123 
35.459800    0.135123 
35.469800    0.135124 
35.479800    0.135125 
35.489800    0.135126 
35.499800    0.135126 
35.509800    0.135127 
35.519800    0.135128 
35.529800    0.135128 
35.539800    0.135129 
35.549800    0.135130 
35.559800    0.135131 
35.569800    0.135131 
35.579800    0.135132 
35.589800    0.135133 
35.599800    0.135133 
35.609800    0.135134 
35.619800    0.135135 
35.629800    0.135136 
35.639800    0.135136 
35.649800    0.135137 
35.659800    0.135138 
35.669800    0.135138 
35.679800    0.135139 
35.689800    0.135140 
35.699800    0.135141 
35.709800    0.135141 
35.719800    0.135142 
35.729800    0.135143 
35.739800    0.135143 
35.749800    0.135144 
35.759800    0.135145 
35.769800    0.135146 
35.779800    0.135146 
35.789800    0.135147 
35.799800    0.135148 
35.809800    0.135148 
35.819800    0.135149 
35.829800    0.135150 
35.839800    0.135151 
35.849800    0.135151 
35.859800    0.135152 
35.869800    0.135153 
35.879800    0.135153 
35.889800    0.135154 
35.899800    0.135155 
35.909800    0.135156 
35.919800    0.135156 
35.929800    0.135157 
35.939800    0.135158 
35.949800    0.135158 
35.959800    0.135159 
35.969800    0.135160 
35.979800    0.135161 
35.989800    0.135161 
35.999800    0.135162 
36.009800    0.135163 
36.019800    0.135163 
36.029800    0.135164 
36.039800    0.135165 
36.049800    0.135165 
36.059800    0.135166 
36.069800    0.135167 
36.079800    0.135168 
36.089800    0.135168 
36.099800    0.135169 
36.109800    0.135170 
36.119800    0.135170 
36.129800    0.135171 
36.139800    0.135172 
36.149800    0.135172 
36.159800    0.135173 
36.169800    0.135174 
36.179800    0.135175 
36.189800    0.135175 
36.199800    0.135176 
36.209800    0.135177 
36.219800    0.135177 
36.229800    0.135178 
36.239800    0.135179 
36.249800    0.135179 
36.259800    0.135180 
36.269800    0.135181 
36.279800    0.135181 
36.289800    0.135182 
36.299800    0.135183 
36.309800    0.135184 
36.319800    0.135184 
36.329800    0.135185 
36.339800    0.135186 
36.349800    0.135186 
36.359800    0.135187 
36.369800    0.135188 
36.379800    0.135188 
36.389800    0.135189 
36.399800    0.135190 
36.409800    0.135190 
36.419800    0.135191 
36.429800    0.135192 
36.439800    0.135193 
36.449800    0.135193 
36.459800    0.135194 
36.469800    0.135195 
36.479800    0.135195 
36.489800    0.135196 
36.499800    0.135197 
36.509800    0.135197 
36.519800    0.135198 
36.529800    0.135199 
36.539800    0.135199 
36.549800    0.135200 
36.559800    0.135201 
36.569800    0.135201 
36.579800    0.135202 
36.589800    0.135203 
36.599800    0.135203 
36.609800    0.135204 
36.619800    0.135205 
36.629800    0.135206 
36.639800    0.135206 
36.649800    0.135207 
36.659800    0.135208 
36.669800    0.135208 
36.679800    0.135209 
36.689800    0.135210 
36.699800    0.135210 
36.709800    0.135211 
36.719800    0.135212 
36.729800    0.135212 
36.739800    0.135213 
36.749800    0.135214 
36.759800    0.135214 
36.769800    0.135215 
36.779800    0.135216 
36.789800    0.135216 
36.799800    0.135217 
36.809800    0.135218 
36.819800    0.135218 
36.829800    0.135219 
36.839800    0.135220 
36.849800    0.135220 
36.859800    0.135221 
36.869800    0.135222 
36.879800    0.135222 
36.889800    0.135223 
36.899800    0.135224 
36.909800    0.135224 
36.919800    0.135225 
36.929800    0.135226 
36.939800    0.135226 
36.949800    0.135227 
36.959800    0.135228 
36.969800    0.135228 
36.979800    0.135229 
36.989800    0.135230 
36.999800    0.135230 
37.009800    0.135231 
37.019800    0.135232 
37.029800    0.135232 
37.039800    0.135233 
37.049800    0.135234 
37.059800    0.135234 
37.069800    0.135235 
37.079800    0.135236 
37.089800    0.135236 
37.099800    0.135237 
37.109800    0.135238 
37.119800    0.135238 
37.129800    0.135239 
37.139800    0.135240 
37.149800    0.135240 
37.159800    0.135241 
37.169800    0.135242 
37.179800    0.135242 
37.189800    0.135243 
37.199800    0.135244 
37.209800    0.135244 
37.219800    0.135245 
37.229800    0.135246 
37.239800    0.135246 
37.249800    0.135247 
37.259800    0.135248 
37.269800    0.135248 
37.279800    0.135249 
37.289800    0.135250 
37.299800    0.135250 
37.309800    0.135251 
37.319800    0.135252 
37.329800    0.135252 
37.339800    0.135253 
37.349800    0.135254 
37.359800    0.135254 
37.369800    0.135255 
37.379800    0.135255 
37.389800    0.135256 
37.399800    0.135257 
37.409800    0.135257 
37.419800    0.135258 
37.429800    0.135259 
37.439800    0.135259 
37.449800    0.135260 
37.459800    0.135261 
37.469800    0.135261 
37.479800    0.135262 
37.489800    0.135263 
37.499800    0.135263 
37.509800    0.135264 
37.519800    0.135265 
37.529800    0.135265 
37.539800    0.135266 
37.549800    0.135267 
37.559800    0.135267 
37.569800    0.135268 
37.579800    0.135268 
37.589800    0.135269 
37.599800    0.135270 
37.609800    0.135270 
37.619800    0.135271 
37.629800    0.135272 
37.639800    0.135272 
37.649800    0.135273 
37.659800    0.135274 
37.669800    0.135274 
37.679800    0.135275 
37.689800    0.135276 
37.699800    0.135276 
37.709800    0.135277 
37.719800    0.135277 
37.729800    0.135278 
37.739800    0.135279 
37.749800    0.135279 
37.759800    0.135280 
37.769800    0.135281 
37.779800    0.135281 
37.789800    0.135282 
37.799800    0.135283 
37.809800    0.135283 
37.819800    0.135284 
37.829800    0.135285 
37.839800    0.135285 
37.849800    0.135286 
37.859800    0.135286 
37.869800    0.135287 
37.879800    0.135288 
37.889800    0.135288 
37.899800    0.135289 
37.909800    0.135290 
37.919800    0.135290 
37.929800    0.135291 
37.939800    0.135292 
37.949800    0.135292 
37.959800    0.135293 
37.969800    0.135293 
37.979800    0.135294 
37.989800    0.135295 
37.999800    0.135295 
38.009800    0.135296 
38.019800    0.135297 
38.029800    0.135297 
38.039800    0.135298 
38.049800    0.135298 
38.059800    0.135299 
38.069800    0.135300 
38.079800    0.135300 
38.089800    0.135301 
38.099800    0.135302 
38.109800    0.135302 
38.119800    0.135303 
38.129800    0.135304 
38.139800    0.135304 
38.149800    0.135305 
38.159800    0.135305 
38.169800    0.135306 
38.179800    0.135307 
38.189800    0.135307 
38.199800    0.135308 
38.209800    0.135309 
38.219800    0.135309 
38.229800    0.135310 
38.239800    0.135310 
38.249800    0.135311 
38.259800    0.135312 
38.269800    0.135312 
38.279800    0.135313 
38.289800    0.135314 
38.299800    0.135314 
38.309800    0.135315 
38.319800    0.135315 
38.329800    0.135316 
38.339800    0.135317 
38.349800    0.135317 
38.359800    0.135318 
38.369800    0.135318 
38.379800    0.135319 
38.389800    0.135320 
38.399800    0.135320 
38.409800    0.135321 
38.419800    0.135322 
38.429800    0.135322 
38.439800    0.135323 
38.449800    0.135323 
38.459800    0.135324 
38.469800    0.135325 
38.479800    0.135325 
38.489800    0.135326 
38.499800    0.135327 
38.509800    0.135327 
38.519800    0.135328 
38.529800    0.135328 
38.539800    0.135329 
38.549800    0.135330 
38.559800    0.135330 
38.569800    0.135331 
38.579800    0.135331 
38.589800    0.135332 
38.599800    0.135333 
38.609800    0.135333 
38.619800    0.135334 
38.629800    0.135334 
38.639800    0.135335 
38.649800    0.135336 
38.659800    0.135336 
38.669800    0.135337 
38.679800    0.135338 
38.689800    0.135338 
38.699800    0.135339 
38.709800    0.135339 
38.719800    0.135340 
38.729800    0.135341 
38.739800    0.135341 
38.749800    0.135342 
38.759800    0.135342 
38.769800    0.135343 
38.779800    0.135344 
38.789800    0.135344 
38.799800    0.135345 
38.809800    0.135345 
38.819800    0.135346 
38.829800    0.135347 
38.839800    0.135347 
38.849800    0.135348 
38.859800    0.135348 
38.869800    0.135349 
38.879800    0.135350 
38.889800    0.135350 
38.899800    0.135351 
38.909800    0.135351 
38.919800    0.135352 
38.929800    0.135353 
38.939800    0.135353 
38.949800    0.135354 
38.959800    0.135354 
38.969800    0.135355 
38.979800    0.135356 
38.989800    0.135356 
38.999800    0.135357 
39.009800    0.135357 
39.019800    0.135358 
39.029800    0.135359 
39.039800    0.135359 
39.049800    0.135360 
39.059800    0.135360 
39.069800    0.135361 
39.079800    0.135362 
39.089800    0.135362 
39.099800    0.135363 
39.109800    0.135363 
39.119800    0.135364 
39.129800    0.135365 
39.139800    0.135365 
39.149800    0.135366 
39.159800    0.135366 
39.169800    0.135367 
39.179800    0.135368 
39.189800    0.135368 
39.199800    0.135369 
39.209800    0.135369 
39.219800    0.135370 
39.229800    0.135371 
39.239800    0.135371 
39.249800    0.135372 
39.259800    0.135372 
39.269800    0.135373 
39.279800    0.135374 
39.289800    0.135374 
39.299800    0.135375 
39.309800    0.135375 
39.319800    0.135376 
39.329800    0.135377 
39.339800    0.135377 
39.349800    0.135378 
39.359800    0.135378 
39.369800    0.135379 
39.379800    0.135379 
39.389800    0.135380 
39.399800    0.135381 
39.409800    0.135381 
39.419800    0.135382 
39.429800    0.135382 
39.439800    0.135383 
39.449800    0.135384 
39.459800    0.135384 
39.469800    0.135385 
39.479800    0.135385 
39.489800    0.135386 
39.499800    0.135386 
39.509800    0.135387 
39.519800    0.135388 
39.529800    0.135388 
39.539800    0.135389 
39.549800    0.135389 
39.559800    0.135390 
39.569800    0.135391 
39.579800    0.135391 
39.589800    0.135392 
39.599800    0.135392 
39.609800    0.135393 
39.619800    0.135393 
39.629800    0.135394 
39.639800    0.135395 
39.649800    0.135395 
39.659800    0.135396 
39.669800    0.135396 
39.679800    0.135397 
39.689800    0.135398 
39.699800    0.135398 
39.709800    0.135399 
39.719800    0.135399 
39.729800    0.135400 
39.739800    0.135400 
39.749800    0.135401 
39.759800    0.135402 
39.769800    0.135402 
39.779800    0.135403 
39.789800    0.135403 
39.799800    0.135404 
39.809800    0.135404 
39.819800    0.135405 
39.829800    0.135406 
39.839800    0.135406 
39.849800    0.135407 
39.859800    0.135407 
39.869800    0.135408 
39.879800    0.135409 
39.889800    0.135409 
39.899800    0.135410 
39.909800    0.135410 
39.919800    0.135411 
39.929800    0.135411 
39.939800    0.135412 
39.949800    0.135413 
39.959800    0.135413 
39.969800    0.135414 
39.979800    0.135414 
39.989800    0.135415 
39.999800    0.135415 
40.009800    0.135416 
40.019800    0.135417 
40.029800    0.135417 
40.039800    0.135418 
40.049800    0.135418 
40.059800    0.135419 
40.069800    0.135419 
40.079800    0.135420 
40.089800    0.135420 
40.099800    0.135421 
40.109800    0.135422 
40.119800    0.135422 
40.129800    0.135423 
40.139800    0.135423 
40.149800    0.135424 
40.159800    0.135424 
40.169800    0.135425 
40.179800    0.135426 
40.189800    0.135426 
40.199800    0.135427 
40.209800    0.135427 
40.219800    0.135428 
40.229800    0.135428 
40.239800    0.135429 
40.249800    0.135430 
40.259800    0.135430 
40.269800    0.135431 
40.279800    0.135431 
40.289800    0.135432 
40.299800    0.135432 
40.309800    0.135433 
40.319800    0.135433 
40.329800    0.135434 
40.339800    0.135435 
40.349800    0.135435 
40.359800    0.135436 
40.369800    0.135436 
40.379800    0.135437 
40.389800    0.135437 
40.399800    0.135438 
40.409800    0.135439 
40.419800    0.135439 
40.429800    0.135440 
40.439800    0.135440 
40.449800    0.135441 
40.459800    0.135441 
40.469800    0.135442 
40.479800    0.135442 
40.489800    0.135443 
40.499800    0.135444 
40.509800    0.135444 
40.519800    0.135445 
40.529800    0.135445 
40.539800    0.135446 
40.549800    0.135446 
40.559800    0.135447 
40.569800    0.135447 
40.579800    0.135448 
40.589800    0.135449 
40.599800    0.135449 
40.609800    0.135450 
40.619800    0.135450 
40.629800    0.135451 
40.639800    0.135451 
40.649800    0.135452 
40.659800    0.135452 
40.669800    0.135453 
40.679800    0.135454 
40.689800    0.135454 
40.699800    0.135455 
40.709800    0.135455 
40.719800    0.135456 
40.729800    0.135456 
40.739800    0.135457 
40.749800    0.135457 
40.759800    0.135458 
40.769800    0.135458 
40.779800    0.135459 
40.789800    0.135460 
40.799800    0.135460 
40.809800    0.135461 
40.819800    0.135461 
40.829800    0.135462 
40.839800    0.135462 
40.849800    0.135463 
40.859800    0.135463 
40.869800    0.135464 
40.879800    0.135464 
40.889800    0.135465 
40.899800    0.135466 
40.909800    0.135466 
40.919800    0.135467 
40.929800    0.135467 
40.939800    0.135468 
40.949800    0.135468 
40.959800    0.135469 
40.969800    0.135469 
40.979800    0.135470 
40.989800    0.135470 
40.999800    0.135471 
41.009800    0.135472 
41.019800    0.135472 
41.029800    0.135473 
41.039800    0.135473 
41.049800    0.135474 
41.059800    0.135474 
41.069800    0.135475 
41.079800    0.135475 
41.089800    0.135476 
41.099800    0.135476 
41.109800    0.135477 
41.119800    0.135478 
41.129800    0.135478 
41.139800    0.135479 
41.149800    0.135479 
41.159800    0.135480 
41.169800    0.135480 
41.179800    0.135481 
41.189800    0.135481 
41.199800    0.135482 
41.209800    0.135482 
41.219800    0.135483 
41.229800    0.135483 
41.239800    0.135484 
41.249800    0.135484 
41.259800    0.135485 
41.269800    0.135486 
41.279800    0.135486 
41.289800    0.135487 
41.299800    0.135487 
41.309800    0.135488 
41.319800    0.135488 
41.329800    0.135489 
41.339800    0.135489 
41.349800    0.135490 
41.359800    0.135490 
41.369800    0.135491 
41.379800    0.135491 
41.389800    0.135492 
41.399800    0.135493 
41.409800    0.135493 
41.419800    0.135494 
41.429800    0.135494 
41.439800    0.135495 
41.449800    0.135495 
41.459800    0.135496 
41.469800    0.135496 
41.479800    0.135497 
41.489800    0.135497 
41.499800    0.135498 
41.509800    0.135498 
41.519800    0.135499 
41.529800    0.135499 
41.539800    0.135500 
41.549800    0.135500 
41.559800    0.135501 
41.569800    0.135502 
41.579800    0.135502 
41.589800    0.135503 
41.599800    0.135503 
41.609800    0.135504 
41.619800    0.135504 
41.629800    0.135505 
41.639800    0.135505 
41.649800    0.135506 
41.659800    0.135506 
41.669800    0.135507 
41.679800    0.135507 
41.689800    0.135508 
41.699800    0.135508 
41.709800    0.135509 
41.719800    0.135509 
41.729800    0.135510 
41.739800    0.135510 
41.749800    0.135511 
41.759800    0.135512 
41.769800    0.135512 
41.779800    0.135513 
41.789800    0.135513 
41.799800    0.135514 
41.809800    0.135514 
41.819800    0.135515 
41.829800    0.135515 
41.839800    0.135516 
41.849800    0.135516 
41.859800    0.135517 
41.869800    0.135517 
41.879800    0.135518 
41.889800    0.135518 
41.899800    0.135519 
41.909800    0.135519 
41.919800    0.135520 
41.929800    0.135520 
41.939800    0.135521 
41.949800    0.135521 
41.959800    0.135522 
41.969800    0.135522 
41.979800    0.135523 
41.989800    0.135523 
41.999800    0.135524 
42.009800    0.135525 
42.019800    0.135525 
42.029800    0.135526 
42.039800    0.135526 
42.049800    0.135527 
42.059800    0.135527 
42.069800    0.135528 
42.079800    0.135528 
42.089800    0.135529 
42.099800    0.135529 
42.109800    0.135530 
42.119800    0.135530 
42.129800    0.135531 
42.139800    0.135531 
42.149800    0.135532 
42.159800    0.135532 
42.169800    0.135533 
42.179800    0.135533 
42.189800    0.135534 
42.199800    0.135534 
42.209800    0.135535 
42.219800    0.135535 
42.229800    0.135536 
42.239800    0.135536 
42.249800    0.135537 
42.259800    0.135537 
42.269800    0.135538 
42.279800    0.135538 
42.289800    0.135539 
42.299800    0.135539 
42.309800    0.135540 
42.319800    0.135540 
42.329800    0.135541 
42.339800    0.135541 
42.349800    0.135542 
42.359800    0.135542 
42.369800    0.135543 
42.379800    0.135543 
42.389800    0.135544 
42.399800    0.135544 
42.409800    0.135545 
42.419800    0.135546 
42.429800    0.135546 
42.439800    0.135547 
42.449800    0.135547 
42.459800    0.135548 
42.469800    0.135548 
42.479800    0.135549 
42.489800    0.135549 
42.499800    0.135550 
42.509800    0.135550 
42.519800    0.135551 
42.529800    0.135551 
42.539800    0.135552 
42.549800    0.135552 
42.559800    0.135553 
42.569800    0.135553 
42.579800    0.135554 
42.589800    0.135554 
42.599800    0.135555 
42.609800    0.135555 
42.619800    0.135556 
42.629800    0.135556 
42.639800    0.135557 
42.649800    0.135557 
42.659800    0.135558 
42.669800    0.135558 
42.679800    0.135559 
42.689800    0.135559 
42.699800    0.135560 
42.709800    0.135560 
42.719800    0.135561 
42.729800    0.135561 
42.739800    0.135562 
42.749800    0.135562 
42.759800    0.135563 
42.769800    0.135563 
42.779800    0.135564 
42.789800    0.135564 
42.799800    0.135565 
42.809800    0.135565 
42.819800    0.135566 
42.829800    0.135566 
42.839800    0.135567 
42.849800    0.135567 
42.859800    0.135568 
42.869800    0.135568 
42.879800    0.135569 
42.889800    0.135569 
42.899800    0.135570 
42.909800    0.135570 
42.919800    0.135571 
42.929800    0.135571 
42.939800    0.135572 
42.949800    0.135572 
42.959800    0.135573 
42.969800    0.135573 
42.979800    0.135574 
42.989800    0.135574 
42.999800    0.135575 
43.009800    0.135575 
43.019800    0.135576 
43.029800    0.135576 
43.039800    0.135576 
43.049800    0.135577 
43.059800    0.135577 
43.069800    0.135578 
43.079800    0.135578 
43.089800    0.135579 
43.099800    0.135579 
43.109800    0.135580 
43.119800    0.135580 
43.129800    0.135581 
43.139800    0.135581 
43.149800    0.135582 
43.159800    0.135582 
43.169800    0.135583 
43.179800    0.135583 
43.189800    0.135584 
43.199800    0.135584 
43.209800    0.135585 
43.219800    0.135585 
43.229800    0.135586 
43.239800    0.135586 
43.249800    0.135587 
43.259800    0.135587 
43.269800    0.135588 
43.279800    0.135588 
43.289800    0.135589 
43.299800    0.135589 
43.309800    0.135590 
43.319800    0.135590 
43.329800    0.135591 
43.339800    0.135591 
43.349800    0.135592 
43.359800    0.135592 
43.369800    0.135593 
43.379800    0.135593 
43.389800    0.135594 
43.399800    0.135594 
43.409800    0.135595 
43.419800    0.135595 
43.429800    0.135596 
43.439800    0.135596 
43.449800    0.135596 
43.459800    0.135597 
43.469800    0.135597 
43.479800    0.135598 
43.489800    0.135598 
43.499800    0.135599 
43.509800    0.135599 
43.519800    0.135600 
43.529800    0.135600 
43.539800    0.135601 
43.549800    0.135601 
43.559800    0.135602 
43.569800    0.135602 
43.579800    0.135603 
43.589800    0.135603 
43.599800    0.135604 
43.609800    0.135604 
43.619800    0.135605 
43.629800    0.135605 
43.639800    0.135606 
43.649800    0.135606 
43.659800    0.135607 
43.669800    0.135607 
43.679800    0.135608 
43.689800    0.135608 
43.699800    0.135609 
43.709800    0.135609 
43.719800    0.135609 
43.729800    0.135610 
43.739800    0.135610 
43.749800    0.135611 
43.759800    0.135611 
43.769800    0.135612 
43.779800    0.135612 
43.789800    0.135613 
43.799800    0.135613 
43.809800    0.135614 
43.819800    0.135614 
43.829800    0.135615 
43.839800    0.135615 
43.849800    0.135616 
43.859800    0.135616 
43.869800    0.135617 
43.879800    0.135617 
43.889800    0.135618 
43.899800    0.135618 
43.909800    0.135618 
43.919800    0.135619 
43.929800    0.135619 
43.939800    0.135620 
43.949800    0.135620 
43.959800    0.135621 
43.969800    0.135621 
43.979800    0.135622 
43.989800    0.135622 
43.999800    0.135623 
44.009800    0.135623 
44.019800    0.135624 
44.029800    0.135624 
44.039800    0.135625 
44.049800    0.135625 
44.059800    0.135626 
44.069800    0.135626 
44.079800    0.135627 
44.089800    0.135627 
44.099800    0.135627 
44.109800    0.135628 
44.119800    0.135628 
44.129800    0.135629 
44.139800    0.135629 
44.149800    0.135630 
44.159800    0.135630 
44.169800    0.135631 
44.179800    0.135631 
44.189800    0.135632 
44.199800    0.135632 
44.209800    0.135633 
44.219800    0.135633 
44.229800    0.135634 
44.239800    0.135634 
44.249800    0.135634 
44.259800    0.135635 
44.269800    0.135635 
44.279800    0.135636 
44.289800    0.135636 
44.299800    0.135637 
44.309800    0.135637 
44.319800    0.135638 
44.329800    0.135638 
44.339800    0.135639 
44.349800    0.135639 
44.359800    0.135640 
44.369800    0.135640 
44.379800    0.135640 
44.389800    0.135641 
44.399800    0.135641 
44.409800    0.135642 
44.419800    0.135642 
44.429800    0.135643 
44.439800    0.135643 
44.449800    0.135644 
44.459800    0.135644 
44.469800    0.135645 
44.479800    0.135645 
44.489800    0.135646 
44.499800    0.135646 
44.509800    0.135647 
44.519800    0.135647 
44.529800    0.135647 
44.539800    0.135648 
44.549800    0.135648 
44.559800    0.135649 
44.569800    0.135649 
44.579800    0.135650 
44.589800    0.135650 
44.599800    0.135651 
44.609800    0.135651 
44.619800    0.135652 
44.629800    0.135652 
44.639800    0.135652 
44.649800    0.135653 
44.659800    0.135653 
44.669800    0.135654 
44.679800    0.135654 
44.689800    0.135655 
44.699800    0.135655 
44.709800    0.135656 
44.719800    0.135656 
44.729800    0.135657 
44.739800    0.135657 
44.749800    0.135657 
44.759800    0.135658 
44.769800    0.135658 
44.779800    0.135659 
44.789800    0.135659 
44.799800    0.135660 
44.809800    0.135660 
44.819800    0.135661 
44.829800    0.135661 
44.839800    0.135662 
44.849800    0.135662 
44.859800    0.135662 
44.869800    0.135663 
44.879800    0.135663 
44.889800    0.135664 
44.899800    0.135664 
44.909800    0.135665 
44.919800    0.135665 
44.929800    0.135666 
44.939800    0.135666 
44.949800    0.135667 
44.959800    0.135667 
44.969800    0.135667 
44.979800    0.135668 
44.989800    0.135668 
44.999800    0.135669 
45.009800    0.135669 
45.019800    0.135670 
45.029800    0.135670 
45.039800    0.135671 
45.049800    0.135671 
45.059800    0.135672 
45.069800    0.135672 
45.079800    0.135672 
45.089800    0.135673 
45.099800    0.135673 
45.109800    0.135674 
45.119800    0.135674 
45.129800    0.135675 
45.139800    0.135675 
45.149800    0.135676 
45.159800    0.135676 
45.169800    0.135676 
45.179800    0.135677 
45.189800    0.135677 
45.199800    0.135678 
45.209800    0.135678 
45.219800    0.135679 
45.229800    0.135679 
45.239800    0.135680 
45.249800    0.135680 
45.259800    0.135680 
45.269800    0.135681 
45.279800    0.135681 
45.289800    0.135682 
45.299800    0.135682 
45.309800    0.135683 
45.319800    0.135683 
45.329800    0.135684 
45.339800    0.135684 
45.349800    0.135684 
45.359800    0.135685 
45.369800    0.135685 
45.379800    0.135686 
45.389800    0.135686 
45.399800    0.135687 
45.409800    0.135687 
45.419800    0.135688 
45.429800    0.135688 
45.439800    0.135688 
45.449800    0.135689 
45.459800    0.135689 
45.469800    0.135690 
45.479800    0.135690 
45.489800    0.135691 
45.499800    0.135691 
45.509800    0.135692 
45.519800    0.135692 
45.529800    0.135692 
45.539800    0.135693 
45.549800    0.135693 
45.559800    0.135694 
45.569800    0.135694 
45.579800    0.135695 
45.589800    0.135695 
45.599800    0.135696 
45.609800    0.135696 
45.619800    0.135696 
45.629800    0.135697 
45.639800    0.135697 
45.649800    0.135698 
45.659800    0.135698 
45.669800    0.135699 
45.679800    0.135699 
45.689800    0.135699 
45.699800    0.135700 
45.709800    0.135700 
45.719800    0.135701 
45.729800    0.135701 
45.739800    0.135702 
45.749800    0.135702 
45.759800    0.135702 
45.769800    0.135703 
45.779800    0.135703 
45.789800    0.135704 
45.799800    0.135704 
45.809800    0.135705 
45.819800    0.135705 
45.829800    0.135706 
45.839800    0.135706 
45.849800    0.135706 
45.859800    0.135707 
45.869800    0.135707 
45.879800    0.135708 
45.889800    0.135708 
45.899800    0.135709 
45.909800    0.135709 
45.919800    0.135709 
45.929800    0.135710 
45.939800    0.135710 
45.949800    0.135711 
45.959800    0.135711 
45.969800    0.135712 
45.979800    0.135712 
45.989800    0.135712 
45.999800    0.135713 
46.009800    0.135713 
46.019800    0.135714 
46.029800    0.135714 
46.039800    0.135715 
46.049800    0.135715 
46.059800    0.135715 
46.069800    0.135716 
46.079800    0.135716 
46.089800    0.135717 
46.099800    0.135717 
46.109800    0.135718 
46.119800    0.135718 
46.129800    0.135718 
46.139800    0.135719 
46.149800    0.135719 
46.159800    0.135720 
46.169800    0.135720 
46.179800    0.135721 
46.189800    0.135721 
46.199800    0.135721 
46.209800    0.135722 
46.219800    0.135722 
46.229800    0.135723 
46.239800    0.135723 
46.249800    0.135724 
46.259800    0.135724 
46.269800    0.135724 
46.279800    0.135725 
46.289800    0.135725 
46.299800    0.135726 
46.309800    0.135726 
46.319800    0.135727 
46.329800    0.135727 
46.339800    0.135727 
46.349800    0.135728 
46.359800    0.135728 
46.369800    0.135729 
46.379800    0.135729 
46.389800    0.135730 
46.399800    0.135730 
46.409800    0.135730 
46.419800    0.135731 
46.429800    0.135731 
46.439800    0.135732 
46.449800    0.135732 
46.459800    0.135733 
46.469800    0.135733 
46.479800    0.135733 
46.489800    0.135734 
46.499800    0.135734 
46.509800    0.135735 
46.519800    0.135735 
46.529800    0.135735 
46.539800    0.135736 
46.549800    0.135736 
46.559800    0.135737 
46.569800    0.135737 
46.579800    0.135738 
46.589800    0.135738 
46.599800    0.135738 
46.609800    0.135739 
46.619800    0.135739 
46.629800    0.135740 
46.639800    0.135740 
46.649800    0.135741 
46.659800    0.135741 
46.669800    0.135741 
46.679800    0.135742 
46.689800    0.135742 
46.699800    0.135743 
46.709800    0.135743 
46.719800    0.135743 
46.729800    0.135744 
46.739800    0.135744 
46.749800    0.135745 
46.759800    0.135745 
46.769800    0.135746 
46.779800    0.135746 
46.789800    0.135746 
46.799800    0.135747 
46.809800    0.135747 
46.819800    0.135748 
46.829800    0.135748 
46.839800    0.135748 
46.849800    0.135749 
46.859800    0.135749 
46.869800    0.135750 
46.879800    0.135750 
46.889800    0.135751 
46.899800    0.135751 
46.909800    0.135751 
46.919800    0.135752 
46.929800    0.135752 
46.939800    0.135753 
46.949800    0.135753 
46.959800    0.135753 
46.969800    0.135754 
46.979800    0.135754 
46.989800    0.135755 
46.999800    0.135755 
47.009800    0.135756 
47.019800    0.135756 
47.029800    0.135756 
47.039800    0.135757 
47.049800    0.135757 
47.059800    0.135758 
47.069800    0.135758 
47.079800    0.135758 
47.089800    0.135759 
47.099800    0.135759 
47.109800    0.135760 
47.119800    0.135760 
47.129800    0.135760 
47.139800    0.135761 
47.149800    0.135761 
47.159800    0.135762 
47.169800    0.135762 
47.179800    0.135763 
47.189800    0.135763 
47.199800    0.135763 
47.209800    0.135764 
47.219800    0.135764 
47.229800    0.135765 
47.239800    0.135765 
47.249800    0.135765 
47.259800    0.135766 
47.269800    0.135766 
47.279800    0.135767 
47.289800    0.135767 
47.299800    0.135767 
47.309800    0.135768 
47.319800    0.135768 
47.329800    0.135769 
47.339800    0.135769 
47.349800    0.135769 
47.359800    0.135770 
47.369800    0.135770 
47.379800    0.135771 
47.389800    0.135771 
47.399800    0.135771 
47.409800    0.135772 
47.419800    0.135772 
47.429800    0.135773 
47.439800    0.135773 
47.449800    0.135774 
47.459800    0.135774 
47.469800    0.135774 
47.479800    0.135775 
47.489800    0.135775 
47.499800    0.135776 
47.509800    0.135776 
47.519800    0.135776 
47.529800    0.135777 
47.539800    0.135777 
47.549800    0.135778 
47.559800    0.135778 
47.569800    0.135778 
47.579800    0.135779 
47.589800    0.135779 
47.599800    0.135780 
47.609800    0.135780 
47.619800    0.135780 
47.629800    0.135781 
47.639800    0.135781 
47.649800    0.135782 
47.659800    0.135782 
47.669800    0.135782 
47.679800    0.135783 
47.689800    0.135783 
47.699800    0.135784 
47.709800    0.135784 
47.719800    0.135784 
47.729800    0.135785 
47.739800    0.135785 
47.749800    0.135786 
47.759800    0.135786 
47.769800    0.135786 
47.779800    0.135787 
47.789800    0.135787 
47.799800    0.135788 
47.809800    0.135788 
47.819800    0.135788 
47.829800    0.135789 
47.839800    0.135789 
47.849800    0.135790 
47.859800    0.135790 
47.869800    0.135790 
47.879800    0.135791 
47.889800    0.135791 
47.899800    0.135792 
47.909800    0.135792 
47.919800    0.135792 
47.929800    0.135793 
47.939800    0.135793 
47.949800    0.135794 
47.959800    0.135794 
47.969800    0.135794 
47.979800    0.135795 
47.989800    0.135795 
47.999800    0.135796 
48.009800    0.135796 
48.019800    0.135796 
48.029800    0.135797 
48.039800    0.135797 
48.049800    0.135798 
48.059800    0.135798 
48.069800    0.135798 
48.079800    0.135799 
48.089800    0.135799 
48.099800    0.135799 
48.109800    0.135800 
48.119800    0.135800 
48.129800    0.135801 
48.139800    0.135801 
48.149800    0.135801 
48.159800    0.135802 
48.169800    0.135802 
48.179800    0.135803 
48.189800    0.135803 
48.199800    0.135803 
48.209800    0.135804 
48.219800    0.135804 
48.229800    0.135805 
48.239800    0.135805 
48.249800    0.135805 
48.259800    0.135806 
48.269800    0.135806 
48.279800    0.135807 
48.289800    0.135807 
48.299800    0.135807 
48.309800    0.135808 
48.319800    0.135808 
48.329800    0.135809 
48.339800    0.135809 
48.349800    0.135809 
48.359800    0.135810 
48.369800    0.135810 
48.379800    0.135810 
48.389800    0.135811 
48.399800    0.135811 
48.409800    0.135812 
48.419800    0.135812 
48.429800    0.135812 
48.439800    0.135813 
48.449800    0.135813 
48.459800    0.135814 
48.469800    0.135814 
48.479800    0.135814 
48.489800    0.135815 
48.499800    0.135815 
48.509800    0.135816 
48.519800    0.135816 
48.529800    0.135816 
48.539800    0.135817 
48.549800    0.135817 
48.559800    0.135817 
48.569800    0.135818 
48.579800    0.135818 
48.589800    0.135819 
48.599800    0.135819 
48.609800    0.135819 
48.619800    0.135820 
48.629800    0.135820 
48.639800    0.135821 
48.649800    0.135821 
48.659800    0.135821 
48.669800    0.135822 
48.679800    0.135822 
48.689800    0.135822 
48.699800    0.135823 
48.709800    0.135823 
48.719800    0.135824 
48.729800    0.135824 
48.739800    0.135824 
48.749800    0.135825 
48.759800    0.135825 
48.769800    0.135826 
48.779800    0.135826 
48.789800    0.135826 
48.799800    0.135827 
48.809800    0.135827 
48.819800    0.135827 
48.829800    0.135828 
48.839800    0.135828 
48.849800    0.135829 
48.859800    0.135829 
48.869800    0.135829 
48.879800    0.135830 
48.889800    0.135830 
48.899800    0.135831 
48.909800    0.135831 
48.919800    0.135831 
48.929800    0.135832 
48.939800    0.135832 
48.949800    0.135832 
48.959800    0.135833 
48.969800    0.135833 
48.979800    0.135834 
48.989800    0.135834 
48.999800    0.135834 
49.009800    0.135835 
49.019800    0.135835 
49.029800    0.135835 
49.039800    0.135836 
49.049800    0.135836 
49.059800    0.135837 
49.069800    0.135837 
49.079800    0.135837 
49.089800    0.135838 
49.099800    0.135838 
49.109800    0.135839 
49.119800    0.135839 
49.129800    0.135839 
49.139800    0.135840 
49.149800    0.135840 
49.159800    0.135840 
49.169800    0.135841 
49.179800    0.135841 
49.189800    0.135842 
49.199800    0.135842 
49.209800    0.135842 
49.219800    0.135843 
49.229800    0.135843 
49.239800    0.135843 
49.249800    0.135844 
49.259800    0.135844 
49.269800    0.135845 
49.279800    0.135845 
49.289800    0.135845 
49.299800    0.135846 
49.309800    0.135846 
49.319800    0.135846 
49.329800    0.135847 
49.339800    0.135847 
49.349800    0.135848 
49.359800    0.135848 
49.369800    0.135848 
49.379800    0.135849 
49.389800    0.135849 
49.399800    0.135849 
49.409800    0.135850 
49.419800    0.135850 
49.429800    0.135851 
49.439800    0.135851 
49.449800    0.135851 
49.459800    0.135852 
49.469800    0.135852 
49.479800    0.135852 
49.489800    0.135853 
49.499800    0.135853 
49.509800    0.135854 
49.519800    0.135854 
49.529800    0.135854 
49.539800    0.135855 
49.549800    0.135855 
49.559800    0.135855 
49.569800    0.135856 
49.579800    0.135856 
49.589800    0.135856 
49.599800    0.135857 
49.609800    0.135857 
49.619800    0.135858 
49.629800    0.135858 
49.639800    0.135858 
49.649800    0.135859 
49.659800    0.135859 
49.669800    0.135859 
49.679800    0.135860 
49.689800    0.135860 
49.699800    0.135861 
49.709800    0.135861 
49.719800    0.135861 
49.729800    0.135862 
49.739800    0.135862 
49.749800    0.135862 
49.759800    0.135863 
49.769800    0.135863 
49.779800    0.135864 
49.789800    0.135864 
49.799800    0.135864 
49.809800    0.135865 
49.819800    0.135865 
49.829800    0.135865 
49.839800    0.135866 
49.849800    0.135866 
49.859800    0.135866 
49.869800    0.135867 
49.879800    0.135867 
49.889800    0.135868 
49.899800    0.135868 
49.909800    0.135868 
49.919800    0.135869 
49.929800    0.135869 
49.939800    0.135869 
49.949800    0.135870 
49.959800    0.135870 
49.969800    0.135870 
49.979800    0.135871 
49.989800    0.135871 
49.999800    0.135872 
50.009800    0.135872 
50.019800    0.135872 
50.029800    0.135873 
50.039800    0.135873 
50.049800    0.135873 
50.059800    0.135874 
50.069800    0.135874 
50.079800    0.135874 
50.089800    0.135875 
50.099800    0.135875 
50.109800    0.135876 
50.119800    0.135876 
50.129800    0.135876 
50.139800    0.135877 
50.149800    0.135877 
50.159800    0.135877 
50.169800    0.135878 
50.179800    0.135878 
50.189800    0.135878 
50.199800    0.135879 
50.209800    0.135879 
50.219800    0.135880 
50.229800    0.135880 
50.239800    0.135880 
50.249800    0.135881 
50.259800    0.135881 
50.269800    0.135881 
50.279800    0.135882 
50.289800    0.135882 
50.299800    0.135882 
50.309800    0.135883 
50.319800    0.135883 
50.329800    0.135884 
50.339800    0.135884 
50.349800    0.135884 
50.359800    0.135885 
50.369800    0.135885 
50.379800    0.135885 
50.389800    0.135886 
50.399800    0.135886 
50.409800    0.135886 
50.419800    0.135887 
50.429800    0.135887 
50.439800    0.135887 
50.449800    0.135888 
50.459800    0.135888 
50.469800    0.135889 
50.479800    0.135889 
50.489800    0.135889 
50.499800    0.135890 
50.509800    0.135890 
50.519800    0.135890 
50.529800    0.135891 
50.539800    0.135891 
50.549800    0.135891 
50.559800    0.135892 
50.569800    0.135892 
50.579800    0.135893 
50.589800    0.135893 
50.599800    0.135893 
50.609800    0.135894 
50.619800    0.135894 
50.629800    0.135894 
50.639800    0.135895 
50.649800    0.135895 
50.659800    0.135895 
50.669800    0.135896 
50.679800    0.135896 
50.689800    0.135896 
50.699800    0.135897 
50.709800    0.135897 
50.719800    0.135897 
50.729800    0.135898 
50.739800    0.135898 
50.749800    0.135899 
50.759800    0.135899 
50.769800    0.135899 
50.779800    0.135900 
50.789800    0.135900 
50.799800    0.135900 
50.809800    0.135901 
50.819800    0.135901 
50.829800    0.135901 
50.839800    0.135902 
50.849800    0.135902 
50.859800    0.135902 
50.869800    0.135903 
50.879800    0.135903 
50.889800    0.135903 
50.899800    0.135904 
50.909800    0.135904 
50.919800    0.135905 
50.929800    0.135905 
50.939800    0.135905 
50.949800    0.135906 
50.959800    0.135906 
50.969800    0.135906 
50.979800    0.135907 
50.989800    0.135907 
50.999800    0.135907 
51.009800    0.135908 
51.019800    0.135908 
51.029800    0.135908 
51.039800    0.135909 
51.049800    0.135909 
51.059800    0.135909 
51.069800    0.135910 
51.079800    0.135910 
51.089800    0.135911 
51.099800    0.135911 
51.109800    0.135911 
51.119800    0.135912 
51.129800    0.135912 
51.139800    0.135912 
51.149800    0.135913 
51.159800    0.135913 
51.169800    0.135913 
51.179800    0.135914 
51.189800    0.135914 
51.199800    0.135914 
51.209800    0.135915 
51.219800    0.135915 
51.229800    0.135915 
51.239800    0.135916 
51.249800    0.135916 
51.259800    0.135916 
51.269800    0.135917 
51.279800    0.135917 
51.289800    0.135917 
51.299800    0.135918 
51.309800    0.135918 
51.319800    0.135919 
51.329800    0.135919 
51.339800    0.135919 
51.349800    0.135920 
51.359800    0.135920 
51.369800    0.135920 
51.379800    0.135921 
51.389800    0.135921 
51.399800    0.135921 
51.409800    0.135922 
51.419800    0.135922 
51.429800    0.135922 
51.439800    0.135923 
51.449800    0.135923 
51.459800    0.135923 
51.469800    0.135924 
51.479800    0.135924 
51.489800    0.135924 
51.499800    0.135925 
51.509800    0.135925 
51.519800    0.135925 
51.529800    0.135926 
51.539800    0.135926 
51.549800    0.135926 
51.559800    0.135927 
51.569800    0.135927 
51.579800    0.135927 
51.589800    0.135928 
51.599800    0.135928 
51.609800    0.135929 
51.619800    0.135929 
51.629800    0.135929 
51.639800    0.135930 
51.649800    0.135930 
51.659800    0.135930 
51.669800    0.135931 
51.679800    0.135931 
51.689800    0.135931 
51.699800    0.135932 
51.709800    0.135932 
51.719800    0.135932 
51.729800    0.135933 
51.739800    0.135933 
51.749800    0.135933 
51.759800    0.135934 
51.769800    0.135934 
51.779800    0.135934 
51.789800    0.135935 
51.799800    0.135935 
51.809800    0.135935 
51.819800    0.135936 
51.829800    0.135936 
51.839800    0.135936 
51.849800    0.135937 
51.859800    0.135937 
51.869800    0.135937 
51.879800    0.135938 
51.889800    0.135938 
51.899800    0.135938 
51.909800    0.135939 
51.919800    0.135939 
51.929800    0.135939 
51.939800    0.135940 
51.949800    0.135940 
51.959800    0.135940 
51.969800    0.135941 
51.979800    0.135941 
51.989800    0.135941 
51.999800    0.135942 
52.009800    0.135942 
52.019800    0.135942 
52.029800    0.135943 
52.039800    0.135943 
52.049800    0.135943 
52.059800    0.135944 
52.069800    0.135944 
52.079800    0.135944 
52.089800    0.135945 
52.099800    0.135945 
52.109800    0.135945 
52.119800    0.135946 
52.129800    0.135946 
52.139800    0.135946 
52.149800    0.135947 
52.159800    0.135947 
52.169800    0.135947 
52.179800    0.135948 
52.189800    0.135948 
52.199800    0.135948 
52.209800    0.135949 
52.219800    0.135949 
52.229800    0.135949 
52.239800    0.135950 
52.249800    0.135950 
52.259800    0.135950 
52.269800    0.135951 
52.279800    0.135951 
52.289800    0.135951 
52.299800    0.135952 
52.309800    0.135952 
52.319800    0.135952 
52.329800    0.135953 
52.339800    0.135953 
52.349800    0.135953 
52.359800    0.135954 
52.369800    0.135954 
52.379800    0.135954 
52.389800    0.135955 
52.399800    0.135955 
52.409800    0.135955 
52.419800    0.135956 
52.429800    0.135956 
52.439800    0.135956 
52.449800    0.135957 
52.459800    0.135957 
52.469800    0.135957 
52.479800    0.135958 
52.489800    0.135958 
52.499800    0.135958 
52.509800    0.135959 
52.519800    0.135959 
52.529800    0.135959 
52.539800    0.135960 
52.549800    0.135960 
52.559800    0.135960 
52.569800    0.135961 
52.579800    0.135961 
52.589800    0.135961 
52.599800    0.135962 
52.609800    0.135962 
52.619800    0.135962 
52.629800    0.135963 
52.639800    0.135963 
52.649800    0.135963 
52.659800    0.135964 
52.669800    0.135964 
52.679800    0.135964 
52.689800    0.135965 
52.699800    0.135965 
52.709800    0.135965 
52.719800    0.135966 
52.729800    0.135966 
52.739800    0.135966 
52.749800    0.135967 
52.759800    0.135967 
52.769800    0.135967 
52.779800    0.135968 
52.789800    0.135968 
52.799800    0.135968 
52.809800    0.135969 
52.819800    0.135969 
52.829800    0.135969 
52.839800    0.135970 
52.849800    0.135970 
52.859800    0.135970 
52.869800    0.135971 
52.879800    0.135971 
52.889800    0.135971 
52.899800    0.135972 
52.909800    0.135972 
52.919800    0.135972 
52.929800    0.135973 
52.939800    0.135973 
52.949800    0.135973 
52.959800    0.135974 
52.969800    0.135974 
52.979800    0.135974 
52.989800    0.135975 
52.999800    0.135975 
53.009800    0.135975 
53.019800    0.135976 
53.029800    0.135976 
53.039800    0.135976 
53.049800    0.135976 
53.059800    0.135977 
53.069800    0.135977 
53.079800    0.135977 
53.089800    0.135978 
53.099800    0.135978 
53.109800    0.135978 
53.119800    0.135979 
53.129800    0.135979 
53.139800    0.135979 
53.149800    0.135980 
53.159800    0.135980 
53.169800    0.135980 
53.179800    0.135981 
53.189800    0.135981 
53.199800    0.135981 
53.209800    0.135982 
53.219800    0.135982 
53.229800    0.135982 
53.239800    0.135983 
53.249800    0.135983 
53.259800    0.135983 
53.269800    0.135984 
53.279800    0.135984 
53.289800    0.135984 
53.299800    0.135985 
53.309800    0.135985 
53.319800    0.135985 
53.329800    0.135986 
53.339800    0.135986 
53.349800    0.135986 
53.359800    0.135986 
53.369800    0.135987 
53.379800    0.135987 
53.389800    0.135987 
53.399800    0.135988 
53.409800    0.135988 
53.419800    0.135988 
53.429800    0.135989 
53.439800    0.135989 
53.449800    0.135989 
53.459800    0.135990 
53.469800    0.135990 
53.479800    0.135990 
53.489800    0.135991 
53.499800    0.135991 
53.509800    0.135991 
53.519800    0.135992 
53.529800    0.135992 
53.539800    0.135992 
53.549800    0.135993 
53.559800    0.135993 
53.569800    0.135993 
53.579800    0.135994 
53.589800    0.135994 
53.599800    0.135994 
53.609800    0.135994 
53.619800    0.135995 
53.629800    0.135995 
53.639800    0.135995 
53.649800    0.135996 
53.659800    0.135996 
53.669800    0.135996 
53.679800    0.135997 
53.689800    0.135997 
53.699800    0.135997 
53.709800    0.135998 
53.719800    0.135998 
53.729800    0.135998 
53.739800    0.135999 
53.749800    0.135999 
53.759800    0.135999 
53.769800    0.136000 
53.779800    0.136000 
53.789800    0.136000 
53.799800    0.136000 
53.809800    0.136001 
53.819800    0.136001 
53.829800    0.136001 
53.839800    0.136002 
53.849800    0.136002 
53.859800    0.136002 
53.869800    0.136003 
53.879800    0.136003 
53.889800    0.136003 
53.899800    0.136004 
53.909800    0.136004 
53.919800    0.136004 
53.929800    0.136005 
53.939800    0.136005 
53.949800    0.136005 
53.959800    0.136005 
53.969800    0.136006 
53.979800    0.136006 
53.989800    0.136006 
53.999800    0.136007 
54.009800    0.136007 
54.019800    0.136007 
54.029800    0.136008 
54.039800    0.136008 
54.049800    0.136008 
54.059800    0.136009 
54.069800    0.136009 
54.079800    0.136009 
54.089800    0.136010 
54.099800    0.136010 
54.109800    0.136010 
54.119800    0.136010 
54.129800    0.136011 
54.139800    0.136011 
54.149800    0.136011 
54.159800    0.136012 
54.169800    0.136012 
54.179800    0.136012 
54.189800    0.136013 
54.199800    0.136013 
54.209800    0.136013 
54.219800    0.136014 
54.229800    0.136014 
54.239800    0.136014 
54.249800    0.136015 
54.259800    0.136015 
54.269800    0.136015 
54.279800    0.136015 
54.289800    0.136016 
54.299800    0.136016 
54.309800    0.136016 
54.319800    0.136017 
54.329800    0.136017 
54.339800    0.136017 
54.349800    0.136018 
54.359800    0.136018 
54.369800    0.136018 
54.379800    0.136019 
54.389800    0.136019 
54.399800    0.136019 
54.409800    0.136019 
54.419800    0.136020 
54.429800    0.136020 
54.439800    0.136020 
54.449800    0.136021 
54.459800    0.136021 
54.469800    0.136021 
54.479800    0.136022 
54.489800    0.136022 
54.499800    0.136022 
54.509800    0.136023 
54.519800    0.136023 
54.529800    0.136023 
54.539800    0.136023 
54.549800    0.136024 
54.559800    0.136024 
54.569800    0.136024 
54.579800    0.136025 
54.589800    0.136025 
54.599800    0.136025 
54.609800    0.136026 
54.619800    0.136026 
54.629800    0.136026 
54.639800    0.136027 
54.649800    0.136027 
54.659800    0.136027 
54.669800    0.136027 
54.679800    0.136028 
54.689800    0.136028 
54.699800    0.136028 
54.709800    0.136029 
54.719800    0.136029 
54.729800    0.136029 
54.739800    0.136030 
54.749800    0.136030 
54.759800    0.136030 
54.769800    0.136031 
54.779800    0.136031 
54.789800    0.136031 
54.799800    0.136031 
54.809800    0.136032 
54.819800    0.136032 
54.829800    0.136032 
54.839800    0.136033 
54.849800    0.136033 
54.859800    0.136033 
54.869800    0.136034 
54.879800    0.136034 
54.889800    0.136034 
54.899800    0.136034 
54.909800    0.136035 
54.919800    0.136035 
54.929800    0.136035 
54.939800    0.136036 
54.949800    0.136036 
54.959800    0.136036 
54.969800    0.136037 
54.979800    0.136037 
54.989800    0.136037 
54.999800    0.136037 
55.009800    0.136038 
55.019800    0.136038 
55.029800    0.136038 
55.039800    0.136039 
55.049800    0.136039 
55.059800    0.136039 
55.069800    0.136040 
55.079800    0.136040 
55.089800    0.136040 
55.099800    0.136040 
55.109800    0.136041 
55.119800    0.136041 
55.129800    0.136041 
55.139800    0.136042 
55.149800    0.136042 
55.159800    0.136042 
55.169800    0.136043 
55.179800    0.136043 
55.189800    0.136043 
55.199800    0.136043 
55.209800    0.136044 
55.219800    0.136044 
55.229800    0.136044 
55.239800    0.136045 
55.249800    0.136045 
55.259800    0.136045 
55.269800    0.136046 
55.279800    0.136046 
55.289800    0.136046 
55.299800    0.136046 
55.309800    0.136047 
55.319800    0.136047 
55.329800    0.136047 
55.339800    0.136048 
55.349800    0.136048 
55.359800    0.136048 
55.369800    0.136049 
55.379800    0.136049 
55.389800    0.136049 
55.399800    0.136049 
55.409800    0.136050 
55.419800    0.136050 
55.429800    0.136050 
55.439800    0.136051 
55.449800    0.136051 
55.459800    0.136051 
55.469800    0.136052 
55.479800    0.136052 
55.489800    0.136052 
55.499800    0.136052 
55.509800    0.136053 
55.519800    0.136053 
55.529800    0.136053 
55.539800    0.136054 
55.549800    0.136054 
55.559800    0.136054 
55.569800    0.136054 
55.579800    0.136055 
55.589800    0.136055 
55.599800    0.136055 
55.609800    0.136056 
55.619800    0.136056 
55.629800    0.136056 
55.639800    0.136057 
55.649800    0.136057 
55.659800    0.136057 
55.669800    0.136057 
55.679800    0.136058 
55.689800    0.136058 
55.699800    0.136058 
55.709800    0.136059 
55.719800    0.136059 
55.729800    0.136059 
55.739800    0.136059 
55.749800    0.136060 
55.759800    0.136060 
55.769800    0.136060 
55.779800    0.136061 
55.789800    0.136061 
55.799800    0.136061 
55.809800    0.136062 
55.819800    0.136062 
55.829800    0.136062 
55.839800    0.136062 
55.849800    0.136063 
55.859800    0.136063 
55.869800    0.136063 
55.879800    0.136064 
55.889800    0.136064 
55.899800    0.136064 
55.909800    0.136064 
55.919800    0.136065 
55.929800    0.136065 
55.939800    0.136065 
55.949800    0.136066 
55.959800    0.136066 
55.969800    0.136066 
55.979800    0.136067 
55.989800    0.136067 
55.999800    0.136067 
56.009800    0.136067 
56.019800    0.136068 
56.029800    0.136068 
56.039800    0.136068 
56.049800    0.136069 
56.059800    0.136069 
56.069800    0.136069 
56.079800    0.136069 
56.089800    0.136070 
56.099800    0.136070 
56.109800    0.136070 
56.119800    0.136071 
56.129800    0.136071 
56.139800    0.136071 
56.149800    0.136071 
56.159800    0.136072 
56.169800    0.136072 
56.179800    0.136072 
56.189800    0.136073 
56.199800    0.136073 
56.209800    0.136073 
56.219800    0.136073 
56.229800    0.136074 
56.239800    0.136074 
56.249800    0.136074 
56.259800    0.136075 
56.269800    0.136075 
56.279800    0.136075 
56.289800    0.136075 
56.299800    0.136076 
56.309800    0.136076 
56.319800    0.136076 
56.329800    0.136077 
56.339800    0.136077 
56.349800    0.136077 
56.359800    0.136078 
56.369800    0.136078 
56.379800    0.136078 
56.389800    0.136078 
56.399800    0.136079 
56.409800    0.136079 
56.419800    0.136079 
56.429800    0.136080 
56.439800    0.136080 
56.449800    0.136080 
56.459800    0.136080 
56.469800    0.136081 
56.479800    0.136081 
56.489800    0.136081 
56.499800    0.136082 
56.509800    0.136082 
56.519800    0.136082 
56.529800    0.136082 
56.539800    0.136083 
56.549800    0.136083 
56.559800    0.136083 
56.569800    0.136084 
56.579800    0.136084 
56.589800    0.136084 
56.599800    0.136084 
56.609800    0.136085 
56.619800    0.136085 
56.629800    0.136085 
56.639800    0.136086 
56.649800    0.136086 
56.659800    0.136086 
56.669800    0.136086 
56.679800    0.136087 
56.689800    0.136087 
56.699800    0.136087 
56.709800    0.136087 
56.719800    0.136088 
56.729800    0.136088 
56.739800    0.136088 
56.749800    0.136089 
56.759800    0.136089 
56.769800    0.136089 
56.779800    0.136089 
56.789800    0.136090 
56.799800    0.136090 
56.809800    0.136090 
56.819800    0.136091 
56.829800    0.136091 
56.839800    0.136091 
56.849800    0.136091 
56.859800    0.136092 
56.869800    0.136092 
56.879800    0.136092 
56.889800    0.136093 
56.899800    0.136093 
56.909800    0.136093 
56.919800    0.136093 
56.929800    0.136094 
56.939800    0.136094 
56.949800    0.136094 
56.959800    0.136095 
56.969800    0.136095 
56.979800    0.136095 
56.989800    0.136095 
56.999800    0.136096 
57.009800    0.136096 
57.019800    0.136096 
57.029800    0.136097 
57.039800    0.136097 
57.049800    0.136097 
57.059800    0.136097 
57.069800    0.136098 
57.079800    0.136098 
57.089800    0.136098 
57.099800    0.136098 
57.109800    0.136099 
57.119800    0.136099 
57.129800    0.136099 
57.139800    0.136100 
57.149800    0.136100 
57.159800    0.136100 
57.169800    0.136100 
57.179800    0.136101 
57.189800    0.136101 
57.199800    0.136101 
57.209800    0.136102 
57.219800    0.136102 
57.229800    0.136102 
57.239800    0.136102 
57.249800    0.136103 
57.259800    0.136103 
57.269800    0.136103 
57.279800    0.136104 
57.289800    0.136104 
57.299800    0.136104 
57.309800    0.136104 
57.319800    0.136105 
57.329800    0.136105 
57.339800    0.136105 
57.349800    0.136105 
57.359800    0.136106 
57.369800    0.136106 
57.379800    0.136106 
57.389800    0.136107 
57.399800    0.136107 
57.409800    0.136107 
57.419800    0.136107 
57.429800    0.136108 
57.439800    0.136108 
57.449800    0.136108 
57.459800    0.136108 
57.469800    0.136109 
57.479800    0.136109 
57.489800    0.136109 
57.499800    0.136110 
57.509800    0.136110 
57.519800    0.136110 
57.529800    0.136110 
57.539800    0.136111 
57.549800    0.136111 
57.559800    0.136111 
57.569800    0.136112 
57.579800    0.136112 
57.589800    0.136112 
57.599800    0.136112 
57.609800    0.136113 
57.619800    0.136113 
57.629800    0.136113 
57.639800    0.136113 
57.649800    0.136114 
57.659800    0.136114 
57.669800    0.136114 
57.679800    0.136115 
57.689800    0.136115 
57.699800    0.136115 
57.709800    0.136115 
57.719800    0.136116 
57.729800    0.136116 
57.739800    0.136116 
57.749800    0.136116 
57.759800    0.136117 
57.769800    0.136117 
57.779800    0.136117 
57.789800    0.136118 
57.799800    0.136118 
57.809800    0.136118 
57.819800    0.136118 
57.829800    0.136119 
57.839800    0.136119 
57.849800    0.136119 
57.859800    0.136119 
57.869800    0.136120 
57.879800    0.136120 
57.889800    0.136120 
57.899800    0.136121 
57.909800    0.136121 
57.919800    0.136121 
57.929800    0.136121 
57.939800    0.136122 
57.949800    0.136122 
57.959800    0.136122 
57.969800    0.136122 
57.979800    0.136123 
57.989800    0.136123 
57.999800    0.136123 
58.009800    0.136124 
58.019800    0.136124 
58.029800    0.136124 
58.039800    0.136124 
58.049800    0.136125 
58.059800    0.136125 
58.069800    0.136125 
58.079800    0.136125 
58.089800    0.136126 
58.099800    0.136126 
58.109800    0.136126 
58.119800    0.136127 
58.129800    0.136127 
58.139800    0.136127 
58.149800    0.136127 
58.159800    0.136128 
58.169800    0.136128 
58.179800    0.136128 
58.189800    0.136128 
58.199800    0.136129 
58.209800    0.136129 
58.219800    0.136129 
58.229800    0.136129 
58.239800    0.136130 
58.249800    0.136130 
58.259800    0.136130 
58.269800    0.136131 
58.279800    0.136131 
58.289800    0.136131 
58.299800    0.136131 
58.309800    0.136132 
58.319800    0.136132 
58.329800    0.136132 
58.339800    0.136132 
58.349800    0.136133 
58.359800    0.136133 
58.369800    0.136133 
58.379800    0.136134 
58.389800    0.136134 
58.399800    0.136134 
58.409800    0.136134 
58.419800    0.136135 
58.429800    0.136135 
58.439800    0.136135 
58.449800    0.136135 
58.459800    0.136136 
58.469800    0.136136 
58.479800    0.136136 
58.489800    0.136136 
58.499800    0.136137 
58.509800    0.136137 
58.519800    0.136137 
58.529800    0.136138 
58.539800    0.136138 
58.549800    0.136138 
58.559800    0.136138 
58.569800    0.136139 
58.579800    0.136139 
58.589800    0.136139 
58.599800    0.136139 
58.609800    0.136140 
58.619800    0.136140 
58.629800    0.136140 
58.639800    0.136140 
58.649800    0.136141 
58.659800    0.136141 
58.669800    0.136141 
58.679800    0.136142 
58.689800    0.136142 
58.699800    0.136142 
58.709800    0.136142 
58.719800    0.136143 
58.729800    0.136143 
58.739800    0.136143 
58.749800    0.136143 
58.759800    0.136144 
58.769800    0.136144 
58.779800    0.136144 
58.789800    0.136144 
58.799800    0.136145 
58.809800    0.136145 
58.819800    0.136145 
58.829800    0.136145 
58.839800    0.136146 
58.849800    0.136146 
58.859800    0.136146 
58.869800    0.136147 
58.879800    0.136147 
58.889800    0.136147 
58.899800    0.136147 
58.909800    0.136148 
58.919800    0.136148 
58.929800    0.136148 
58.939800    0.136148 
58.949800    0.136149 
58.959800    0.136149 
58.969800    0.136149 
58.979800    0.136149 
58.989800    0.136150 
58.999800    0.136150 
59.009800    0.136150 
59.019800    0.136150 
59.029800    0.136151 
59.039800    0.136151 
59.049800    0.136151 
59.059800    0.136152 
59.069800    0.136152 
59.079800    0.136152 
59.089800    0.136152 
59.099800    0.136153 
59.109800    0.136153 
59.119800    0.136153 
59.129800    0.136153 
59.139800    0.136154 
59.149800    0.136154 
59.159800    0.136154 
59.169800    0.136154 
59.179800    0.136155 
59.189800    0.136155 
59.199800    0.136155 
59.209800    0.136155 
59.219800    0.136156 
59.229800    0.136156 
59.239800    0.136156 
59.249800    0.136156 
59.259800    0.136157 
59.269800    0.136157 
59.279800    0.136157 
59.289800    0.136158 
59.299800    0.136158 
59.309800    0.136158 
59.319800    0.136158 
59.329800    0.136159 
59.339800    0.136159 
59.349800    0.136159 
59.359800    0.136159 
59.369800    0.136160 
59.379800    0.136160 
59.389800    0.136160 
59.399800    0.136160 
59.409800    0.136161 
59.419800    0.136161 
59.429800    0.136161 
59.439800    0.136161 
59.449800    0.136162 
59.459800    0.136162 
59.469800    0.136162 
59.479800    0.136162 
59.489800    0.136163 
59.499800    0.136163 
59.509800    0.136163 
59.519800    0.136163 
59.529800    0.136164 
59.539800    0.136164 
59.549800    0.136164 
59.559800    0.136164 
59.569800    0.136165 
59.579800    0.136165 
59.589800    0.136165 
59.599800    0.136166 
59.609800    0.136166 
59.619800    0.136166 
59.629800    0.136166 
59.639800    0.136167 
59.649800    0.136167 
59.659800    0.136167 
59.669800    0.136167 
59.679800    0.136168 
59.689800    0.136168 
59.699800    0.136168 
59.709800    0.136168 
59.719800    0.136169 
59.729800    0.136169 
59.739800    0.136169 
59.749800    0.136169 
59.759800    0.136170 
59.769800    0.136170 
59.779800    0.136170 
59.789800    0.136170 
59.799800    0.136171 
59.809800    0.136171 
59.819800    0.136171 
59.829800    0.136171 
59.839800    0.136172 
59.849800    0.136172 
59.859800    0.136172 
59.869800    0.136172 
59.879800    0.136173 
59.889800    0.136173 
59.899800    0.136173 
59.909800    0.136173 
59.919800    0.136174 
59.929800    0.136174 
59.939800    0.136174 
59.949800    0.136174 
59.959800    0.136175 
59.969800    0.136175 
59.979800    0.136175 
59.989800    0.136175 
59.999800    0.136176 
60.009800    0.136176 
60.019800    0.136176 
60.029800    0.136176 
60.039800    0.136177 
60.049800    0.136177 
60.059800    0.136177 
60.069800    0.136177 
60.079800    0.136178 
60.089800    0.136178 
60.099800    0.136178 
60.109800    0.136179 
60.119800    0.136179 
60.129800    0.136179 
60.139800    0.136179 
60.149800    0.136180 
60.159800    0.136180 
60.169800    0.136180 
60.179800    0.136180 
60.189800    0.136181 
60.199800    0.136181 
60.209800    0.136181 
60.219800    0.136181 
60.229800    0.136182 
60.239800    0.136182 
60.249800    0.136182 
60.259800    0.136182 
60.269800    0.136183 
60.279800    0.136183 
60.289800    0.136183 
60.299800    0.136183 
60.309800    0.136184 
60.319800    0.136184 
60.329800    0.136184 
60.339800    0.136184 
60.349800    0.136185 
60.359800    0.136185 
60.369800    0.136185 
60.379800    0.136185 
60.389800    0.136186 
60.399800    0.136186 
60.409800    0.136186 
60.419800    0.136186 
60.429800    0.136187 
60.439800    0.136187 
60.449800    0.136187 
60.459800    0.136187 
60.469800    0.136188 
60.479800    0.136188 
60.489800    0.136188 
60.499800    0.136188 
60.509800    0.136189 
60.519800    0.136189 
60.529800    0.136189 
60.539800    0.136189 
60.549800    0.136190 
60.559800    0.136190 
60.569800    0.136190 
60.579800    0.136190 
60.589800    0.136191 
60.599800    0.136191 
60.609800    0.136191 
60.619800    0.136191 
60.629800    0.136192 
60.639800    0.136192 
60.649800    0.136192 
60.659800    0.136192 
60.669800    0.136193 
60.679800    0.136193 
60.689800    0.136193 
60.699800    0.136193 
60.709800    0.136194 
60.719800    0.136194 
60.729800    0.136194 
60.739800    0.136194 
60.749800    0.136194 
60.759800    0.136195 
60.769800    0.136195 
60.779800    0.136195 
60.789800    0.136195 
60.799800    0.136196 
60.809800    0.136196 
60.819800    0.136196 
60.829800    0.136196 
60.839800    0.136197 
60.849800    0.136197 
60.859800    0.136197 
60.869800    0.136197 
60.879800    0.136198 
60.889800    0.136198 
60.899800    0.136198 
60.909800    0.136198 
60.919800    0.136199 
60.929800    0.136199 
60.939800    0.136199 
60.949800    0.136199 
60.959800    0.136200 
60.969800    0.136200 
60.979800    0.136200 
60.989800    0.136200 
60.999800    0.136201 
61.009800    0.136201 
61.019800    0.136201 
61.029800    0.136201 
61.039800    0.136202 
61.049800    0.136202 
61.059800    0.136202 
61.069800    0.136202 
61.079800    0.136203 
61.089800    0.136203 
61.099800    0.136203 
61.109800    0.136203 
61.119800    0.136204 
61.129800    0.136204 
61.139800    0.136204 
61.149800    0.136204 
61.159800    0.136205 
61.169800    0.136205 
61.179800    0.136205 
61.189800    0.136205 
61.199800    0.136206 
61.209800    0.136206 
61.219800    0.136206 
61.229800    0.136206 
61.239800    0.136207 
61.249800    0.136207 
61.259800    0.136207 
61.269800    0.136207 
61.279800    0.136207 
61.289800    0.136208 
61.299800    0.136208 
61.309800    0.136208 
61.319800    0.136208 
61.329800    0.136209 
61.339800    0.136209 
61.349800    0.136209 
61.359800    0.136209 
61.369800    0.136210 
61.379800    0.136210 
61.389800    0.136210 
61.399800    0.136210 
61.409800    0.136211 
61.419800    0.136211 
61.429800    0.136211 
61.439800    0.136211 
61.449800    0.136212 
61.459800    0.136212 
61.469800    0.136212 
61.479800    0.136212 
61.489800    0.136213 
61.499800    0.136213 
61.509800    0.136213 
61.519800    0.136213 
61.529800    0.136214 
61.539800    0.136214 
61.549800    0.136214 
61.559800    0.136214 
61.569800    0.136214 
61.579800    0.136215 
61.589800    0.136215 
61.599800    0.136215 
61.609800    0.136215 
61.619800    0.136216 
61.629800    0.136216 
61.639800    0.136216 
61.649800    0.136216 
61.659800    0.136217 
61.669800    0.136217 
61.679800    0.136217 
61.689800    0.136217 
61.699800    0.136218 
61.709800    0.136218 
61.719800    0.136218 
61.729800    0.136218 
61.739800    0.136219 
61.749800    0.136219 
61.759800    0.136219 
61.769800    0.136219 
61.779800    0.136220 
61.789800    0.136220 
61.799800    0.136220 
61.809800    0.136220 
61.819800    0.136220 
61.829800    0.136221 
61.839800    0.136221 
61.849800    0.136221 
61.859800    0.136221 
61.869800    0.136222 
61.879800    0.136222 
61.889800    0.136222 
61.899800    0.136222 
61.909800    0.136223 
61.919800    0.136223 
61.929800    0.136223 
61.939800    0.136223 
61.949800    0.136224 
61.959800    0.136224 
61.969800    0.136224 
61.979800    0.136224 
61.989800    0.136225 
61.999800    0.136225 
62.009800    0.136225 
62.019800    0.136225 
62.029800    0.136225 
62.039800    0.136226 
62.049800    0.136226 
62.059800    0.136226 
62.069800    0.136226 
62.079800    0.136227 
62.089800    0.136227 
62.099800    0.136227 
62.109800    0.136227 
62.119800    0.136228 
62.129800    0.136228 
62.139800    0.136228 
62.149800    0.136228 
62.159800    0.136229 
62.169800    0.136229 
62.179800    0.136229 
62.189800    0.136229 
62.199800    0.136230 
62.209800    0.136230 
62.219800    0.136230 
62.229800    0.136230 
62.239800    0.136230 
62.249800    0.136231 
62.259800    0.136231 
62.269800    0.136231 
62.279800    0.136231 
62.289800    0.136232 
62.299800    0.136232 
62.309800    0.136232 
62.319800    0.136232 
62.329800    0.136233 
62.339800    0.136233 
62.349800    0.136233 
62.359800    0.136233 
62.369800    0.136234 
62.379800    0.136234 
62.389800    0.136234 
62.399800    0.136234 
62.409800    0.136234 
62.419800    0.136235 
62.429800    0.136235 
62.439800    0.136235 
62.449800    0.136235 
62.459800    0.136236 
62.469800    0.136236 
62.479800    0.136236 
62.489800    0.136236 
62.499800    0.136237 
62.509800    0.136237 
62.519800    0.136237 
62.529800    0.136237 
62.539800    0.136237 
62.549800    0.136238 
62.559800    0.136238 
62.569800    0.136238 
62.579800    0.136238 
62.589800    0.136239 
62.599800    0.136239 
62.609800    0.136239 
62.619800    0.136239 
62.629800    0.136240 
62.639800    0.136240 
62.649800    0.136240 
62.659800    0.136240 
62.669800    0.136241 
62.679800    0.136241 
62.689800    0.136241 
62.699800    0.136241 
62.709800    0.136241 
62.719800    0.136242 
62.729800    0.136242 
62.739800    0.136242 
62.749800    0.136242 
62.759800    0.136243 
62.769800    0.136243 
62.779800    0.136243 
62.789800    0.136243 
62.799800    0.136244 
62.809800    0.136244 
62.819800    0.136244 
62.829800    0.136244 
62.839800    0.136244 
62.849800    0.136245 
62.859800    0.136245 
62.869800    0.136245 
62.879800    0.136245 
62.889800    0.136246 
62.899800    0.136246 
62.909800    0.136246 
62.919800    0.136246 
62.929800    0.136247 
62.939800    0.136247 
62.949800    0.136247 
62.959800    0.136247 
62.969800    0.136247 
62.979800    0.136248 
62.989800    0.136248 
62.999800    0.136248 
63.009800    0.136248 
63.019800    0.136249 
63.029800    0.136249 
63.039800    0.136249 
63.049800    0.136249 
63.059800    0.136250 
63.069800    0.136250 
63.079800    0.136250 
63.089800    0.136250 
63.099800    0.136250 
63.109800    0.136251 
63.119800    0.136251 
63.129800    0.136251 
63.139800    0.136251 
63.149800    0.136252 
63.159800    0.136252 
63.169800    0.136252 
63.179800    0.136252 
63.189800    0.136252 
63.199800    0.136253 
63.209800    0.136253 
63.219800    0.136253 
63.229800    0.136253 
63.239800    0.136254 
63.249800    0.136254 
63.259800    0.136254 
63.269800    0.136254 
63.279800    0.136255 
63.289800    0.136255 
63.299800    0.136255 
63.309800    0.136255 
63.319800    0.136255 
63.329800    0.136256 
63.339800    0.136256 
63.349800    0.136256 
63.359800    0.136256 
63.369800    0.136257 
63.379800    0.136257 
63.389800    0.136257 
63.399800    0.136257 
63.409800    0.136257 
63.419800    0.136258 
63.429800    0.136258 
63.439800    0.136258 
63.449800    0.136258 
63.459800    0.136259 
63.469800    0.136259 
63.479800    0.136259 
63.489800    0.136259 
63.499800    0.136260 
63.509800    0.136260 
63.519800    0.136260 
63.529800    0.136260 
63.539800    0.136260 
63.549800    0.136261 
63.559800    0.136261 
63.569800    0.136261 
63.579800    0.136261 
63.589800    0.136262 
63.599800    0.136262 
63.609800    0.136262 
63.619800    0.136262 
63.629800    0.136262 
63.639800    0.136263 
63.649800    0.136263 
63.659800    0.136263 
63.669800    0.136263 
63.679800    0.136264 
63.689800    0.136264 
63.699800    0.136264 
63.709800    0.136264 
63.719800    0.136264 
63.729800    0.136265 
63.739800    0.136265 
63.749800    0.136265 
63.759800    0.136265 
63.769800    0.136266 
63.779800    0.136266 
63.789800    0.136266 
63.799800    0.136266 
63.809800    0.136267 
63.819800    0.136267 
63.829800    0.136267 
63.839800    0.136267 
63.849800    0.136267 
63.859800    0.136268 
63.869800    0.136268 
63.879800    0.136268 
63.889800    0.136268 
63.899800    0.136269 
63.909800    0.136269 
63.919800    0.136269 
63.929800    0.136269 
63.939800    0.136269 
63.949800    0.136270 
63.959800    0.136270 
63.969800    0.136270 
63.979800    0.136270 
63.989800    0.136271 
63.999800    0.136271 
64.009800    0.136271 
64.019800    0.136271 
64.029800    0.136271 
64.039800    0.136272 
64.049800    0.136272 
64.059800    0.136272 
64.069800    0.136272 
64.079800    0.136273 
64.089800    0.136273 
64.099800    0.136273 
64.109800    0.136273 
64.119800    0.136273 
64.129800    0.136274 
64.139800    0.136274 
64.149800    0.136274 
64.159800    0.136274 
64.169800    0.136275 
64.179800    0.136275 
64.189800    0.136275 
64.199800    0.136275 
64.209800    0.136275 
64.219800    0.136276 
64.229800    0.136276 
64.239800    0.136276 
64.249800    0.136276 
64.259800    0.136277 
64.269800    0.136277 
64.279800    0.136277 
64.289800    0.136277 
64.299800    0.136277 
64.309800    0.136278 
64.319800    0.136278 
64.329800    0.136278 
64.339800    0.136278 
64.349800    0.136279 
64.359800    0.136279 
64.369800    0.136279 
64.379800    0.136279 
64.389800    0.136279 
64.399800    0.136280 
64.409800    0.136280 
64.419800    0.136280 
64.429800    0.136280 
64.439800    0.136280 
64.449800    0.136281 
64.459800    0.136281 
64.469800    0.136281 
64.479800    0.136281 
64.489800    0.136282 
64.499800    0.136282 
64.509800    0.136282 
64.519800    0.136282 
64.529800    0.136282 
64.539800    0.136283 
64.549800    0.136283 
64.559800    0.136283 
64.569800    0.136283 
64.579800    0.136284 
64.589800    0.136284 
64.599800    0.136284 
64.609800    0.136284 
64.619800    0.136284 
64.629800    0.136285 
64.639800    0.136285 
64.649800    0.136285 
64.659800    0.136285 
64.669800    0.136286 
64.679800    0.136286 
64.689800    0.136286 
64.699800    0.136286 
64.709800    0.136286 
64.719800    0.136287 
64.729800    0.136287 
64.739800    0.136287 
64.749800    0.136287 
64.759800    0.136287 
64.769800    0.136288 
64.779800    0.136288 
64.789800    0.136288 
64.799800    0.136288 
64.809800    0.136289 
64.819800    0.136289 
64.829800    0.136289 
64.839800    0.136289 
64.849800    0.136289 
64.859800    0.136290 
64.869800    0.136290 
64.879800    0.136290 
64.889800    0.136290 
64.899800    0.136291 
64.909800    0.136291 
64.919800    0.136291 
64.929800    0.136291 
64.939800    0.136291 
64.949800    0.136292 
64.959800    0.136292 
64.969800    0.136292 
64.979800    0.136292 
64.989800    0.136292 
64.999800    0.136293 
65.009800    0.136293 
65.019800    0.136293 
65.029800    0.136293 
65.039800    0.136294 
65.049800    0.136294 
65.059800    0.136294 
65.069800    0.136294 
65.079800    0.136294 
65.089800    0.136295 
65.099800    0.136295 
65.109800    0.136295 
65.119800    0.136295 
65.129800    0.136295 
65.139800    0.136296 
65.149800    0.136296 
65.159800    0.136296 
65.169800    0.136296 
65.179800    0.136297 
65.189800    0.136297 
65.199800    0.136297 
65.209800    0.136297 
65.219800    0.136297 
65.229800    0.136298 
65.239800    0.136298 
65.249800    0.136298 
65.259800    0.136298 
65.269800    0.136298 
65.279800    0.136299 
65.289800    0.136299 
65.299800    0.136299 
65.309800    0.136299 
65.319800    0.136300 
65.329800    0.136300 
65.339800    0.136300 
65.349800    0.136300 
65.359800    0.136300 
65.369800    0.136301 
65.379800    0.136301 
65.389800    0.136301 
65.399800    0.136301 
65.409800    0.136301 
65.419800    0.136302 
65.429800    0.136302 
65.439800    0.136302 
65.449800    0.136302 
65.459800    0.136303 
65.469800    0.136303 
65.479800    0.136303 
65.489800    0.136303 
65.499800    0.136303 
65.509800    0.136304 
65.519800    0.136304 
65.529800    0.136304 
65.539800    0.136304 
65.549800    0.136304 
65.559800    0.136305 
65.569800    0.136305 
65.579800    0.136305 
65.589800    0.136305 
65.599800    0.136306 
65.609800    0.136306 
65.619800    0.136306 
65.629800    0.136306 
65.639800    0.136306 
65.649800    0.136307 
65.659800    0.136307 
65.669800    0.136307 
65.679800    0.136307 
65.689800    0.136307 
65.699800    0.136308 
65.709800    0.136308 
65.719800    0.136308 
65.729800    0.136308 
65.739800    0.136308 
65.749800    0.136309 
65.759800    0.136309 
65.769800    0.136309 
65.779800    0.136309 
65.789800    0.136310 
65.799800    0.136310 
65.809800    0.136310 
65.819800    0.136310 
65.829800    0.136310 
65.839800    0.136311 
65.849800    0.136311 
65.859800    0.136311 
65.869800    0.136311 
65.879800    0.136311 
65.889800    0.136312 
65.899800    0.136312 
65.909800    0.136312 
65.919800    0.136312 
65.929800    0.136312 
65.939800    0.136313 
65.949800    0.136313 
65.959800    0.136313 
65.969800    0.136313 
65.979800    0.136314 
65.989800    0.136314 
65.999800    0.136314 
66.009800    0.136314 
66.019800    0.136314 
66.029800    0.136315 
66.039800    0.136315 
66.049800    0.136315 
66.059800    0.136315 
66.069800    0.136315 
66.079800    0.136316 
66.089800    0.136316 
66.099800    0.136316 
66.109800    0.136316 
66.119800    0.136316 
66.129800    0.136317 
66.139800    0.136317 
66.149800    0.136317 
66.159800    0.136317 
66.169800    0.136318 
66.179800    0.136318 
66.189800    0.136318 
66.199800    0.136318 
66.209800    0.136318 
66.219800    0.136319 
66.229800    0.136319 
66.239800    0.136319 
66.249800    0.136319 
66.259800    0.136319 
66.269800    0.136320 
66.279800    0.136320 
66.289800    0.136320 
66.299800    0.136320 
66.309800    0.136320 
66.319800    0.136321 
66.329800    0.136321 
66.339800    0.136321 
66.349800    0.136321 
66.359800    0.136321 
66.369800    0.136322 
66.379800    0.136322 
66.389800    0.136322 
66.399800    0.136322 
66.409800    0.136322 
66.419800    0.136323 
66.429800    0.136323 
66.439800    0.136323 
66.449800    0.136323 
66.459800    0.136324 
66.469800    0.136324 
66.479800    0.136324 
66.489800    0.136324 
66.499800    0.136324 
66.509800    0.136325 
66.519800    0.136325 
66.529800    0.136325 
66.539800    0.136325 
66.549800    0.136325 
66.559800    0.136326 
66.569800    0.136326 
66.579800    0.136326 
66.589800    0.136326 
66.599800    0.136326 
66.609800    0.136327 
66.619800    0.136327 
66.629800    0.136327 
66.639800    0.136327 
66.649800    0.136327 
66.659800    0.136328 
66.669800    0.136328 
66.679800    0.136328 
66.689800    0.136328 
66.699800    0.136328 
66.709800    0.136329 
66.719800    0.136329 
66.729800    0.136329 
66.739800    0.136329 
66.749800    0.136329 
66.759800    0.136330 
66.769800    0.136330 
66.779800    0.136330 
66.789800    0.136330 
66.799800    0.136331 
66.809800    0.136331 
66.819800    0.136331 
66.829800    0.136331 
66.839800    0.136331 
66.849800    0.136332 
66.859800    0.136332 
66.869800    0.136332 
66.879800    0.136332 
66.889800    0.136332 
66.899800    0.136333 
66.909800    0.136333 
66.919800    0.136333 
66.929800    0.136333 
66.939800    0.136333 
66.949800    0.136334 
66.959800    0.136334 
66.969800    0.136334 
66.979800    0.136334 
66.989800    0.136334 
66.999800    0.136335 
67.009800    0.136335 
67.019800    0.136335 
67.029800    0.136335 
67.039800    0.136335 
67.049800    0.136336 
67.059800    0.136336 
67.069800    0.136336 
67.079800    0.136336 
67.089800    0.136336 
67.099800    0.136337 
67.109800    0.136337 
67.119800    0.136337 
67.129800    0.136337 
67.139800    0.136337 
67.149800    0.136338 
67.159800    0.136338 
67.169800    0.136338 
67.179800    0.136338 
67.189800    0.136338 
67.199800    0.136339 
67.209800    0.136339 
67.219800    0.136339 
67.229800    0.136339 
67.239800    0.136339 
67.249800    0.136340 
67.259800    0.136340 
67.269800    0.136340 
67.279800    0.136340 
67.289800    0.136340 
67.299800    0.136341 
67.309800    0.136341 
67.319800    0.136341 
67.329800    0.136341 
67.339800    0.136341 
67.349800    0.136342 
67.359800    0.136342 
67.369800    0.136342 
67.379800    0.136342 
67.389800    0.136342 
67.399800    0.136343 
67.409800    0.136343 
67.419800    0.136343 
67.429800    0.136343 
67.439800    0.136343 
67.449800    0.136344 
67.459800    0.136344 
67.469800    0.136344 
67.479800    0.136344 
67.489800    0.136344 
67.499800    0.136345 
67.509800    0.136345 
67.519800    0.136345 
67.529800    0.136345 
67.539800    0.136345 
67.549800    0.136346 
67.559800    0.136346 
67.569800    0.136346 
67.579800    0.136346 
67.589800    0.136346 
67.599800    0.136347 
67.609800    0.136347 
67.619800    0.136347 
67.629800    0.136347 
67.639800    0.136347 
67.649800    0.136348 
67.659800    0.136348 
67.669800    0.136348 
67.679800    0.136348 
67.689800    0.136348 
67.699800    0.136349 
67.709800    0.136349 
67.719800    0.136349 
67.729800    0.136349 
67.739800    0.136349 
67.749800    0.136350 
67.759800    0.136350 
67.769800    0.136350 
67.779800    0.136350 
67.789800    0.136350 
67.799800    0.136351 
67.809800    0.136351 
67.819800    0.136351 
67.829800    0.136351 
67.839800    0.136351 
67.849800    0.136352 
67.859800    0.136352 
67.869800    0.136352 
67.879800    0.136352 
67.889800    0.136352 
67.899800    0.136353 
67.909800    0.136353 
67.919800    0.136353 
67.929800    0.136353 
67.939800    0.136353 
67.949800    0.136354 
67.959800    0.136354 
67.969800    0.136354 
67.979800    0.136354 
67.989800    0.136354 
67.999800    0.136355 
68.009800    0.136355 
68.019800    0.136355 
68.029800    0.136355 
68.039800    0.136355 
68.049800    0.136356 
68.059800    0.136356 
68.069800    0.136356 
68.079800    0.136356 
68.089800    0.136356 
68.099800    0.136357 
68.109800    0.136357 
68.119800    0.136357 
68.129800    0.136357 
68.139800    0.136357 
68.149800    0.136358 
68.159800    0.136358 
68.169800    0.136358 
68.179800    0.136358 
68.189800    0.136358 
68.199800    0.136359 
68.209800    0.136359 
68.219800    0.136359 
68.229800    0.136359 
68.239800    0.136359 
68.249800    0.136360 
68.259800    0.136360 
68.269800    0.136360 
68.279800    0.136360 
68.289800    0.136360 
68.299800    0.136361 
68.309800    0.136361 
68.319800    0.136361 
68.329800    0.136361 
68.339800    0.136361 
68.349800    0.136361 
68.359800    0.136362 
68.369800    0.136362 
68.379800    0.136362 
68.389800    0.136362 
68.399800    0.136362 
68.409800    0.136363 
68.419800    0.136363 
68.429800    0.136363 
68.439800    0.136363 
68.449800    0.136363 
68.459800    0.136364 
68.469800    0.136364 
68.479800    0.136364 
68.489800    0.136364 
68.499800    0.136364 
68.509800    0.136365 
68.519800    0.136365 
68.529800    0.136365 
68.539800    0.136365 
68.549800    0.136365 
68.559800    0.136366 
68.569800    0.136366 
68.579800    0.136366 
68.589800    0.136366 
68.599800    0.136366 
68.609800    0.136367 
68.619800    0.136367 
68.629800    0.136367 
68.639800    0.136367 
68.649800    0.136367 
68.659800    0.136368 
68.669800    0.136368 
68.679800    0.136368 
68.689800    0.136368 
68.699800    0.136368 
68.709800    0.136368 
68.719800    0.136369 
68.729800    0.136369 
68.739800    0.136369 
68.749800    0.136369 
68.759800    0.136369 
68.769800    0.136370 
68.779800    0.136370 
68.789800    0.136370 
68.799800    0.136370 
68.809800    0.136370 
68.819800    0.136371 
68.829800    0.136371 
68.839800    0.136371 
68.849800    0.136371 
68.859800    0.136371 
68.869800    0.136372 
68.879800    0.136372 
68.889800    0.136372 
68.899800    0.136372 
68.909800    0.136372 
68.919800    0.136373 
68.929800    0.136373 
68.939800    0.136373 
68.949800    0.136373 
68.959800    0.136373 
68.969800    0.136373 
68.979800    0.136374 
68.989800    0.136374 
68.999800    0.136374 
69.009800    0.136374 
69.019800    0.136374 
69.029800    0.136375 
69.039800    0.136375 
69.049800    0.136375 
69.059800    0.136375 
69.069800    0.136375 
69.079800    0.136376 
69.089800    0.136376 
69.099800    0.136376 
69.109800    0.136376 
69.119800    0.136376 
69.129800    0.136377 
69.139800    0.136377 
69.149800    0.136377 
69.159800    0.136377 
69.169800    0.136377 
69.179800    0.136378 
69.189800    0.136378 
69.199800    0.136378 
69.209800    0.136378 
69.219800    0.136378 
69.229800    0.136378 
69.239800    0.136379 
69.249800    0.136379 
69.259800    0.136379 
69.269800    0.136379 
69.279800    0.136379 
69.289800    0.136380 
69.299800    0.136380 
69.309800    0.136380 
69.319800    0.136380 
69.329800    0.136380 
69.339800    0.136381 
69.349800    0.136381 
69.359800    0.136381 
69.369800    0.136381 
69.379800    0.136381 
69.389800    0.136381 
69.399800    0.136382 
69.409800    0.136382 
69.419800    0.136382 
69.429800    0.136382 
69.439800    0.136382 
69.449800    0.136383 
69.459800    0.136383 
69.469800    0.136383 
69.479800    0.136383 
69.489800    0.136383 
69.499800    0.136384 
69.509800    0.136384 
69.519800    0.136384 
69.529800    0.136384 
69.539800    0.136384 
69.549800    0.136385 
69.559800    0.136385 
69.569800    0.136385 
69.579800    0.136385 
69.589800    0.136385 
69.599800    0.136385 
69.609800    0.136386 
69.619800    0.136386 
69.629800    0.136386 
69.639800    0.136386 
69.649800    0.136386 
69.659800    0.136387 
69.669800    0.136387 
69.679800    0.136387 
69.689800    0.136387 
69.699800    0.136387 
69.709800    0.136388 
69.719800    0.136388 
69.729800    0.136388 
69.739800    0.136388 
69.749800    0.136388 
69.759800    0.136388 
69.769800    0.136389 
69.779800    0.136389 
69.789800    0.136389 
69.799800    0.136389 
69.809800    0.136389 
69.819800    0.136390 
69.829800    0.136390 
69.839800    0.136390 
69.849800    0.136390 
69.859800    0.136390 
69.869800    0.136391 
69.879800    0.136391 
69.889800    0.136391 
69.899800    0.136391 
69.909800    0.136391 
69.919800    0.136391 
69.929800    0.136392 
69.939800    0.136392 
69.949800    0.136392 
69.959800    0.136392 
69.969800    0.136392 
69.979800    0.136393 
69.989800    0.136393 
69.999800    0.136393 
70.009800    0.136393 
70.019800    0.136393 
70.029800    0.136394 
70.039800    0.136394 
70.049800    0.136394 
70.059800    0.136394 
70.069800    0.136394 
70.079800    0.136394 
70.089800    0.136395 
70.099800    0.136395 
70.109800    0.136395 
70.119800    0.136395 
70.129800    0.136395 
70.139800    0.136396 
70.149800    0.136396 
70.159800    0.136396 
70.169800    0.136396 
70.179800    0.136396 
70.189800    0.136396 
70.199800    0.136397 
70.209800    0.136397 
70.219800    0.136397 
70.229800    0.136397 
70.239800    0.136397 
70.249800    0.136398 
70.259800    0.136398 
70.269800    0.136398 
70.279800    0.136398 
70.289800    0.136398 
70.299800    0.136399 
70.309800    0.136399 
70.319800    0.136399 
70.329800    0.136399 
70.339800    0.136399 
70.349800    0.136399 
70.359800    0.136400 
70.369800    0.136400 
70.379800    0.136400 
70.389800    0.136400 
70.399800    0.136400 
70.409800    0.136401 
70.419800    0.136401 
70.429800    0.136401 
70.439800    0.136401 
70.449800    0.136401 
70.459800    0.136401 
70.469800    0.136402 
70.479800    0.136402 
70.489800    0.136402 
70.499800    0.136402 
70.509800    0.136402 
70.519800    0.136403 
70.529800    0.136403 
70.539800    0.136403 
70.549800    0.136403 
70.559800    0.136403 
70.569800    0.136403 
70.579800    0.136404 
70.589800    0.136404 
70.599800    0.136404 
70.609800    0.136404 
70.619800    0.136404 
70.629800    0.136405 
70.639800    0.136405 
70.649800    0.136405 
70.659800    0.136405 
70.669800    0.136405 
70.679800    0.136405 
70.689800    0.136406 
70.699800    0.136406 
70.709800    0.136406 
70.719800    0.136406 
70.729800    0.136406 
70.739800    0.136407 
70.749800    0.136407 
70.759800    0.136407 
70.769800    0.136407 
70.779800    0.136407 
70.789800    0.136408 
70.799800    0.136408 
70.809800    0.136408 
70.819800    0.136408 
70.829800    0.136408 
70.839800    0.136408 
70.849800    0.136409 
70.859800    0.136409 
70.869800    0.136409 
70.879800    0.136409 
70.889800    0.136409 
70.899800    0.136410 
70.909800    0.136410 
70.919800    0.136410 
70.929800    0.136410 
70.939800    0.136410 
70.949800    0.136410 
70.959800    0.136411 
70.969800    0.136411 
70.979800    0.136411 
70.989800    0.136411 
70.999800    0.136411 
71.009800    0.136411 
71.019800    0.136412 
71.029800    0.136412 
71.039800    0.136412 
71.049800    0.136412 
71.059800    0.136412 
71.069800    0.136413 
71.079800    0.136413 
71.089800    0.136413 
71.099800    0.136413 
71.109800    0.136413 
71.119800    0.136413 
71.129800    0.136414 
71.139800    0.136414 
71.149800    0.136414 
71.159800    0.136414 
71.169800    0.136414 
71.179800    0.136415 
71.189800    0.136415 
71.199800    0.136415 
71.209800    0.136415 
71.219800    0.136415 
71.229800    0.136415 
71.239800    0.136416 
71.249800    0.136416 
71.259800    0.136416 
71.269800    0.136416 
71.279800    0.136416 
71.289800    0.136417 
71.299800    0.136417 
71.309800    0.136417 
71.319800    0.136417 
71.329800    0.136417 
71.339800    0.136417 
71.349800    0.136418 
71.359800    0.136418 
71.369800    0.136418 
71.379800    0.136418 
71.389800    0.136418 
71.399800    0.136419 
71.409800    0.136419 
71.419800    0.136419 
71.429800    0.136419 
71.439800    0.136419 
71.449800    0.136419 
71.459800    0.136420 
71.469800    0.136420 
71.479800    0.136420 
71.489800    0.136420 
71.499800    0.136420 
71.509800    0.136420 
71.519800    0.136421 
71.529800    0.136421 
71.539800    0.136421 
71.549800    0.136421 
71.559800    0.136421 
71.569800    0.136422 
71.579800    0.136422 
71.589800    0.136422 
71.599800    0.136422 
71.609800    0.136422 
71.619800    0.136422 
71.629800    0.136423 
71.639800    0.136423 
71.649800    0.136423 
71.659800    0.136423 
71.669800    0.136423 
71.679800    0.136424 
71.689800    0.136424 
71.699800    0.136424 
71.709800    0.136424 
71.719800    0.136424 
71.729800    0.136424 
71.739800    0.136425 
71.749800    0.136425 
71.759800    0.136425 
71.769800    0.136425 
71.779800    0.136425 
71.789800    0.136425 
71.799800    0.136426 
71.809800    0.136426 
71.819800    0.136426 
71.829800    0.136426 
71.839800    0.136426 
71.849800    0.136427 
71.859800    0.136427 
71.869800    0.136427 
71.879800    0.136427 
71.889800    0.136427 
71.899800    0.136427 
71.909800    0.136428 
71.919800    0.136428 
71.929800    0.136428 
71.939800    0.136428 
71.949800    0.136428 
71.959800    0.136428 
71.969800    0.136429 
71.979800    0.136429 
71.989800    0.136429 
71.999800    0.136429 
72.009800    0.136429 
72.019800    0.136430 
72.029800    0.136430 
72.039800    0.136430 
72.049800    0.136430 
72.059800    0.136430 
72.069800    0.136430 
72.079800    0.136431 
72.089800    0.136431 
72.099800    0.136431 
72.109800    0.136431 
72.119800    0.136431 
72.129800    0.136431 
72.139800    0.136432 
72.149800    0.136432 
72.159800    0.136432 
72.169800    0.136432 
72.179800    0.136432 
72.189800    0.136432 
72.199800    0.136433 
72.209800    0.136433 
72.219800    0.136433 
72.229800    0.136433 
72.239800    0.136433 
72.249800    0.136434 
72.259800    0.136434 
72.269800    0.136434 
72.279800    0.136434 
72.289800    0.136434 
72.299800    0.136434 
72.309800    0.136435 
72.319800    0.136435 
72.329800    0.136435 
72.339800    0.136435 
72.349800    0.136435 
72.359800    0.136435 
72.369800    0.136436 
72.379800    0.136436 
72.389800    0.136436 
72.399800    0.136436 
72.409800    0.136436 
72.419800    0.136437 
72.429800    0.136437 
72.439800    0.136437 
72.449800    0.136437 
72.459800    0.136437 
72.469800    0.136437 
72.479800    0.136438 
72.489800    0.136438 
72.499800    0.136438 
72.509800    0.136438 
72.519800    0.136438 
72.529800    0.136438 
72.539800    0.136439 
72.549800    0.136439 
72.559800    0.136439 
72.569800    0.136439 
72.579800    0.136439 
72.589800    0.136439 
72.599800    0.136440 
72.609800    0.136440 
72.619800    0.136440 
72.629800    0.136440 
72.639800    0.136440 
72.649800    0.136441 
72.659800    0.136441 
72.669800    0.136441 
72.679800    0.136441 
72.689800    0.136441 
72.699800    0.136441 
72.709800    0.136442 
72.719800    0.136442 
72.729800    0.136442 
72.739800    0.136442 
72.749800    0.136442 
72.759800    0.136442 
72.769800    0.136443 
72.779800    0.136443 
72.789800    0.136443 
72.799800    0.136443 
72.809800    0.136443 
72.819800    0.136443 
72.829800    0.136444 
72.839800    0.136444 
72.849800    0.136444 
72.859800    0.136444 
72.869800    0.136444 
72.879800    0.136444 
72.889800    0.136445 
72.899800    0.136445 
72.909800    0.136445 
72.919800    0.136445 
72.929800    0.136445 
72.939800    0.136445 
72.949800    0.136446 
72.959800    0.136446 
72.969800    0.136446 
72.979800    0.136446 
72.989800    0.136446 
72.999800    0.136447 
73.009800    0.136447 
73.019800    0.136447 
73.029800    0.136447 
73.039800    0.136447 
73.049800    0.136447 
73.059800    0.136448 
73.069800    0.136448 
73.079800    0.136448 
73.089800    0.136448 
73.099800    0.136448 
73.109800    0.136448 
73.119800    0.136449 
73.129800    0.136449 
73.139800    0.136449 
73.149800    0.136449 
73.159800    0.136449 
73.169800    0.136449 
73.179800    0.136450 
73.189800    0.136450 
73.199800    0.136450 
73.209800    0.136450 
73.219800    0.136450 
73.229800    0.136450 
73.239800    0.136451 
73.249800    0.136451 
73.259800    0.136451 
73.269800    0.136451 
73.279800    0.136451 
73.289800    0.136451 
73.299800    0.136452 
73.309800    0.136452 
73.319800    0.136452 
73.329800    0.136452 
73.339800    0.136452 
73.349800    0.136452 
73.359800    0.136453 
73.369800    0.136453 
73.379800    0.136453 
73.389800    0.136453 
73.399800    0.136453 
73.409800    0.136454 
73.419800    0.136454 
73.429800    0.136454 
73.439800    0.136454 
73.449800    0.136454 
73.459800    0.136454 
73.469800    0.136455 
73.479800    0.136455 
73.489800    0.136455 
73.499800    0.136455 
73.509800    0.136455 
73.519800    0.136455 
73.529800    0.136456 
73.539800    0.136456 
73.549800    0.136456 
73.559800    0.136456 
73.569800    0.136456 
73.579800    0.136456 
73.589800    0.136457 
73.599800    0.136457 
73.609800    0.136457 
73.619800    0.136457 
73.629800    0.136457 
73.639800    0.136457 
73.649800    0.136458 
73.659800    0.136458 
73.669800    0.136458 
73.679800    0.136458 
73.689800    0.136458 
73.699800    0.136458 
73.709800    0.136459 
73.719800    0.136459 
73.729800    0.136459 
73.739800    0.136459 
73.749800    0.136459 
73.759800    0.136459 
73.769800    0.136460 
73.779800    0.136460 
73.789800    0.136460 
73.799800    0.136460 
73.809800    0.136460 
73.819800    0.136460 
73.829800    0.136461 
73.839800    0.136461 
73.849800    0.136461 
73.859800    0.136461 
73.869800    0.136461 
73.879800    0.136461 
73.889800    0.136462 
73.899800    0.136462 
73.909800    0.136462 
73.919800    0.136462 
73.929800    0.136462 
73.939800    0.136462 
73.949800    0.136463 
73.959800    0.136463 
73.969800    0.136463 
73.979800    0.136463 
73.989800    0.136463 
73.999800    0.136463 
74.009800    0.136464 
74.019800    0.136464 
74.029800    0.136464 
74.039800    0.136464 
74.049800    0.136464 
74.059800    0.136464 
74.069800    0.136465 
74.079800    0.136465 
74.089800    0.136465 
74.099800    0.136465 
74.109800    0.136465 
74.119800    0.136465 
74.129800    0.136466 
74.139800    0.136466 
74.149800    0.136466 
74.159800    0.136466 
74.169800    0.136466 
74.179800    0.136466 
74.189800    0.136467 
74.199800    0.136467 
74.209800    0.136467 
74.219800    0.136467 
74.229800    0.136467 
74.239800    0.136467 
74.249800    0.136468 
74.259800    0.136468 
74.269800    0.136468 
74.279800    0.136468 
74.289800    0.136468 
74.299800    0.136468 
74.309800    0.136469 
74.319800    0.136469 
74.329800    0.136469 
74.339800    0.136469 
74.349800    0.136469 
74.359800    0.136469 
74.369800    0.136470 
74.379800    0.136470 
74.389800    0.136470 
74.399800    0.136470 
74.409800    0.136470 
74.419800    0.136470 
74.429800    0.136471 
74.439800    0.136471 
74.449800    0.136471 
74.459800    0.136471 
74.469800    0.136471 
74.479800    0.136471 
74.489800    0.136472 
74.499800    0.136472 
74.509800    0.136472 
74.519800    0.136472 
74.529800    0.136472 
74.539800    0.136472 
74.549800    0.136473 
74.559800    0.136473 
74.569800    0.136473 
74.579800    0.136473 
74.589800    0.136473 
74.599800    0.136473 
74.609800    0.136473 
74.619800    0.136474 
74.629800    0.136474 
74.639800    0.136474 
74.649800    0.136474 
74.659800    0.136474 
74.669800    0.136474 
74.679800    0.136475 
74.689800    0.136475 
74.699800    0.136475 
74.709800    0.136475 
74.719800    0.136475 
74.729800    0.136475 
74.739800    0.136476 
74.749800    0.136476 
74.759800    0.136476 
74.769800    0.136476 
74.779800    0.136476 
74.789800    0.136476 
74.799800    0.136477 
74.809800    0.136477 
74.819800    0.136477 
74.829800    0.136477 
74.839800    0.136477 
74.849800    0.136477 
74.859800    0.136478 
74.869800    0.136478 
74.879800    0.136478 
74.889800    0.136478 
74.899800    0.136478 
74.909800    0.136478 
74.919800    0.136479 
74.929800    0.136479 
74.939800    0.136479 
74.949800    0.136479 
74.959800    0.136479 
74.969800    0.136479 
74.979800    0.136480 
74.989800    0.136480 
74.999800    0.136480 
75.009800    0.136480 
75.019800    0.136480 
75.029800    0.136480 
75.039800    0.136481 
75.049800    0.136481 
75.059800    0.136481 
75.069800    0.136481 
75.079800    0.136481 
75.089800    0.136481 
75.099800    0.136481 
75.109800    0.136482 
75.119800    0.136482 
75.129800    0.136482 
75.139800    0.136482 
75.149800    0.136482 
75.159800    0.136482 
75.169800    0.136483 
75.179800    0.136483 
75.189800    0.136483 
75.199800    0.136483 
75.209800    0.136483 
75.219800    0.136483 
75.229800    0.136484 
75.239800    0.136484 
75.249800    0.136484 
75.259800    0.136484 
75.269800    0.136484 
75.279800    0.136484 
75.289800    0.136485 
75.299800    0.136485 
75.309800    0.136485 
75.319800    0.136485 
75.329800    0.136485 
75.339800    0.136485 
75.349800    0.136486 
75.359800    0.136486 
75.369800    0.136486 
75.379800    0.136486 
75.389800    0.136486 
75.399800    0.136486 
75.409800    0.136486 
75.419800    0.136487 
75.429800    0.136487 
75.439800    0.136487 
75.449800    0.136487 
75.459800    0.136487 
75.469800    0.136487 
75.479800    0.136488 
75.489800    0.136488 
75.499800    0.136488 
75.509800    0.136488 
75.519800    0.136488 
75.529800    0.136488 
75.539800    0.136489 
75.549800    0.136489 
75.559800    0.136489 
75.569800    0.136489 
75.579800    0.136489 
75.589800    0.136489 
75.599800    0.136490 
75.609800    0.136490 
75.619800    0.136490 
75.629800    0.136490 
75.639800    0.136490 
75.649800    0.136490 
75.659800    0.136490 
75.669800    0.136491 
75.679800    0.136491 
75.689800    0.136491 
75.699800    0.136491 
75.709800    0.136491 
75.719800    0.136491 
75.729800    0.136492 
75.739800    0.136492 
75.749800    0.136492 
75.759800    0.136492 
75.769800    0.136492 
75.779800    0.136492 
75.789800    0.136493 
75.799800    0.136493 
75.809800    0.136493 
75.819800    0.136493 
75.829800    0.136493 
75.839800    0.136493 
75.849800    0.136493 
75.859800    0.136494 
75.869800    0.136494 
75.879800    0.136494 
75.889800    0.136494 
75.899800    0.136494 
75.909800    0.136494 
75.919800    0.136495 
75.929800    0.136495 
75.939800    0.136495 
75.949800    0.136495 
75.959800    0.136495 
75.969800    0.136495 
75.979800    0.136496 
75.989800    0.136496 
75.999800    0.136496 
76.009800    0.136496 
76.019800    0.136496 
76.029800    0.136496 
76.039800    0.136496 
76.049800    0.136497 
76.059800    0.136497 
76.069800    0.136497 
76.079800    0.136497 
76.089800    0.136497 
76.099800    0.136497 
76.109800    0.136498 
76.119800    0.136498 
76.129800    0.136498 
76.139800    0.136498 
76.149800    0.136498 
76.159800    0.136498 
76.169800    0.136499 
76.179800    0.136499 
76.189800    0.136499 
76.199800    0.136499 
76.209800    0.136499 
76.219800    0.136499 
76.229800    0.136499 
76.239800    0.136500 
76.249800    0.136500 
76.259800    0.136500 
76.269800    0.136500 
76.279800    0.136500 
76.289800    0.136500 
76.299800    0.136501 
76.309800    0.136501 
76.319800    0.136501 
76.329800    0.136501 
76.339800    0.136501 
76.349800    0.136501 
76.359800    0.136502 
76.369800    0.136502 
76.379800    0.136502 
76.389800    0.136502 
76.399800    0.136502 
76.409800    0.136502 
76.419800    0.136502 
76.429800    0.136503 
76.439800    0.136503 
76.449800    0.136503 
76.459800    0.136503 
76.469800    0.136503 
76.479800    0.136503 
76.489800    0.136504 
76.499800    0.136504 
76.509800    0.136504 
76.519800    0.136504 
76.529800    0.136504 
76.539800    0.136504 
76.549800    0.136504 
76.559800    0.136505 
76.569800    0.136505 
76.579800    0.136505 
76.589800    0.136505 
76.599800    0.136505 
76.609800    0.136505 
76.619800    0.136506 
76.629800    0.136506 
76.639800    0.136506 
76.649800    0.136506 
76.659800    0.136506 
76.669800    0.136506 
76.679800    0.136507 
76.689800    0.136507 
76.699800    0.136507 
76.709800    0.136507 
76.719800    0.136507 
76.729800    0.136507 
76.739800    0.136507 
76.749800    0.136508 
76.759800    0.136508 
76.769800    0.136508 
76.779800    0.136508 
76.789800    0.136508 
76.799800    0.136508 
76.809800    0.136509 
76.819800    0.136509 
76.829800    0.136509 
76.839800    0.136509 
76.849800    0.136509 
76.859800    0.136509 
76.869800    0.136509 
76.879800    0.136510 
76.889800    0.136510 
76.899800    0.136510 
76.909800    0.136510 
76.919800    0.136510 
76.929800    0.136510 
76.939800    0.136511 
76.949800    0.136511 
76.959800    0.136511 
76.969800    0.136511 
76.979800    0.136511 
76.989800    0.136511 
76.999800    0.136511 
77.009800    0.136512 
77.019800    0.136512 
77.029800    0.136512 
77.039800    0.136512 
77.049800    0.136512 
77.059800    0.136512 
77.069800    0.136513 
77.079800    0.136513 
77.089800    0.136513 
77.099800    0.136513 
77.109800    0.136513 
77.119800    0.136513 
77.129800    0.136513 
77.139800    0.136514 
77.149800    0.136514 
77.159800    0.136514 
77.169800    0.136514 
77.179800    0.136514 
77.189800    0.136514 
77.199800    0.136515 
77.209800    0.136515 
77.219800    0.136515 
77.229800    0.136515 
77.239800    0.136515 
77.249800    0.136515 
77.259800    0.136515 
77.269800    0.136516 
77.279800    0.136516 
77.289800    0.136516 
77.299800    0.136516 
77.309800    0.136516 
77.319800    0.136516 
77.329800    0.136517 
77.339800    0.136517 
77.349800    0.136517 
77.359800    0.136517 
77.369800    0.136517 
77.379800    0.136517 
77.389800    0.136517 
77.399800    0.136518 
77.409800    0.136518 
77.419800    0.136518 
77.429800    0.136518 
77.439800    0.136518 
77.449800    0.136518 
77.459800    0.136518 
77.469800    0.136519 
77.479800    0.136519 
77.489800    0.136519 
77.499800    0.136519 
77.509800    0.136519 
77.519800    0.136519 
77.529800    0.136520 
77.539800    0.136520 
77.549800    0.136520 
77.559800    0.136520 
77.569800    0.136520 
77.579800    0.136520 
77.589800    0.136520 
77.599800    0.136521 
77.609800    0.136521 
77.619800    0.136521 
77.629800    0.136521 
77.639800    0.136521 
77.649800    0.136521 
77.659800    0.136522 
77.669800    0.136522 
77.679800    0.136522 
77.689800    0.136522 
77.699800    0.136522 
77.709800    0.136522 
77.719800    0.136522 
77.729800    0.136523 
77.739800    0.136523 
77.749800    0.136523 
77.759800    0.136523 
77.769800    0.136523 
77.779800    0.136523 
77.789800    0.136523 
77.799800    0.136524 
77.809800    0.136524 
77.819800    0.136524 
77.829800    0.136524 
77.839800    0.136524 
77.849800    0.136524 
77.859800    0.136525 
77.869800    0.136525 
77.879800    0.136525 
77.889800    0.136525 
77.899800    0.136525 
77.909800    0.136525 
77.919800    0.136525 
77.929800    0.136526 
77.939800    0.136526 
77.949800    0.136526 
77.959800    0.136526 
77.969800    0.136526 
77.979800    0.136526 
77.989800    0.136526 
77.999800    0.136527 
78.009800    0.136527 
78.019800    0.136527 
78.029800    0.136527 
78.039800    0.136527 
78.049800    0.136527 
78.059800    0.136528 
78.069800    0.136528 
78.079800    0.136528 
78.089800    0.136528 
78.099800    0.136528 
78.109800    0.136528 
78.119800    0.136528 
78.129800    0.136529 
78.139800    0.136529 
78.149800    0.136529 
78.159800    0.136529 
78.169800    0.136529 
78.179800    0.136529 
78.189800    0.136529 
78.199800    0.136530 
78.209800    0.136530 
78.219800    0.136530 
78.229800    0.136530 
78.239800    0.136530 
78.249800    0.136530 
78.259800    0.136531 
78.269800    0.136531 
78.279800    0.136531 
78.289800    0.136531 
78.299800    0.136531 
78.309800    0.136531 
78.319800    0.136531 
78.329800    0.136532 
78.339800    0.136532 
78.349800    0.136532 
78.359800    0.136532 
78.369800    0.136532 
78.379800    0.136532 
78.389800    0.136532 
78.399800    0.136533 
78.409800    0.136533 
78.419800    0.136533 
78.429800    0.136533 
78.439800    0.136533 
78.449800    0.136533 
78.459800    0.136534 
78.469800    0.136534 
78.479800    0.136534 
78.489800    0.136534 
78.499800    0.136534 
78.509800    0.136534 
78.519800    0.136534 
78.529800    0.136535 
78.539800    0.136535 
78.549800    0.136535 
78.559800    0.136535 
78.569800    0.136535 
78.579800    0.136535 
78.589800    0.136535 
78.599800    0.136536 
78.609800    0.136536 
78.619800    0.136536 
78.629800    0.136536 
78.639800    0.136536 
78.649800    0.136536 
78.659800    0.136536 
78.669800    0.136537 
78.679800    0.136537 
78.689800    0.136537 
78.699800    0.136537 
78.709800    0.136537 
78.719800    0.136537 
78.729800    0.136537 
78.739800    0.136538 
78.749800    0.136538 
78.759800    0.136538 
78.769800    0.136538 
78.779800    0.136538 
78.789800    0.136538 
78.799800    0.136539 
78.809800    0.136539 
78.819800    0.136539 
78.829800    0.136539 
78.839800    0.136539 
78.849800    0.136539 
78.859800    0.136539 
78.869800    0.136540 
78.879800    0.136540 
78.889800    0.136540 
78.899800    0.136540 
78.909800    0.136540 
78.919800    0.136540 
78.929800    0.136540 
78.939800    0.136541 
78.949800    0.136541 
78.959800    0.136541 
78.969800    0.136541 
78.979800    0.136541 
78.989800    0.136541 
78.999800    0.136541 
79.009800    0.136542 
79.019800    0.136542 
79.029800    0.136542 
79.039800    0.136542 
79.049800    0.136542 
79.059800    0.136542 
79.069800    0.136542 
79.079800    0.136543 
79.089800    0.136543 
79.099800    0.136543 
79.109800    0.136543 
79.119800    0.136543 
79.129800    0.136543 
79.139800    0.136543 
79.149800    0.136544 
79.159800    0.136544 
79.169800    0.136544 
79.179800    0.136544 
79.189800    0.136544 
79.199800    0.136544 
79.209800    0.136545 
79.219800    0.136545 
79.229800    0.136545 
79.239800    0.136545 
79.249800    0.136545 
79.259800    0.136545 
79.269800    0.136545 
79.279800    0.136546 
79.289800    0.136546 
79.299800    0.136546 
79.309800    0.136546 
79.319800    0.136546 
79.329800    0.136546 
79.339800    0.136546 
79.349800    0.136547 
79.359800    0.136547 
79.369800    0.136547 
79.379800    0.136547 
79.389800    0.136547 
79.399800    0.136547 
79.409800    0.136547 
79.419800    0.136548 
79.429800    0.136548 
79.439800    0.136548 
79.449800    0.136548 
79.459800    0.136548 
79.469800    0.136548 
79.479800    0.136548 
79.489800    0.136549 
79.499800    0.136549 
79.509800    0.136549 
79.519800    0.136549 
79.529800    0.136549 
79.539800    0.136549 
79.549800    0.136549 
79.559800    0.136550 
79.569800    0.136550 
79.579800    0.136550 
79.589800    0.136550 
79.599800    0.136550 
79.609800    0.136550 
79.619800    0.136550 
79.629800    0.136551 
79.639800    0.136551 
79.649800    0.136551 
79.659800    0.136551 
79.669800    0.136551 
79.679800    0.136551 
79.689800    0.136551 
79.699800    0.136552 
79.709800    0.136552 
79.719800    0.136552 
79.729800    0.136552 
79.739800    0.136552 
79.749800    0.136552 
79.759800    0.136552 
79.769800    0.136553 
79.779800    0.136553 
79.789800    0.136553 
79.799800    0.136553 
79.809800    0.136553 
79.819800    0.136553 
79.829800    0.136553 
79.839800    0.136554 
79.849800    0.136554 
79.859800    0.136554 
79.869800    0.136554 
79.879800    0.136554 
79.889800    0.136554 
79.899800    0.136554 
79.909800    0.136555 
79.919800    0.136555 
79.929800    0.136555 
79.939800    0.136555 
79.949800    0.136555 
79.959800    0.136555 
79.969800    0.136555 
79.979800    0.136556 
79.989800    0.136556 
79.999800    0.136556 
80.009800    0.136556 
80.019800    0.136556 
80.029800    0.136556 
80.039800    0.136556 
80.049800    0.136557 
80.059800    0.136557 
80.069800    0.136557 
80.079800    0.136557 
80.089800    0.136557 
80.099800    0.136557 
80.109800    0.136557 
80.119800    0.136558 
80.129800    0.136558 
80.139800    0.136558 
80.149800    0.136558 
80.159800    0.136558 
80.169800    0.136558 
80.179800    0.136558 
80.189800    0.136559 
80.199800    0.136559 
80.209800    0.136559 
80.219800    0.136559 
80.229800    0.136559 
80.239800    0.136559 
80.249800    0.136559 
80.259800    0.136560 
80.269800    0.136560 
80.279800    0.136560 
80.289800    0.136560 
80.299800    0.136560 
80.309800    0.136560 
80.319800    0.136560 
80.329800    0.136561 
80.339800    0.136561 
80.349800    0.136561 
80.359800    0.136561 
80.369800    0.136561 
80.379800    0.136561 
80.389800    0.136561 
80.399800    0.136562 
80.409800    0.136562 
80.419800    0.136562 
80.429800    0.136562 
80.439800    0.136562 
80.449800    0.136562 
80.459800    0.136562 
80.469800    0.136563 
80.479800    0.136563 
80.489800    0.136563 
80.499800    0.136563 
80.509800    0.136563 
80.519800    0.136563 
80.529800    0.136563 
80.539800    0.136564 
80.549800    0.136564 
80.559800    0.136564 
80.569800    0.136564 
80.579800    0.136564 
80.589800    0.136564 
80.599800    0.136564 
80.609800    0.136565 
80.619800    0.136565 
80.629800    0.136565 
80.639800    0.136565 
80.649800    0.136565 
80.659800    0.136565 
80.669800    0.136565 
80.679800    0.136565 
80.689800    0.136566 
80.699800    0.136566 
80.709800    0.136566 
80.719800    0.136566 
80.729800    0.136566 
80.739800    0.136566 
80.749800    0.136566 
80.759800    0.136567 
80.769800    0.136567 
80.779800    0.136567 
80.789800    0.136567 
80.799800    0.136567 
80.809800    0.136567 
80.819800    0.136567 
80.829800    0.136568 
80.839800    0.136568 
80.849800    0.136568 
80.859800    0.136568 
80.869800    0.136568 
80.879800    0.136568 
80.889800    0.136568 
80.899800    0.136569 
80.909800    0.136569 
80.919800    0.136569 
80.929800    0.136569 
80.939800    0.136569 
80.949800    0.136569 
80.959800    0.136569 
80.969800    0.136570 
80.979800    0.136570 
80.989800    0.136570 
80.999800    0.136570 
81.009800    0.136570 
81.019800    0.136570 
81.029800    0.136570 
81.039800    0.136571 
81.049800    0.136571 
81.059800    0.136571 
81.069800    0.136571 
81.079800    0.136571 
81.089800    0.136571 
81.099800    0.136571 
81.109800    0.136571 
81.119800    0.136572 
81.129800    0.136572 
81.139800    0.136572 
81.149800    0.136572 
81.159800    0.136572 
81.169800    0.136572 
81.179800    0.136572 
81.189800    0.136573 
81.199800    0.136573 
81.209800    0.136573 
81.219800    0.136573 
81.229800    0.136573 
81.239800    0.136573 
81.249800    0.136573 
81.259800    0.136574 
81.269800    0.136574 
81.279800    0.136574 
81.289800    0.136574 
81.299800    0.136574 
81.309800    0.136574 
81.319800    0.136574 
81.329800    0.136575 
81.339800    0.136575 
81.349800    0.136575 
81.359800    0.136575 
81.369800    0.136575 
81.379800    0.136575 
81.389800    0.136575 
81.399800    0.136576 
81.409800    0.136576 
81.419800    0.136576 
81.429800    0.136576 
81.439800    0.136576 
81.449800    0.136576 
81.459800    0.136576 
81.469800    0.136576 
81.479800    0.136577 
81.489800    0.136577 
81.499800    0.136577 
81.509800    0.136577 
81.519800    0.136577 
81.529800    0.136577 
81.539800    0.136577 
81.549800    0.136578 
81.559800    0.136578 
81.569800    0.136578 
81.579800    0.136578 
81.589800    0.136578 
81.599800    0.136578 
81.609800    0.136578 
81.619800    0.136579 
81.629800    0.136579 
81.639800    0.136579 
81.649800    0.136579 
81.659800    0.136579 
81.669800    0.136579 
81.679800    0.136579 
81.689800    0.136579 
81.699800    0.136580 
81.709800    0.136580 
81.719800    0.136580 
81.729800    0.136580 
81.739800    0.136580 
81.749800    0.136580 
81.759800    0.136580 
81.769800    0.136581 
81.779800    0.136581 
81.789800    0.136581 
81.799800    0.136581 
81.809800    0.136581 
81.819800    0.136581 
81.829800    0.136581 
81.839800    0.136582 
81.849800    0.136582 
81.859800    0.136582 
81.869800    0.136582 
81.879800    0.136582 
81.889800    0.136582 
81.899800    0.136582 
81.909800    0.136582 
81.919800    0.136583 
81.929800    0.136583 
81.939800    0.136583 
81.949800    0.136583 
81.959800    0.136583 
81.969800    0.136583 
81.979800    0.136583 
81.989800    0.136584 
81.999800    0.136584 
82.009800    0.136584 
82.019800    0.136584 
82.029800    0.136584 
82.039800    0.136584 
82.049800    0.136584 
82.059800    0.136585 
82.069800    0.136585 
82.079800    0.136585 
82.089800    0.136585 
82.099800    0.136585 
82.109800    0.136585 
82.119800    0.136585 
82.129800    0.136585 
82.139800    0.136586 
82.149800    0.136586 
82.159800    0.136586 
82.169800    0.136586 
82.179800    0.136586 
82.189800    0.136586 
82.199800    0.136586 
82.209800    0.136587 
82.219800    0.136587 
82.229800    0.136587 
82.239800    0.136587 
82.249800    0.136587 
82.259800    0.136587 
82.269800    0.136587 
82.279800    0.136587 
82.289800    0.136588 
82.299800    0.136588 
82.309800    0.136588 
82.319800    0.136588 
82.329800    0.136588 
82.339800    0.136588 
82.349800    0.136588 
82.359800    0.136589 
82.369800    0.136589 
82.379800    0.136589 
82.389800    0.136589 
82.399800    0.136589 
82.409800    0.136589 
82.419800    0.136589 
82.429800    0.136590 
82.439800    0.136590 
82.449800    0.136590 
82.459800    0.136590 
82.469800    0.136590 
82.479800    0.136590 
82.489800    0.136590 
82.499800    0.136590 
82.509800    0.136591 
82.519800    0.136591 
82.529800    0.136591 
82.539800    0.136591 
82.549800    0.136591 
82.559800    0.136591 
82.569800    0.136591 
82.579800    0.136592 
82.589800    0.136592 
82.599800    0.136592 
82.609800    0.136592 
82.619800    0.136592 
82.629800    0.136592 
82.639800    0.136592 
82.649800    0.136592 
82.659800    0.136593 
82.669800    0.136593 
82.679800    0.136593 
82.689800    0.136593 
82.699800    0.136593 
82.709800    0.136593 
82.719800    0.136593 
82.729800    0.136594 
82.739800    0.136594 
82.749800    0.136594 
82.759800    0.136594 
82.769800    0.136594 
82.779800    0.136594 
82.789800    0.136594 
82.799800    0.136594 
82.809800    0.136595 
82.819800    0.136595 
82.829800    0.136595 
82.839800    0.136595 
82.849800    0.136595 
82.859800    0.136595 
82.869800    0.136595 
82.879800    0.136596 
82.889800    0.136596 
82.899800    0.136596 
82.909800    0.136596 
82.919800    0.136596 
82.929800    0.136596 
82.939800    0.136596 
82.949800    0.136596 
82.959800    0.136597 
82.969800    0.136597 
82.979800    0.136597 
82.989800    0.136597 
82.999800    0.136597 
83.009800    0.136597 
83.019800    0.136597 
83.029800    0.136598 
83.039800    0.136598 
83.049800    0.136598 
83.059800    0.136598 
83.069800    0.136598 
83.079800    0.136598 
83.089800    0.136598 
83.099800    0.136598 
83.109800    0.136599 
83.119800    0.136599 
83.129800    0.136599 
83.139800    0.136599 
83.149800    0.136599 
83.159800    0.136599 
83.169800    0.136599 
83.179800    0.136599 
83.189800    0.136600 
83.199800    0.136600 
83.209800    0.136600 
83.219800    0.136600 
83.229800    0.136600 
83.239800    0.136600 
83.249800    0.136600 
83.259800    0.136601 
83.269800    0.136601 
83.279800    0.136601 
83.289800    0.136601 
83.299800    0.136601 
83.309800    0.136601 
83.319800    0.136601 
83.329800    0.136601 
83.339800    0.136602 
83.349800    0.136602 
83.359800    0.136602 
83.369800    0.136602 
83.379800    0.136602 
83.389800    0.136602 
83.399800    0.136602 
83.409800    0.136603 
83.419800    0.136603 
83.429800    0.136603 
83.439800    0.136603 
83.449800    0.136603 
83.459800    0.136603 
83.469800    0.136603 
83.479800    0.136603 
83.489800    0.136604 
83.499800    0.136604 
83.509800    0.136604 
83.519800    0.136604 
83.529800    0.136604 
83.539800    0.136604 
83.549800    0.136604 
83.559800    0.136604 
83.569800    0.136605 
83.579800    0.136605 
83.589800    0.136605 
83.599800    0.136605 
83.609800    0.136605 
83.619800    0.136605 
83.629800    0.136605 
83.639800    0.136606 
83.649800    0.136606 
83.659800    0.136606 
83.669800    0.136606 
83.679800    0.136606 
83.689800    0.136606 
83.699800    0.136606 
83.709800    0.136606 
83.719800    0.136607 
83.729800    0.136607 
83.739800    0.136607 
83.749800    0.136607 
83.759800    0.136607 
83.769800    0.136607 
83.779800    0.136607 
83.789800    0.136607 
83.799800    0.136608 
83.809800    0.136608 
83.819800    0.136608 
83.829800    0.136608 
83.839800    0.136608 
83.849800    0.136608 
83.859800    0.136608 
83.869800    0.136609 
83.879800    0.136609 
83.889800    0.136609 
83.899800    0.136609 
83.909800    0.136609 
83.919800    0.136609 
83.929800    0.136609 
83.939800    0.136609 
83.949800    0.136610 
83.959800    0.136610 
83.969800    0.136610 
83.979800    0.136610 
83.989800    0.136610 
83.999800    0.136610 
84.009800    0.136610 
84.019800    0.136610 
84.029800    0.136611 
84.039800    0.136611 
84.049800    0.136611 
84.059800    0.136611 
84.069800    0.136611 
84.079800    0.136611 
84.089800    0.136611 
84.099800    0.136611 
84.109800    0.136612 
84.119800    0.136612 
84.129800    0.136612 
84.139800    0.136612 
84.149800    0.136612 
84.159800    0.136612 
84.169800    0.136612 
84.179800    0.136613 
84.189800    0.136613 
84.199800    0.136613 
84.209800    0.136613 
84.219800    0.136613 
84.229800    0.136613 
84.239800    0.136613 
84.249800    0.136613 
84.259800    0.136614 
84.269800    0.136614 
84.279800    0.136614 
84.289800    0.136614 
84.299800    0.136614 
84.309800    0.136614 
84.319800    0.136614 
84.329800    0.136614 
84.339800    0.136615 
84.349800    0.136615 
84.359800    0.136615 
84.369800    0.136615 
84.379800    0.136615 
84.389800    0.136615 
84.399800    0.136615 
84.409800    0.136615 
84.419800    0.136616 
84.429800    0.136616 
84.439800    0.136616 
84.449800    0.136616 
84.459800    0.136616 
84.469800    0.136616 
84.479800    0.136616 
84.489800    0.136616 
84.499800    0.136617 
84.509800    0.136617 
84.519800    0.136617 
84.529800    0.136617 
84.539800    0.136617 
84.549800    0.136617 
84.559800    0.136617 
84.569800    0.136618 
84.579800    0.136618 
84.589800    0.136618 
84.599800    0.136618 
84.609800    0.136618 
84.619800    0.136618 
84.629800    0.136618 
84.639800    0.136618 
84.649800    0.136619 
84.659800    0.136619 
84.669800    0.136619 
84.679800    0.136619 
84.689800    0.136619 
84.699800    0.136619 
84.709800    0.136619 
84.719800    0.136619 
84.729800    0.136620 
84.739800    0.136620 
84.749800    0.136620 
84.759800    0.136620 
84.769800    0.136620 
84.779800    0.136620 
84.789800    0.136620 
84.799800    0.136620 
84.809800    0.136621 
84.819800    0.136621 
84.829800    0.136621 
84.839800    0.136621 
84.849800    0.136621 
84.859800    0.136621 
84.869800    0.136621 
84.879800    0.136621 
84.889800    0.136622 
84.899800    0.136622 
84.909800    0.136622 
84.919800    0.136622 
84.929800    0.136622 
84.939800    0.136622 
84.949800    0.136622 
84.959800    0.136622 
84.969800    0.136623 
84.979800    0.136623 
84.989800    0.136623 
84.999800    0.136623 
85.009800    0.136623 
85.019800    0.136623 
85.029800    0.136623 
85.039800    0.136623 
85.049800    0.136624 
85.059800    0.136624 
85.069800    0.136624 
85.079800    0.136624 
85.089800    0.136624 
85.099800    0.136624 
85.109800    0.136624 
85.119800    0.136624 
85.129800    0.136625 
85.139800    0.136625 
85.149800    0.136625 
85.159800    0.136625 
85.169800    0.136625 
85.179800    0.136625 
85.189800    0.136625 
85.199800    0.136625 
85.209800    0.136626 
85.219800    0.136626 
85.229800    0.136626 
85.239800    0.136626 
85.249800    0.136626 
85.259800    0.136626 
85.269800    0.136626 
85.279800    0.136626 
85.289800    0.136627 
85.299800    0.136627 
85.309800    0.136627 
85.319800    0.136627 
85.329800    0.136627 
85.339800    0.136627 
85.349800    0.136627 
85.359800    0.136628 
85.369800    0.136628 
85.379800    0.136628 
85.389800    0.136628 
85.399800    0.136628 
85.409800    0.136628 
85.419800    0.136628 
85.429800    0.136628 
85.439800    0.136629 
85.449800    0.136629 
85.459800    0.136629 
85.469800    0.136629 
85.479800    0.136629 
85.489800    0.136629 
85.499800    0.136629 
85.509800    0.136629 
85.519800    0.136630 
85.529800    0.136630 
85.539800    0.136630 
85.549800    0.136630 
85.559800    0.136630 
85.569800    0.136630 
85.579800    0.136630 
85.589800    0.136630 
85.599800    0.136630 
85.609800    0.136631 
85.619800    0.136631 
85.629800    0.136631 
85.639800    0.136631 
85.649800    0.136631 
85.659800    0.136631 
85.669800    0.136631 
85.679800    0.136631 
85.689800    0.136632 
85.699800    0.136632 
85.709800    0.136632 
85.719800    0.136632 
85.729800    0.136632 
85.739800    0.136632 
85.749800    0.136632 
85.759800    0.136632 
85.769800    0.136633 
85.779800    0.136633 
85.789800    0.136633 
85.799800    0.136633 
85.809800    0.136633 
85.819800    0.136633 
85.829800    0.136633 
85.839800    0.136633 
85.849800    0.136634 
85.859800    0.136634 
85.869800    0.136634 
85.879800    0.136634 
85.889800    0.136634 
85.899800    0.136634 
85.909800    0.136634 
85.919800    0.136634 
85.929800    0.136635 
85.939800    0.136635 
85.949800    0.136635 
85.959800    0.136635 
85.969800    0.136635 
85.979800    0.136635 
85.989800    0.136635 
85.999800    0.136635 
86.009800    0.136636 
86.019800    0.136636 
86.029800    0.136636 
86.039800    0.136636 
86.049800    0.136636 
86.059800    0.136636 
86.069800    0.136636 
86.079800    0.136636 
86.089800    0.136637 
86.099800    0.136637 
86.109800    0.136637 
86.119800    0.136637 
86.129800    0.136637 
86.139800    0.136637 
86.149800    0.136637 
86.159800    0.136637 
86.169800    0.136638 
86.179800    0.136638 
86.189800    0.136638 
86.199800    0.136638 
86.209800    0.136638 
86.219800    0.136638 
86.229800    0.136638 
86.239800    0.136638 
86.249800    0.136639 
86.259800    0.136639 
86.269800    0.136639 
86.279800    0.136639 
86.289800    0.136639 
86.299800    0.136639 
86.309800    0.136639 
86.319800    0.136639 
86.329800    0.136640 
86.339800    0.136640 
86.349800    0.136640 
86.359800    0.136640 
86.369800    0.136640 
86.379800    0.136640 
86.389800    0.136640 
86.399800    0.136640 
86.409800    0.136640 
86.419800    0.136641 
86.429800    0.136641 
86.439800    0.136641 
86.449800    0.136641 
86.459800    0.136641 
86.469800    0.136641 
86.479800    0.136641 
86.489800    0.136641 
86.499800    0.136642 
86.509800    0.136642 
86.519800    0.136642 
86.529800    0.136642 
86.539800    0.136642 
86.549800    0.136642 
86.559800    0.136642 
86.569800    0.136642 
86.579800    0.136643 
86.589800    0.136643 
86.599800    0.136643 
86.609800    0.136643 
86.619800    0.136643 
86.629800    0.136643 
86.639800    0.136643 
86.649800    0.136643 
86.659800    0.136644 
86.669800    0.136644 
86.679800    0.136644 
86.689800    0.136644 
86.699800    0.136644 
86.709800    0.136644 
86.719800    0.136644 
86.729800    0.136644 
86.739800    0.136645 
86.749800    0.136645 
86.759800    0.136645 
86.769800    0.136645 
86.779800    0.136645 
86.789800    0.136645 
86.799800    0.136645 
86.809800    0.136645 
86.819800    0.136645 
86.829800    0.136646 
86.839800    0.136646 
86.849800    0.136646 
86.859800    0.136646 
86.869800    0.136646 
86.879800    0.136646 
86.889800    0.136646 
86.899800    0.136646 
86.909800    0.136647 
86.919800    0.136647 
86.929800    0.136647 
86.939800    0.136647 
86.949800    0.136647 
86.959800    0.136647 
86.969800    0.136647 
86.979800    0.136647 
86.989800    0.136648 
86.999800    0.136648 
87.009800    0.136648 
87.019800    0.136648 
87.029800    0.136648 
87.039800    0.136648 
87.049800    0.136648 
87.059800    0.136648 
87.069800    0.136648 
87.079800    0.136649 
87.089800    0.136649 
87.099800    0.136649 
87.109800    0.136649 
87.119800    0.136649 
87.129800    0.136649 
87.139800    0.136649 
87.149800    0.136649 
87.159800    0.136650 
87.169800    0.136650 
87.179800    0.136650 
87.189800    0.136650 
87.199800    0.136650 
87.209800    0.136650 
87.219800    0.136650 
87.229800    0.136650 
87.239800    0.136651 
87.249800    0.136651 
87.259800    0.136651 
87.269800    0.136651 
87.279800    0.136651 
87.289800    0.136651 
87.299800    0.136651 
87.309800    0.136651 
87.319800    0.136651 
87.329800    0.136652 
87.339800    0.136652 
87.349800    0.136652 
87.359800    0.136652 
87.369800    0.136652 
87.379800    0.136652 
87.389800    0.136652 
87.399800    0.136652 
87.409800    0.136653 
87.419800    0.136653 
87.429800    0.136653 
87.439800    0.136653 
87.449800    0.136653 
87.459800    0.136653 
87.469800    0.136653 
87.479800    0.136653 
87.489800    0.136654 
87.499800    0.136654 
87.509800    0.136654 
87.519800    0.136654 
87.529800    0.136654 
87.539800    0.136654 
87.549800    0.136654 
87.559800    0.136654 
87.569800    0.136654 
87.579800    0.136655 
87.589800    0.136655 
87.599800    0.136655 
87.609800    0.136655 
87.619800    0.136655 
87.629800    0.136655 
87.639800    0.136655 
87.649800    0.136655 
87.659800    0.136656 
87.669800    0.136656 
87.679800    0.136656 
87.689800    0.136656 
87.699800    0.136656 
87.709800    0.136656 
87.719800    0.136656 
87.729800    0.136656 
87.739800    0.136656 
87.749800    0.136657 
87.759800    0.136657 
87.769800    0.136657 
87.779800    0.136657 
87.789800    0.136657 
87.799800    0.136657 
87.809800    0.136657 
87.819800    0.136657 
87.829800    0.136658 
87.839800    0.136658 
87.849800    0.136658 
87.859800    0.136658 
87.869800    0.136658 
87.879800    0.136658 
87.889800    0.136658 
87.899800    0.136658 
87.909800    0.136659 
87.919800    0.136659 
87.929800    0.136659 
87.939800    0.136659 
87.949800    0.136659 
87.959800    0.136659 
87.969800    0.136659 
87.979800    0.136659 
87.989800    0.136659 
87.999800    0.136660 
88.009800    0.136660 
88.019800    0.136660 
88.029800    0.136660 
88.039800    0.136660 
88.049800    0.136660 
88.059800    0.136660 
88.069800    0.136660 
88.079800    0.136661 
88.089800    0.136661 
88.099800    0.136661 
88.109800    0.136661 
88.119800    0.136661 
88.129800    0.136661 
88.139800    0.136661 
88.149800    0.136661 
88.159800    0.136661 
88.169800    0.136662 
88.179800    0.136662 
88.189800    0.136662 
88.199800    0.136662 
88.209800    0.136662 
88.219800    0.136662 
88.229800    0.136662 
88.239800    0.136662 
88.249800    0.136663 
88.259800    0.136663 
88.269800    0.136663 
88.279800    0.136663 
88.289800    0.136663 
88.299800    0.136663 
88.309800    0.136663 
88.319800    0.136663 
88.329800    0.136663 
88.339800    0.136664 
88.349800    0.136664 
88.359800    0.136664 
88.369800    0.136664 
88.379800    0.136664 
88.389800    0.136664 
88.399800    0.136664 
88.409800    0.136664 
88.419800    0.136664 
88.429800    0.136665 
88.439800    0.136665 
88.449800    0.136665 
88.459800    0.136665 
88.469800    0.136665 
88.479800    0.136665 
88.489800    0.136665 
88.499800    0.136665 
88.509800    0.136666 
88.519800    0.136666 
88.529800    0.136666 
88.539800    0.136666 
88.549800    0.136666 
88.559800    0.136666 
88.569800    0.136666 
88.579800    0.136666 
88.589800    0.136666 
88.599800    0.136667 
88.609800    0.136667 
88.619800    0.136667 
88.629800    0.136667 
88.639800    0.136667 
88.649800    0.136667 
88.659800    0.136667 
88.669800    0.136667 
88.679800    0.136668 
88.689800    0.136668 
88.699800    0.136668 
88.709800    0.136668 
88.719800    0.136668 
88.729800    0.136668 
88.739800    0.136668 
88.749800    0.136668 
88.759800    0.136668 
88.769800    0.136669 
88.779800    0.136669 
88.789800    0.136669 
88.799800    0.136669 
88.809800    0.136669 
88.819800    0.136669 
88.829800    0.136669 
88.839800    0.136669 
88.849800    0.136669 
88.859800    0.136670 
88.869800    0.136670 
88.879800    0.136670 
88.889800    0.136670 
88.899800    0.136670 
88.909800    0.136670 
88.919800    0.136670 
88.929800    0.136670 
88.939800    0.136671 
88.949800    0.136671 
88.959800    0.136671 
88.969800    0.136671 
88.979800    0.136671 
88.989800    0.136671 
88.999800    0.136671 
89.009800    0.136671 
89.019800    0.136671 
89.029800    0.136672 
89.039800    0.136672 
89.049800    0.136672 
89.059800    0.136672 
89.069800    0.136672 
89.079800    0.136672 
89.089800    0.136672 
89.099800    0.136672 
89.109800    0.136672 
89.119800    0.136673 
89.129800    0.136673 
89.139800    0.136673 
89.149800    0.136673 
89.159800    0.136673 
89.169800    0.136673 
89.179800    0.136673 
89.189800    0.136673 
89.199800    0.136674 
89.209800    0.136674 
89.219800    0.136674 
89.229800    0.136674 
89.239800    0.136674 
89.249800    0.136674 
89.259800    0.136674 
89.269800    0.136674 
89.279800    0.136674 
89.289800    0.136675 
89.299800    0.136675 
89.309800    0.136675 
89.319800    0.136675 
89.329800    0.136675 
89.339800    0.136675 
89.349800    0.136675 
89.359800    0.136675 
89.369800    0.136675 
89.379800    0.136676 
89.389800    0.136676 
89.399800    0.136676 
89.409800    0.136676 
89.419800    0.136676 
89.429800    0.136676 
89.439800    0.136676 
89.449800    0.136676 
89.459800    0.136676 
89.469800    0.136677 
89.479800    0.136677 
89.489800    0.136677 
89.499800    0.136677 
89.509800    0.136677 
89.519800    0.136677 
89.529800    0.136677 
89.539800    0.136677 
89.549800    0.136678 
89.559800    0.136678 
89.569800    0.136678 
89.579800    0.136678 
89.589800    0.136678 
89.599800    0.136678 
89.609800    0.136678 
89.619800    0.136678 
89.629800    0.136678 
89.639800    0.136679 
89.649800    0.136679 
89.659800    0.136679 
89.669800    0.136679 
89.679800    0.136679 
89.689800    0.136679 
89.699800    0.136679 
89.709800    0.136679 
89.719800    0.136679 
89.729800    0.136680 
89.739800    0.136680 
89.749800    0.136680 
89.759800    0.136680 
89.769800    0.136680 
89.779800    0.136680 
89.789800    0.136680 
89.799800    0.136680 
89.809800    0.136680 
89.819800    0.136681 
89.829800    0.136681 
89.839800    0.136681 
89.849800    0.136681 
89.859800    0.136681 
89.869800    0.136681 
89.879800    0.136681 
89.889800    0.136681 
89.899800    0.136681 
89.909800    0.136682 
89.919800    0.136682 
89.929800    0.136682 
89.939800    0.136682 
89.949800    0.136682 
89.959800    0.136682 
89.969800    0.136682 
89.979800    0.136682 
89.989800    0.136682 
89.999800    0.136683 
90.009800    0.136683 
90.019800    0.136683 
90.029800    0.136683 
90.039800    0.136683 
90.049800    0.136683 
90.059800    0.136683 
90.069800    0.136683 
90.079800    0.136684 
90.089800    0.136684 
90.099800    0.136684 
90.109800    0.136684 
90.119800    0.136684 
90.129800    0.136684 
90.139800    0.136684 
90.149800    0.136684 
90.159800    0.136684 
90.169800    0.136685 
90.179800    0.136685 
90.189800    0.136685 
90.199800    0.136685 
90.209800    0.136685 
90.219800    0.136685 
90.229800    0.136685 
90.239800    0.136685 
90.249800    0.136685 
90.259800    0.136686 
90.269800    0.136686 
90.279800    0.136686 
90.289800    0.136686 
90.299800    0.136686 
90.309800    0.136686 
90.319800    0.136686 
90.329800    0.136686 
90.339800    0.136686 
90.349800    0.136687 
90.359800    0.136687 
90.369800    0.136687 
90.379800    0.136687 
90.389800    0.136687 
90.399800    0.136687 
90.409800    0.136687 
90.419800    0.136687 
90.429800    0.136687 
90.439800    0.136688 
90.449800    0.136688 
90.459800    0.136688 
90.469800    0.136688 
90.479800    0.136688 
90.489800    0.136688 
90.499800    0.136688 
90.509800    0.136688 
90.519800    0.136688 
90.529800    0.136689 
90.539800    0.136689 
90.549800    0.136689 
90.559800    0.136689 
90.569800    0.136689 
90.579800    0.136689 
90.589800    0.136689 
90.599800    0.136689 
90.609800    0.136689 
90.619800    0.136690 
90.629800    0.136690 
90.639800    0.136690 
90.649800    0.136690 
90.659800    0.136690 
90.669800    0.136690 
90.679800    0.136690 
90.689800    0.136690 
90.699800    0.136690 
90.709800    0.136691 
90.719800    0.136691 
90.729800    0.136691 
90.739800    0.136691 
90.749800    0.136691 
90.759800    0.136691 
90.769800    0.136691 
90.779800    0.136691 
90.789800    0.136691 
90.799800    0.136692 
90.809800    0.136692 
90.819800    0.136692 
90.829800    0.136692 
90.839800    0.136692 
90.849800    0.136692 
90.859800    0.136692 
90.869800    0.136692 
90.879800    0.136692 
90.889800    0.136693 
90.899800    0.136693 
90.909800    0.136693 
90.919800    0.136693 
90.929800    0.136693 
90.939800    0.136693 
90.949800    0.136693 
90.959800    0.136693 
90.969800    0.136693 
90.979800    0.136694 
90.989800    0.136694 
90.999800    0.136694 
91.009800    0.136694 
91.019800    0.136694 
91.029800    0.136694 
91.039800    0.136694 
91.049800    0.136694 
91.059800    0.136694 
91.069800    0.136695 
91.079800    0.136695 
91.089800    0.136695 
91.099800    0.136695 
91.109800    0.136695 
91.119800    0.136695 
91.129800    0.136695 
91.139800    0.136695 
91.149800    0.136695 
91.159800    0.136696 
91.169800    0.136696 
91.179800    0.136696 
91.189800    0.136696 
91.199800    0.136696 
91.209800    0.136696 
91.219800    0.136696 
91.229800    0.136696 
91.239800    0.136696 
91.249800    0.136696 
91.259800    0.136697 
91.269800    0.136697 
91.279800    0.136697 
91.289800    0.136697 
91.299800    0.136697 
91.309800    0.136697 
91.319800    0.136697 
91.329800    0.136697 
91.339800    0.136697 
91.349800    0.136698 
91.359800    0.136698 
91.369800    0.136698 
91.379800    0.136698 
91.389800    0.136698 
91.399800    0.136698 
91.409800    0.136698 
91.419800    0.136698 
91.429800    0.136698 
91.439800    0.136699 
91.449800    0.136699 
91.459800    0.136699 
91.469800    0.136699 
91.479800    0.136699 
91.489800    0.136699 
91.499800    0.136699 
91.509800    0.136699 
91.519800    0.136699 
91.529800    0.136700 
91.539800    0.136700 
91.549800    0.136700 
91.559800    0.136700 
91.569800    0.136700 
91.579800    0.136700 
91.589800    0.136700 
91.599800    0.136700 
91.609800    0.136700 
91.619800    0.136701 
91.629800    0.136701 
91.639800    0.136701 
91.649800    0.136701 
91.659800    0.136701 
91.669800    0.136701 
91.679800    0.136701 
91.689800    0.136701 
91.699800    0.136701 
91.709800    0.136702 
91.719800    0.136702 
91.729800    0.136702 
91.739800    0.136702 
91.749800    0.136702 
91.759800    0.136702 
91.769800    0.136702 
91.779800    0.136702 
91.789800    0.136702 
91.799800    0.136702 
91.809800    0.136703 
91.819800    0.136703 
91.829800    0.136703 
91.839800    0.136703 
91.849800    0.136703 
91.859800    0.136703 
91.869800    0.136703 
91.879800    0.136703 
91.889800    0.136703 
91.899800    0.136704 
91.909800    0.136704 
91.919800    0.136704 
91.929800    0.136704 
91.939800    0.136704 
91.949800    0.136704 
91.959800    0.136704 
91.969800    0.136704 
91.979800    0.136704 
91.989800    0.136705 
91.999800    0.136705 
92.009800    0.136705 
92.019800    0.136705 
92.029800    0.136705 
92.039800    0.136705 
92.049800    0.136705 
92.059800    0.136705 
92.069800    0.136705 
92.079800    0.136706 
92.089800    0.136706 
92.099800    0.136706 
92.109800    0.136706 
92.119800    0.136706 
92.129800    0.136706 
92.139800    0.136706 
92.149800    0.136706 
92.159800    0.136706 
92.169800    0.136706 
92.179800    0.136707 
92.189800    0.136707 
92.199800    0.136707 
92.209800    0.136707 
92.219800    0.136707 
92.229800    0.136707 
92.239800    0.136707 
92.249800    0.136707 
92.259800    0.136707 
92.269800    0.136708 
92.279800    0.136708 
92.289800    0.136708 
92.299800    0.136708 
92.309800    0.136708 
92.319800    0.136708 
92.329800    0.136708 
92.339800    0.136708 
92.349800    0.136708 
92.359800    0.136709 
92.369800    0.136709 
92.379800    0.136709 
92.389800    0.136709 
92.399800    0.136709 
92.409800    0.136709 
92.419800    0.136709 
92.429800    0.136709 
92.439800    0.136709 
92.449800    0.136709 
92.459800    0.136710 
92.469800    0.136710 
92.479800    0.136710 
92.489800    0.136710 
92.499800    0.136710 
92.509800    0.136710 
92.519800    0.136710 
92.529800    0.136710 
92.539800    0.136710 
92.549800    0.136711 
92.559800    0.136711 
92.569800    0.136711 
92.579800    0.136711 
92.589800    0.136711 
92.599800    0.136711 
92.609800    0.136711 
92.619800    0.136711 
92.629800    0.136711 
92.639800    0.136711 
92.649800    0.136712 
92.659800    0.136712 
92.669800    0.136712 
92.679800    0.136712 
92.689800    0.136712 
92.699800    0.136712 
92.709800    0.136712 
92.719800    0.136712 
92.729800    0.136712 
92.739800    0.136713 
92.749800    0.136713 
92.759800    0.136713 
92.769800    0.136713 
92.779800    0.136713 
92.789800    0.136713 
92.799800    0.136713 
92.809800    0.136713 
92.819800    0.136713 
92.829800    0.136714 
92.839800    0.136714 
92.849800    0.136714 
92.859800    0.136714 
92.869800    0.136714 
92.879800    0.136714 
92.889800    0.136714 
92.899800    0.136714 
92.909800    0.136714 
92.919800    0.136714 
92.929800    0.136715 
92.939800    0.136715 
92.949800    0.136715 
92.959800    0.136715 
92.969800    0.136715 
92.979800    0.136715 
92.989800    0.136715 
92.999800    0.136715 
93.009800    0.136715 
93.019800    0.136716 
93.029800    0.136716 
93.039800    0.136716 
93.049800    0.136716 
93.059800    0.136716 
93.069800    0.136716 
93.079800    0.136716 
93.089800    0.136716 
93.099800    0.136716 
93.109800    0.136716 
93.119800    0.136717 
93.129800    0.136717 
93.139800    0.136717 
93.149800    0.136717 
93.159800    0.136717 
93.169800    0.136717 
93.179800    0.136717 
93.189800    0.136717 
93.199800    0.136717 
93.209800    0.136718 
93.219800    0.136718 
93.229800    0.136718 
93.239800    0.136718 
93.249800    0.136718 
93.259800    0.136718 
93.269800    0.136718 
93.279800    0.136718 
93.289800    0.136718 
93.299800    0.136718 
93.309800    0.136719 
93.319800    0.136719 
93.329800    0.136719 
93.339800    0.136719 
93.349800    0.136719 
93.359800    0.136719 
93.369800    0.136719 
93.379800    0.136719 
93.389800    0.136719 
93.399800    0.136720 
93.409800    0.136720 
93.419800    0.136720 
93.429800    0.136720 
93.439800    0.136720 
93.449800    0.136720 
93.459800    0.136720 
93.469800    0.136720 
93.479800    0.136720 
93.489800    0.136720 
93.499800    0.136721 
93.509800    0.136721 
93.519800    0.136721 
93.529800    0.136721 
93.539800    0.136721 
93.549800    0.136721 
93.559800    0.136721 
93.569800    0.136721 
93.579800    0.136721 
93.589800    0.136721 
93.599800    0.136722 
93.609800    0.136722 
93.619800    0.136722 
93.629800    0.136722 
93.639800    0.136722 
93.649800    0.136722 
93.659800    0.136722 
93.669800    0.136722 
93.679800    0.136722 
93.689800    0.136723 
93.699800    0.136723 
93.709800    0.136723 
93.719800    0.136723 
93.729800    0.136723 
93.739800    0.136723 
93.749800    0.136723 
93.759800    0.136723 
93.769800    0.136723 
93.779800    0.136723 
93.789800    0.136724 
93.799800    0.136724 
93.809800    0.136724 
93.819800    0.136724 
93.829800    0.136724 
93.839800    0.136724 
93.849800    0.136724 
93.859800    0.136724 
93.869800    0.136724 
93.879800    0.136725 
93.889800    0.136725 
93.899800    0.136725 
93.909800    0.136725 
93.919800    0.136725 
93.929800    0.136725 
93.939800    0.136725 
93.949800    0.136725 
93.959800    0.136725 
93.969800    0.136725 
93.979800    0.136726 
93.989800    0.136726 
93.999800    0.136726 
94.009800    0.136726 
94.019800    0.136726 
94.029800    0.136726 
94.039800    0.136726 
94.049800    0.136726 
94.059800    0.136726 
94.069800    0.136726 
94.079800    0.136727 
94.089800    0.136727 
94.099800    0.136727 
94.109800    0.136727 
94.119800    0.136727 
94.129800    0.136727 
94.139800    0.136727 
94.149800    0.136727 
94.159800    0.136727 
94.169800    0.136728 
94.179800    0.136728 
94.189800    0.136728 
94.199800    0.136728 
94.209800    0.136728 
94.219800    0.136728 
94.229800    0.136728 
94.239800    0.136728 
94.249800    0.136728 
94.259800    0.136728 
94.269800    0.136729 
94.279800    0.136729 
94.289800    0.136729 
94.299800    0.136729 
94.309800    0.136729 
94.319800    0.136729 
94.329800    0.136729 
94.339800    0.136729 
94.349800    0.136729 
94.359800    0.136729 
94.369800    0.136730 
94.379800    0.136730 
94.389800    0.136730 
94.399800    0.136730 
94.409800    0.136730 
94.419800    0.136730 
94.429800    0.136730 
94.439800    0.136730 
94.449800    0.136730 
94.459800    0.136730 
94.469800    0.136731 
94.479800    0.136731 
94.489800    0.136731 
94.499800    0.136731 
94.509800    0.136731 
94.519800    0.136731 
94.529800    0.136731 
94.539800    0.136731 
94.549800    0.136731 
94.559800    0.136731 
94.569800    0.136732 
94.579800    0.136732 
94.589800    0.136732 
94.599800    0.136732 
94.609800    0.136732 
94.619800    0.136732 
94.629800    0.136732 
94.639800    0.136732 
94.649800    0.136732 
94.659800    0.136733 
94.669800    0.136733 
94.679800    0.136733 
94.689800    0.136733 
94.699800    0.136733 
94.709800    0.136733 
94.719800    0.136733 
94.729800    0.136733 
94.739800    0.136733 
94.749800    0.136733 
94.759800    0.136734 
94.769800    0.136734 
94.779800    0.136734 
94.789800    0.136734 
94.799800    0.136734 
94.809800    0.136734 
94.819800    0.136734 
94.829800    0.136734 
94.839800    0.136734 
94.849800    0.136734 
94.859800    0.136735 
94.869800    0.136735 
94.879800    0.136735 
94.889800    0.136735 
94.899800    0.136735 
94.909800    0.136735 
94.919800    0.136735 
94.929800    0.136735 
94.939800    0.136735 
94.949800    0.136735 
94.959800    0.136736 
94.969800    0.136736 
94.979800    0.136736 
94.989800    0.136736 
94.999800    0.136736 
95.009800    0.136736 
95.019800    0.136736 
95.029800    0.136736 
95.039800    0.136736 
95.049800    0.136736 
95.059800    0.136737 
95.069800    0.136737 
95.079800    0.136737 
95.089800    0.136737 
95.099800    0.136737 
95.109800    0.136737 
95.119800    0.136737 
95.129800    0.136737 
95.139800    0.136737 
95.149800    0.136737 
95.159800    0.136738 
95.169800    0.136738 
95.179800    0.136738 
95.189800    0.136738 
95.199800    0.136738 
95.209800    0.136738 
95.219800    0.136738 
95.229800    0.136738 
95.239800    0.136738 
95.249800    0.136738 
95.259800    0.136739 
95.269800    0.136739 
95.279800    0.136739 
95.289800    0.136739 
95.299800    0.136739 
95.309800    0.136739 
95.319800    0.136739 
95.329800    0.136739 
95.339800    0.136739 
95.349800    0.136739 
95.359800    0.136740 
95.369800    0.136740 
95.379800    0.136740 
95.389800    0.136740 
95.399800    0.136740 
95.409800    0.136740 
95.419800    0.136740 
95.429800    0.136740 
95.439800    0.136740 
95.449800    0.136740 
95.459800    0.136741 
95.469800    0.136741 
95.479800    0.136741 
95.489800    0.136741 
95.499800    0.136741 
95.509800    0.136741 
95.519800    0.136741 
95.529800    0.136741 
95.539800    0.136741 
95.549800    0.136741 
95.559800    0.136742 
95.569800    0.136742 
95.579800    0.136742 
95.589800    0.136742 
95.599800    0.136742 
95.609800    0.136742 
95.619800    0.136742 
95.629800    0.136742 
95.639800    0.136742 
95.649800    0.136742 
95.659800    0.136743 
95.669800    0.136743 
95.679800    0.136743 
95.689800    0.136743 
95.699800    0.136743 
95.709800    0.136743 
95.719800    0.136743 
95.729800    0.136743 
95.739800    0.136743 
95.749800    0.136743 
95.759800    0.136744 
95.769800    0.136744 
95.779800    0.136744 
95.789800    0.136744 
95.799800    0.136744 
95.809800    0.136744 
95.819800    0.136744 
95.829800    0.136744 
95.839800    0.136744 
95.849800    0.136744 
95.859800    0.136745 
95.869800    0.136745 
95.879800    0.136745 
95.889800    0.136745 
95.899800    0.136745 
95.909800    0.136745 
95.919800    0.136745 
95.929800    0.136745 
95.939800    0.136745 
95.949800    0.136745 
95.959800    0.136746 
95.969800    0.136746 
95.979800    0.136746 
95.989800    0.136746 
95.999800    0.136746 
96.009800    0.136746 
96.019800    0.136746 
96.029800    0.136746 
96.039800    0.136746 
96.049800    0.136746 
96.059800    0.136747 
96.069800    0.136747 
96.079800    0.136747 
96.089800    0.136747 
96.099800    0.136747 
96.109800    0.136747 
96.119800    0.136747 
96.129800    0.136747 
96.139800    0.136747 
96.149800    0.136747 
96.159800    0.136748 
96.169800    0.136748 
96.179800    0.136748 
96.189800    0.136748 
96.199800    0.136748 
96.209800    0.136748 
96.219800    0.136748 
96.229800    0.136748 
96.239800    0.136748 
96.249800    0.136748 
96.259800    0.136749 
96.269800    0.136749 
96.279800    0.136749 
96.289800    0.136749 
96.299800    0.136749 
96.309800    0.136749 
96.319800    0.136749 
96.329800    0.136749 
96.339800    0.136749 
96.349800    0.136749 
96.359800    0.136750 
96.369800    0.136750 
96.379800    0.136750 
96.389800    0.136750 
96.399800    0.136750 
96.409800    0.136750 
96.419800    0.136750 
96.429800    0.136750 
96.439800    0.136750 
96.449800    0.136750 
96.459800    0.136751 
96.469800    0.136751 
96.479800    0.136751 
96.489800    0.136751 
96.499800    0.136751 
96.509800    0.136751 
96.519800    0.136751 
96.529800    0.136751 
96.539800    0.136751 
96.549800    0.136751 
96.559800    0.136751 
96.569800    0.136752 
96.579800    0.136752 
96.589800    0.136752 
96.599800    0.136752 
96.609800    0.136752 
96.619800    0.136752 
96.629800    0.136752 
96.639800    0.136752 
96.649800    0.136752 
96.659800    0.136752 
96.669800    0.136753 
96.679800    0.136753 
96.689800    0.136753 
96.699800    0.136753 
96.709800    0.136753 
96.719800    0.136753 
96.729800    0.136753 
96.739800    0.136753 
96.749800    0.136753 
96.759800    0.136753 
96.769800    0.136754 
96.779800    0.136754 
96.789800    0.136754 
96.799800    0.136754 
96.809800    0.136754 
96.819800    0.136754 
96.829800    0.136754 
96.839800    0.136754 
96.849800    0.136754 
96.859800    0.136754 
96.869800    0.136755 
96.879800    0.136755 
96.889800    0.136755 
96.899800    0.136755 
96.909800    0.136755 
96.919800    0.136755 
96.929800    0.136755 
96.939800    0.136755 
96.949800    0.136755 
96.959800    0.136755 
96.969800    0.136755 
96.979800    0.136756 
96.989800    0.136756 
96.999800    0.136756 
97.009800    0.136756 
97.019800    0.136756 
97.029800    0.136756 
97.039800    0.136756 
97.049800    0.136756 
97.059800    0.136756 
97.069800    0.136756 
97.079800    0.136757 
97.089800    0.136757 
97.099800    0.136757 
97.109800    0.136757 
97.119800    0.136757 
97.129800    0.136757 
97.139800    0.136757 
97.149800    0.136757 
97.159800    0.136757 
97.169800    0.136757 
97.179800    0.136758 
97.189800    0.136758 
97.199800    0.136758 
97.209800    0.136758 
97.219800    0.136758 
97.229800    0.136758 
97.239800    0.136758 
97.249800    0.136758 
97.259800    0.136758 
97.269800    0.136758 
97.279800    0.136758 
97.289800    0.136759 
97.299800    0.136759 
97.309800    0.136759 
97.319800    0.136759 
97.329800    0.136759 
97.339800    0.136759 
97.349800    0.136759 
97.359800    0.136759 
97.369800    0.136759 
97.379800    0.136759 
97.389800    0.136760 
97.399800    0.136760 
97.409800    0.136760 
97.419800    0.136760 
97.429800    0.136760 
97.439800    0.136760 
97.449800    0.136760 
97.459800    0.136760 
97.469800    0.136760 
97.479800    0.136760 
97.489800    0.136760 
97.499800    0.136761 
97.509800    0.136761 
97.519800    0.136761 
97.529800    0.136761 
97.539800    0.136761 
97.549800    0.136761 
97.559800    0.136761 
97.569800    0.136761 
97.579800    0.136761 
97.589800    0.136761 
97.599800    0.136762 
97.609800    0.136762 
97.619800    0.136762 
97.629800    0.136762 
97.639800    0.136762 
97.649800    0.136762 
97.659800    0.136762 
97.669800    0.136762 
97.679800    0.136762 
97.689800    0.136762 
97.699800    0.136763 
97.709800    0.136763 
97.719800    0.136763 
97.729800    0.136763 
97.739800    0.136763 
97.749800    0.136763 
97.759800    0.136763 
97.769800    0.136763 
97.779800    0.136763 
97.789800    0.136763 
97.799800    0.136763 
97.809800    0.136764 
97.819800    0.136764 
97.829800    0.136764 
97.839800    0.136764 
97.849800    0.136764 
97.859800    0.136764 
97.869800    0.136764 
97.879800    0.136764 
97.889800    0.136764 
97.899800    0.136764 
97.909800    0.136765 
97.919800    0.136765 
97.929800    0.136765 
97.939800    0.136765 
97.949800    0.136765 
97.959800    0.136765 
97.969800    0.136765 
97.979800    0.136765 
97.989800    0.136765 
97.999800    0.136765 
98.009800    0.136765 
98.019800    0.136766 
98.029800    0.136766 
98.039800    0.136766 
98.049800    0.136766 
98.059800    0.136766 
98.069800    0.136766 
98.079800    0.136766 
98.089800    0.136766 
98.099800    0.136766 
98.109800    0.136766 
98.119800    0.136767 
98.129800    0.136767 
98.139800    0.136767 
98.149800    0.136767 
98.159800    0.136767 
98.169800    0.136767 
98.179800    0.136767 
98.189800    0.136767 
98.199800    0.136767 
98.209800    0.136767 
98.219800    0.136767 
98.229800    0.136768 
98.239800    0.136768 
98.249800    0.136768 
98.259800    0.136768 
98.269800    0.136768 
98.279800    0.136768 
98.289800    0.136768 
98.299800    0.136768 
98.309800    0.136768 
98.319800    0.136768 
98.329800    0.136768 
98.339800    0.136769 
98.349800    0.136769 
98.359800    0.136769 
98.369800    0.136769 
98.379800    0.136769 
98.389800    0.136769 
98.399800    0.136769 
98.409800    0.136769 
98.419800    0.136769 
98.429800    0.136769 
98.439800    0.136770 
98.449800    0.136770 
98.459800    0.136770 
98.469800    0.136770 
98.479800    0.136770 
98.489800    0.136770 
98.499800    0.136770 
98.509800    0.136770 
98.519800    0.136770 
98.529800    0.136770 
98.539800    0.136770 
98.549800    0.136771 
98.559800    0.136771 
98.569800    0.136771 
98.579800    0.136771 
98.589800    0.136771 
98.599800    0.136771 
98.609800    0.136771 
98.619800    0.136771 
98.629800    0.136771 
98.639800    0.136771 
98.649800    0.136772 
98.659800    0.136772 
98.669800    0.136772 
98.679800    0.136772 
98.689800    0.136772 
98.699800    0.136772 
98.709800    0.136772 
98.719800    0.136772 
98.729800    0.136772 
98.739800    0.136772 
98.749800    0.136772 
98.759800    0.136773 
98.769800    0.136773 
98.779800    0.136773 
98.789800    0.136773 
98.799800    0.136773 
98.809800    0.136773 
98.819800    0.136773 
98.829800    0.136773 
98.839800    0.136773 
98.849800    0.136773 
98.859800    0.136773 
98.869800    0.136774 
98.879800    0.136774 
98.889800    0.136774 
98.899800    0.136774 
98.909800    0.136774 
98.919800    0.136774 
98.929800    0.136774 
98.939800    0.136774 
98.949800    0.136774 
98.959800    0.136774 
98.969800    0.136774 
98.979800    0.136775 
98.989800    0.136775 
98.999800    0.136775 
99.009800    0.136775 
99.019800    0.136775 
99.029800    0.136775 
99.039800    0.136775 
99.049800    0.136775 
99.059800    0.136775 
99.069800    0.136775 
99.079800    0.136776 
99.089800    0.136776 
99.099800    0.136776 
99.109800    0.136776 
99.119800    0.136776 
99.129800    0.136776 
99.139800    0.136776 
99.149800    0.136776 
99.159800    0.136776 
99.169800    0.136776 
99.179800    0.136776 
99.189800    0.136777 
99.199800    0.136777 
99.209800    0.136777 
99.219800    0.136777 
99.229800    0.136777 
99.239800    0.136777 
99.249800    0.136777 
99.259800    0.136777 
99.269800    0.136777 
99.279800    0.136777 
99.289800    0.136777 
99.299800    0.136778 
99.309800    0.136778 
99.319800    0.136778 
99.329800    0.136778 
99.339800    0.136778 
99.349800    0.136778 
99.359800    0.136778 
99.369800    0.136778 
99.379800    0.136778 
99.389800    0.136778 
99.399800    0.136778 
99.409800    0.136779 
99.419800    0.136779 
99.429800    0.136779 
99.439800    0.136779 
99.449800    0.136779 
99.459800    0.136779 
99.469800    0.136779 
99.479800    0.136779 
99.489800    0.136779 
99.499800    0.136779 
99.509800    0.136779 
99.519800    0.136780 
99.529800    0.136780 
99.539800    0.136780 
99.549800    0.136780 
99.559800    0.136780 
99.569800    0.136780 
99.579800    0.136780 
99.589800    0.136780 
99.599800    0.136780 
99.609800    0.136780 
99.619800    0.136781 
99.629800    0.136781 
99.639800    0.136781 
99.649800    0.136781 
99.659800    0.136781 
99.669800    0.136781 
99.679800    0.136781 
99.689800    0.136781 
99.699800    0.136781 
99.709800    0.136781 
99.719800    0.136781 
99.729800    0.136782 
99.739800    0.136782 
99.749800    0.136782 
99.759800    0.136782 
99.769800    0.136782 
99.779800    0.136782 
99.789800    0.136782 
99.799800    0.136782 
99.809800    0.136782 
99.819800    0.136782 
99.829800    0.136782 
99.839800    0.136783 
99.849800    0.136783 
99.859800    0.136783 
99.869800    0.136783 
99.879800    0.136783 
99.889800    0.136783 
99.899800    0.136783 
99.909800    0.136783 
99.919800    0.136783 
99.929800    0.136783 
99.939800    0.136783 
99.949800    0.136784 
99.959800    0.136784 
99.969800    0.136784 
99.979800    0.136784 
99.989800    0.136784 
99.999800    0.136784 


==> FIG-FPn-1D_CMP-PDE-MC_DATA_data-nonsmooth-penalized-ex1d_n100_MC1000k_Nt100k_short.txt <==
# nbMonteCarlo = 1000000 	 nbsteps = 100000 	 dt = 0.001 	 npenal = 100
8	0.008	-6.14451e-07	1.87933e-07
18	0.018	-1.80945e-06	1.83558e-06
28	0.028	-3.13454e-06	6.42542e-06
38	0.038	-4.7281e-06	1.52577e-05
48	0.048	-5.55885e-06	2.94812e-05
58	0.058	-6.19175e-06	5.01561e-05
68	0.068	-6.43107e-06	7.82305e-05
78	0.078	-6.15026e-06	0.00011451
88	0.088	-6.82615e-06	0.000159839
98	0.098	-7.30209e-06	0.000214912
108	0.108	-6.77743e-06	0.00028036
118	0.118	-6.72828e-06	0.000356809
128	0.128	-7.57765e-06	0.000444772
138	0.138	-9.23899e-06	0.000544693
148	0.148	-9.91635e-06	0.000657063
158	0.158	-9.80866e-06	0.000782273
168	0.168	-9.73061e-06	0.000920768
178	0.178	-8.87775e-06	0.00107275
188	0.188	-7.8833e-06	0.00123846
198	0.198	-7.02786e-06	0.00141817
208	0.208	-7.09499e-06	0.00161224
218	0.218	-7.80982e-06	0.00182078
228	0.228	-9.47412e-06	0.00204405
238	0.238	-1.04965e-05	0.00228213
248	0.248	-1.03364e-05	0.00253509
258	0.258	-9.63707e-06	0.0028032
268	0.268	-9.26756e-06	0.00308643
278	0.278	-8.15286e-06	0.00338474
288	0.288	-6.49971e-06	0.00369836
298	0.298	-5.77384e-06	0.00402724
308	0.308	-4.7708e-06	0.00437131
318	0.318	-3.54449e-06	0.00473063
328	0.328	-2.03941e-06	0.00510503
338	0.338	-1.36691e-06	0.00549467
348	0.348	-2.76708e-06	0.00589961
358	0.358	-4.04448e-06	0.00631975
368	0.368	-5.83773e-06	0.00675492
378	0.378	-9.13232e-06	0.00720497
388	0.388	-1.43144e-05	0.00766995
398	0.398	-1.84589e-05	0.00814975
408	0.408	-2.18661e-05	0.00864463
418	0.418	-2.55221e-05	0.0091543
428	0.428	-2.99749e-05	0.009678
438	0.438	-3.59086e-05	0.0102159
448	0.448	-4.23406e-05	0.010768
458	0.458	-4.83429e-05	0.0113342
468	0.468	-5.48076e-05	0.0119141
478	0.478	-6.12796e-05	0.0125076
488	0.488	-6.74977e-05	0.0131147
498	0.498	-7.18856e-05	0.0137349
508	0.508	-7.58448e-05	0.0143685
518	0.518	-7.84242e-05	0.0150153
528	0.528	-7.98473e-05	0.015675
538	0.538	-8.0247e-05	0.0163477
548	0.548	-7.99322e-05	0.0170331
558	0.558	-7.93251e-05	0.017731
568	0.568	-7.76975e-05	0.0184413
578	0.578	-7.67519e-05	0.0191637
588	0.588	-7.70398e-05	0.0198982
598	0.598	-7.72626e-05	0.0206445
608	0.608	-7.74219e-05	0.0214026
618	0.618	-7.76565e-05	0.0221722
628	0.628	-7.83773e-05	0.0229535
638	0.638	-7.91669e-05	0.023746
648	0.648	-8.07397e-05	0.0245498
658	0.658	-8.14986e-05	0.0253644
668	0.668	-8.08197e-05	0.0261899
678	0.678	-7.93986e-05	0.0270263
688	0.688	-7.86983e-05	0.0278735
698	0.698	-7.7443e-05	0.0287314
708	0.708	-7.65519e-05	0.0295992
718	0.718	-7.56212e-05	0.0304773
728	0.728	-7.43951e-05	0.0313654
738	0.738	-7.25969e-05	0.0322632
748	0.748	-7.03207e-05	0.03317
758	0.758	-6.81732e-05	0.0340857
768	0.768	-6.56215e-05	0.0350108
778	0.778	-6.38333e-05	0.0359449
788	0.788	-6.20812e-05	0.0368879
798	0.798	-5.9649e-05	0.0378399
808	0.808	-5.67378e-05	0.0388009
818	0.818	-5.32639e-05	0.0397708
828	0.828	-4.96344e-05	0.0407496
838	0.838	-4.36137e-05	0.041737
848	0.848	-3.78531e-05	0.0427333
858	0.858	-3.17018e-05	0.0437377
868	0.868	-2.5028e-05	0.0447495
878	0.878	-1.77261e-05	0.0457689
888	0.888	-1.09427e-05	0.0467962
898	0.898	-3.96261e-06	0.0478311
908	0.908	1.80969e-06	0.0488734
918	0.918	7.79187e-06	0.049923
928	0.928	1.42961e-05	0.0509798
938	0.938	2.05098e-05	0.0520442
948	0.948	2.82087e-05	0.0531159
958	0.958	3.50658e-05	0.054194
968	0.968	4.24411e-05	0.0552788
978	0.978	4.79571e-05	0.0563705
988	0.988	5.33226e-05	0.0574687
998	0.998	5.82203e-05	0.0585729
1008	1.008	6.22729e-05	0.0596824
1018	1.018	6.59625e-05	0.0607976
1028	1.028	7.04897e-05	0.0619193
1038	1.038	7.60445e-05	0.0630466
1048	1.048	8.10915e-05	0.0641794
1058	1.058	8.57266e-05	0.0653184
1068	1.068	9.07448e-05	0.066463
1078	1.078	9.43819e-05	0.067613
1088	1.088	9.68726e-05	0.0687679
1098	1.098	9.89526e-05	0.0699279
1108	1.108	0.000100377	0.0710933
1118	1.118	0.00010219	0.0722635
1128	1.128	0.000104504	0.0734377
1138	1.138	0.000107016	0.0746167
1148	1.148	0.000109896	0.0757994
1158	1.158	0.00011238	0.0769863
1168	1.168	0.000114218	0.0781769
1178	1.178	0.000116779	0.0793712
1188	1.188	0.000119889	0.0805699
1198	1.198	0.000121466	0.0817721
1208	1.208	0.00012237	0.0829777
1218	1.218	0.000123608	0.0841865
1228	1.228	0.000125634	0.0853987
1238	1.238	0.000128003	0.0866147
1248	1.248	0.000130553	0.0878342
1258	1.258	0.000133889	0.089057
1268	1.268	0.000136708	0.0902833
1278	1.278	0.000138985	0.0915128
1288	1.288	0.000140829	0.0927463
1298	1.298	0.000141204	0.0939831
1308	1.308	0.000141676	0.095223
1318	1.318	0.000143183	0.0964661
1328	1.328	0.000145436	0.0977124
1338	1.338	0.00014745	0.0989618
1348	1.348	0.000149727	0.100214
1358	1.358	0.000152932	0.101469
1368	1.368	0.000155588	0.102728
1378	1.378	0.000157805	0.10399
1388	1.388	0.000160683	0.105255
1398	1.398	0.000163831	0.106523
1408	1.408	0.000166594	0.107792
1418	1.418	0.000167848	0.109064
1428	1.428	0.00016774	0.110339
1438	1.438	0.000168116	0.111616
1448	1.448	0.000167319	0.112896
1458	1.458	0.000164065	0.114178
1468	1.468	0.000161236	0.115461
1478	1.478	0.000159033	0.116747
1488	1.488	0.000157122	0.118035
1498	1.498	0.000154437	0.119325
1508	1.508	0.000150509	0.120616
1518	1.518	0.000145265	0.12191
1528	1.528	0.000140641	0.123206
1538	1.538	0.000135568	0.124503
1548	1.548	0.000130535	0.125802
1558	1.558	0.000125409	0.127103
1568	1.568	0.000121925	0.128404
1578	1.578	0.000119263	0.129705
1588	1.588	0.00011766	0.131007
1598	1.598	0.000117025	0.132312
1608	1.608	0.000117917	0.133618
1618	1.618	0.000119478	0.134925
1628	1.628	0.000121234	0.136234
1638	1.638	0.000124036	0.137545
1648	1.648	0.00012699	0.138857
1658	1.658	0.00012848	0.14017
1668	1.668	0.00012961	0.141484
1678	1.678	0.000130788	0.1428
1688	1.688	0.000132031	0.144116
1698	1.698	0.00013255	0.145433
1708	1.708	0.000133222	0.146752
1718	1.718	0.000133066	0.148072
1728	1.728	0.000133114	0.149394
1738	1.738	0.000134366	0.150717
1748	1.748	0.000137317	0.152042
1758	1.758	0.000139067	0.153369
1768	1.768	0.000141316	0.154698
1778	1.778	0.000143503	0.156028
1788	1.788	0.000145574	0.15736
1798	1.798	0.000147563	0.158695
1808	1.808	0.000150234	0.16003
1818	1.818	0.000153156	0.161367
1828	1.828	0.000156314	0.162705
1838	1.838	0.000159589	0.164043
1848	1.848	0.000162563	0.165383
1858	1.858	0.000165401	0.166722
1868	1.868	0.000168558	0.168062
1878	1.878	0.000172334	0.169404
1888	1.888	0.000176268	0.170748
1898	1.898	0.000180662	0.172093
1908	1.908	0.000186442	0.17344
1918	1.918	0.00019353	0.174788
1928	1.928	0.000200179	0.176138
1938	1.938	0.000206998	0.177489
1948	1.948	0.000214911	0.17884
1958	1.958	0.000222856	0.180191
1968	1.968	0.000230267	0.181543
1978	1.978	0.000237377	0.182895
1988	1.988	0.000243649	0.184248
1998	1.998	0.00025066	0.185603
2008	2.008	0.000257684	0.186959
2018	2.018	0.000265533	0.188316
2028	2.028	0.000273419	0.189673
2038	2.038	0.000281304	0.191032
2048	2.048	0.000288199	0.192392
2058	2.058	0.000294145	0.193754
2068	2.068	0.000300177	0.195116
2078	2.078	0.000305058	0.196479
2088	2.088	0.000309334	0.197841
2098	2.098	0.000314137	0.199205
2108	2.108	0.00032001	0.200568
2118	2.118	0.000325766	0.201931
2128	2.128	0.000330942	0.203296
2138	2.138	0.000336173	0.204663
2148	2.148	0.00034115	0.20603
2158	2.158	0.000344439	0.207397
2168	2.168	0.000347103	0.208766
2178	2.178	0.000349298	0.210136
2188	2.188	0.000351282	0.211507
2198	2.198	0.000353989	0.212877
2208	2.208	0.000356779	0.214246
2218	2.218	0.000359843	0.215616
2228	2.228	0.000363217	0.216986
2238	2.238	0.000365342	0.218356
2248	2.248	0.000367896	0.219726
2258	2.258	0.000371461	0.221098
2268	2.268	0.000373909	0.22247
2278	2.278	0.00037556	0.223842
2288	2.288	0.000376668	0.225213
2298	2.298	0.000378785	0.226585
2308	2.308	0.000381344	0.227957
2318	2.318	0.000383995	0.22933
2328	2.328	0.000387463	0.230702
2338	2.338	0.000390391	0.232075
2348	2.348	0.000393517	0.233447
2358	2.358	0.000395416	0.23482
2368	2.368	0.000396494	0.236194
2378	2.378	0.000396983	0.237567
2388	2.388	0.000398278	0.238941
2398	2.398	0.00040041	0.240316
2408	2.408	0.000402843	0.241692
2418	2.418	0.000405032	0.243068
2428	2.428	0.000408195	0.244444
2438	2.438	0.000411331	0.245821
2448	2.448	0.000413562	0.247199
2458	2.458	0.00041632	0.248578
2468	2.468	0.000419378	0.249957
2478	2.478	0.00042263	0.251335
2488	2.488	0.000424723	0.252712
2498	2.498	0.000424701	0.254089
2508	2.508	0.000425489	0.255467
2518	2.518	0.00042517	0.256844
2528	2.528	0.000422924	0.258223
2538	2.538	0.00041979	0.259601
2548	2.548	0.000417388	0.260978
2558	2.558	0.000415684	0.262356
2568	2.568	0.00041331	0.263735
2578	2.578	0.000409944	0.265113
2588	2.588	0.000405131	0.266493
2598	2.598	0.000400377	0.267872
2608	2.608	0.000395606	0.26925
2618	2.618	0.000390492	0.270628
2628	2.628	0.000385537	0.272005
2638	2.638	0.000381081	0.27338
2648	2.648	0.000378299	0.274754
2658	2.658	0.000376083	0.276126
2668	2.668	0.000375271	0.277496
2678	2.678	0.000375597	0.278866
2688	2.688	0.000376763	0.280236
2698	2.698	0.000378453	0.281605
2708	2.708	0.000380863	0.282976
2718	2.718	0.000384022	0.284347
2728	2.728	0.000386021	0.285718
2738	2.738	0.000387217	0.287088
2748	2.748	0.000388432	0.288457
2758	2.758	0.000389669	0.289826
2768	2.768	0.000390532	0.291193
2778	2.778	0.000391119	0.292562
2788	2.788	0.000391336	0.293932
2798	2.798	0.000391042	0.295303
2808	2.808	0.000391883	0.296675
2818	2.818	0.000394447	0.298045
2828	2.828	0.000396556	0.299417
2838	2.838	0.000398548	0.300789
2848	2.848	0.000401006	0.302164
2858	2.858	0.00040299	0.303538
2868	2.868	0.000404997	0.304913
2878	2.878	0.000407444	0.306289
2888	2.888	0.000410232	0.307666
2898	2.898	0.000413385	0.309042
2908	2.908	0.000416557	0.310418
2918	2.918	0.000419763	0.311795
2928	2.928	0.000422631	0.313172
2938	2.938	0.000425497	0.314547
2948	2.948	0.000428974	0.315923
2958	2.958	0.000432877	0.3173
2968	2.968	0.000437173	0.318677
2978	2.978	0.000442064	0.320055
2988	2.988	0.00044931	0.321434
2998	2.998	0.000455843	0.322815
3008	3.008	0.000462725	0.324196
3018	3.018	0.000470435	0.325576
3028	3.028	0.000478504	0.326956
3038	3.038	0.000485838	0.328337
3048	3.048	0.000493437	0.329718
3058	3.058	0.000499688	0.3311
3068	3.068	0.000506646	0.332482
3078	3.078	0.00051371	0.333865
3088	3.088	0.000520877	0.335248
3098	3.098	0.000529257	0.336631
3108	3.108	0.000536752	0.338013
3118	3.118	0.000544433	0.339395
3128	3.128	0.000550337	0.340778
3138	3.138	0.000556436	0.342164
3148	3.148	0.00056172	0.34355
3158	3.158	0.000566227	0.344935
3168	3.168	0.000570705	0.346318
3178	3.178	0.000576147	0.347702
3188	3.188	0.000582314	0.349084
3198	3.198	0.00058768	0.350467
3208	3.208	0.000592765	0.351851
3218	3.218	0.000598238	0.353235
3228	3.228	0.000602006	0.354618
3238	3.238	0.00060482	0.356001
3248	3.248	0.000607233	0.357385
3258	3.258	0.000609095	0.35877
3268	3.268	0.000611536	0.360155
3278	3.278	0.000614319	0.361537
3288	3.288	0.000617306	0.36292
3298	3.298	0.000620702	0.364302
3308	3.308	0.0006231	0.365684
3318	3.318	0.000625505	0.367065
3328	3.328	0.000628703	0.368446
3338	3.338	0.000631619	0.369828
3348	3.348	0.000633547	0.37121
3358	3.358	0.000634538	0.372592
3368	3.368	0.000636273	0.373973
3378	3.378	0.00063879	0.375354
3388	3.388	0.00064123	0.376734
3398	3.398	0.000644326	0.378114
3408	3.408	0.000647661	0.379494
3418	3.418	0.000650723	0.380874
3428	3.428	0.000652886	0.382254
3438	3.438	0.000654528	0.383634
3448	3.448	0.000654968	0.385014
3458	3.458	0.000655791	0.386394
3468	3.468	0.000657686	0.387774
3478	3.478	0.000660126	0.389157
3488	3.488	0.000662179	0.390539
3498	3.498	0.000664931	0.39192
3508	3.508	0.000668262	0.393304
3518	3.518	0.000670783	0.394689
3528	3.528	0.000673418	0.396075
3538	3.538	0.000676407	0.397462
3548	3.548	0.000679688	0.398846
3558	3.558	0.000682251	0.400231
3568	3.568	0.000682972	0.401614
3578	3.578	0.000683339	0.402997
3588	3.588	0.000683526	0.404381
3598	3.598	0.000682385	0.405764
3608	3.608	0.000678885	0.407148
3618	3.618	0.000676334	0.408531
3628	3.628	0.000674362	0.409915
3638	3.638	0.000672335	0.411298
3648	3.648	0.000669531	0.412681
3658	3.658	0.000665164	0.414064
3668	3.668	0.000660038	0.415447
3678	3.678	0.000655609	0.416829
3688	3.688	0.000650521	0.41821
3698	3.698	0.00064554	0.41959
3708	3.708	0.000640654	0.420969
3718	3.718	0.000637486	0.422347
3728	3.728	0.000634974	0.423722
3738	3.738	0.000633699	0.425095
3748	3.748	0.000633484	0.426467
3758	3.758	0.000634405	0.427838
3768	3.768	0.000636047	0.429207
3778	3.778	0.000638009	0.430579
3788	3.788	0.000641048	0.431951
3798	3.798	0.000643742	0.433324
3808	3.808	0.000645028	0.434695
3818	3.818	0.000646149	0.436064
3828	3.828	0.000647392	0.437434
3838	3.838	0.000648504	0.438801
3848	3.848	0.000649052	0.44017
3858	3.858	0.000649562	0.441541
3868	3.868	0.000649279	0.442914
3878	3.878	0.000649579	0.444288
3888	3.888	0.000651193	0.445663
3898	3.898	0.000653983	0.447037
3908	3.908	0.000655783	0.448413
3918	3.918	0.00065819	0.44979
3928	3.928	0.000660322	0.451168
3938	3.938	0.000662283	0.452547
3948	3.948	0.000664402	0.453927
3958	3.958	0.000667136	0.455307
3968	3.968	0.000670244	0.456687
3978	3.978	0.000673373	0.458067
3988	3.988	0.000676794	0.459447
3998	3.998	0.000679659	0.460828
4008	4.008	0.000682362	0.462207
4018	4.018	0.00068566	0.463587
4028	4.028	0.000689542	0.464967
4038	4.038	0.000693728	0.466347
4048	4.048	0.000698105	0.467728
4058	4.058	0.000704651	0.46911
4068	4.068	0.000711399	0.470494
4078	4.078	0.000718284	0.47188
4088	4.088	0.00072556	0.473265
4098	4.098	0.000733535	0.474649
4108	4.108	0.0007412	0.476034
4118	4.118	0.000748853	0.477418
4128	4.128	0.000755592	0.478804
4138	4.138	0.000762116	0.480191
4148	4.148	0.000769264	0.481578
4158	4.158	0.000776131	0.482965
4168	4.168	0.000784382	0.484352
4178	4.178	0.000791977	0.485738
4188	4.188	0.000800072	0.487123
4198	4.198	0.000806402	0.488508
4208	4.208	0.000812317	0.489895
4218	4.218	0.000818041	0.491284
4228	4.228	0.000822792	0.492671
4238	4.238	0.000827053	0.494055
4248	4.248	0.000832082	0.49544
4258	4.258	0.000838028	0.496823
4268	4.268	0.000843701	0.498206
4278	4.278	0.000848934	0.49959
4288	4.288	0.000854355	0.500973
4298	4.298	0.000858628	0.502356
4308	4.308	0.000861681	0.503737
4318	4.318	0.000864391	0.505119
4328	4.328	0.000866375	0.506504
4338	4.338	0.000868489	0.507888
4348	4.348	0.000871235	0.509271
4358	4.358	0.00087402	0.510652
4368	4.368	0.000877089	0.512033
4378	4.378	0.000880194	0.513413
4388	4.388	0.000882371	0.514793
4398	4.398	0.000885099	0.516174
4408	4.408	0.000888599	0.517555
4418	4.418	0.000890663	0.518937
4428	4.428	0.00089197	0.520319
4438	4.438	0.000893299	0.521699
4448	4.448	0.000895593	0.523079
4458	4.458	0.000898261	0.524457
4468	4.468	0.000900922	0.525837
4478	4.478	0.000904497	0.527217
4488	4.488	0.000907409	0.528598
4498	4.498	0.000910159	0.529979
4508	4.508	0.000912037	0.531359
4518	4.518	0.000912756	0.532739
4528	4.528	0.000913267	0.534118
4538	4.538	0.000914849	0.535497
4548	4.548	0.000917149	0.536877
4558	4.558	0.000919383	0.538258
4568	4.568	0.000921713	0.539639
4578	4.578	0.000925078	0.541023
4588	4.588	0.000927946	0.542408
4598	4.598	0.000930157	0.543794
4608	4.608	0.000933109	0.54518
4618	4.618	0.000936319	0.546566
4628	4.628	0.000939266	0.54795
4638	4.638	0.000940946	0.549335
4648	4.648	0.000940775	0.550718
4658	4.658	0.000941516	0.552102
4668	4.668	0.000940911	0.553485
4678	4.678	0.000938062	0.554868
4688	4.688	0.000935179	0.55625
4698	4.698	0.000932916	0.557633
4708	4.708	0.000931145	0.559015
4718	4.718	0.000928471	0.560396
4728	4.728	0.000924715	0.561776
4738	4.738	0.00091967	0.563157
4748	4.748	0.000915136	0.564536
4758	4.758	0.000910129	0.565914
4768	4.768	0.000905021	0.567292
4778	4.778	0.0009	0.568669
4788	4.788	0.000896232	0.570044
4798	4.798	0.000893634	0.571417
4808	4.808	0.000891752	0.572788
4818	4.818	0.000891105	0.574155
4828	4.828	0.0008919	0.575521
4838	4.838	0.000893349	0.576884
4848	4.848	0.000894965	0.578249
4858	4.858	0.000897658	0.579616
4868	4.868	0.00090071	0.580985
4878	4.878	0.000902274	0.582353
4888	4.888	0.000903487	0.583719
4898	4.898	0.000904693	0.585085
4908	4.908	0.000905948	0.586449
4918	4.918	0.00090658	0.587814
4928	4.928	0.000907298	0.589181
4938	4.938	0.000907192	0.590549
4948	4.948	0.000907118	0.59192
4958	4.958	0.000908193	0.593292
4968	4.968	0.000911072	0.594662
4978	4.978	0.0009128	0.596034
4988	4.988	0.000914915	0.597406
4998	4.998	0.000917122	0.59878
5008	5.008	0.000919163	0.600155
5018	5.018	0.000921071	0.601531
5028	5.028	0.000923663	0.60291
5038	5.038	0.000926627	0.604288
5048	5.048	0.000929854	0.605666
5058	5.058	0.000933141	0.607044
5068	5.068	0.000936186	0.608423
5078	5.078	0.00093907	0.609801
5088	5.088	0.000942051	0.611178
5098	5.098	0.000945807	0.612554
5108	5.108	0.000949748	0.613932
5118	5.118	0.000954136	0.615309
5128	5.128	0.000959612	0.616688
5138	5.138	0.000966825	0.618069
5148	5.148	0.000973416	0.619452
5158	5.158	0.000980229	0.620835
5168	5.168	0.000988153	0.622217
5178	5.178	0.000996125	0.623599
5188	5.188	0.00100349	0.624982
5198	5.198	0.00101082	0.626365
5208	5.208	0.0010171	0.62775
5218	5.218	0.00102413	0.629138
5228	5.228	0.00103121	0.630526
5238	5.238	0.00103882	0.631912
5248	5.248	0.00104682	0.633299
5258	5.258	0.00105455	0.634685
5268	5.268	0.00106178	0.636072
5278	5.278	0.00106761	0.63746
5288	5.288	0.00107372	0.638848
5298	5.298	0.00107863	0.640236
5308	5.308	0.00108302	0.641621
5318	5.318	0.00108767	0.643005
5328	5.328	0.00109339	0.644388
5338	5.338	0.00109922	0.64577
5348	5.348	0.00110447	0.647153
5358	5.358	0.00110966	0.648535
5368	5.368	0.00111482	0.649914
5378	5.378	0.00111827	0.651292
5388	5.388	0.00112096	0.65267
5398	5.398	0.00112322	0.65405
5408	5.408	0.00112511	0.655431
5418	5.418	0.00112773	0.65681
5428	5.428	0.00113047	0.658188
5438	5.438	0.00113356	0.659565
5448	5.448	0.00113691	0.660942
5458	5.458	0.00113904	0.662319
5468	5.468	0.00114148	0.663696
5478	5.478	0.00114495	0.665076
5488	5.488	0.00114752	0.666457
5498	5.498	0.0011493	0.667837
5508	5.508	0.00115038	0.669216
5518	5.518	0.00115239	0.670594
5528	5.528	0.00115495	0.671973
5538	5.538	0.00115753	0.673353
5548	5.548	0.00116081	0.674733
5558	5.558	0.00116389	0.676115
5568	5.568	0.00116702	0.677498
5578	5.578	0.00116898	0.67888
5588	5.588	0.00117026	0.680264
5598	5.598	0.00117073	0.681647
5608	5.608	0.00117178	0.68303
5618	5.618	0.00117386	0.684414
5628	5.628	0.00117629	0.685799
5638	5.638	0.00117847	0.687184
5648	5.648	0.00118147	0.688571
5658	5.658	0.00118469	0.689959
5668	5.668	0.00118701	0.691348
5678	5.678	0.00118972	0.692737
5688	5.688	0.00119274	0.694127
5698	5.698	0.00119605	0.695515
5708	5.708	0.00119835	0.696904
5718	5.718	0.0011985	0.698291
5728	5.728	0.00119911	0.699677
5738	5.738	0.0011989	0.701063
5748	5.748	0.00119702	0.702449
5758	5.758	0.00119367	0.703834
5768	5.768	0.00119122	0.705219
5778	5.778	0.0011895	0.706604
5788	5.788	0.00118728	0.707987
5798	5.798	0.00118407	0.709369
5808	5.808	0.00117936	0.710751
5818	5.818	0.00117437	0.712133
5828	5.828	0.00116968	0.713512
5838	5.838	0.00116459	0.714893
5848	5.848	0.00115963	0.716273
5858	5.858	0.00115499	0.717651
5868	5.868	0.0011521	0.719028
5878	5.878	0.00114972	0.720402
5888	5.888	0.00114881	0.721774
5898	5.898	0.00114898	0.723143
5908	5.908	0.00115008	0.724511
5918	5.918	0.00115184	0.72588
5928	5.928	0.00115404	0.727251
5938	5.938	0.00115723	0.728625
5948	5.948	0.00115936	0.729998
5958	5.958	0.0011605	0.73137
5968	5.968	0.00116168	0.73274
5978	5.978	0.00116292	0.734111
5988	5.988	0.00116385	0.73548
5998	5.998	0.00116438	0.736851
6008	6.008	0.00116473	0.738223
6018	6.018	0.00116443	0.739597
6028	6.028	0.00116508	0.740972
6038	6.038	0.00116727	0.742346
6048	6.048	0.0011697	0.74372
6058	6.058	0.00117154	0.745095
6068	6.068	0.00117395	0.746473
6078	6.078	0.00117597	0.747853
6088	6.088	0.00117796	0.749235
6098	6.098	0.00118034	0.750618
6108	6.108	0.00118305	0.752001
6118	6.118	0.00118625	0.753384
6128	6.128	0.00118933	0.754766
6138	6.138	0.00119274	0.756148
6148	6.148	0.00119556	0.75753
6158	6.158	0.00119836	0.758908
6168	6.168	0.00120183	0.760287
6178	6.178	0.00120572	0.761666
6188	6.188	0.00121005	0.763046
6198	6.198	0.00121467	0.764424
6208	6.208	0.00122182	0.765805
6218	6.218	0.00122831	0.767189
6228	6.228	0.00123524	0.768574
6238	6.238	0.0012428	0.769957
6248	6.248	0.00125083	0.771341
6258	6.258	0.00125817	0.772726
6268	6.268	0.00126589	0.774111
6278	6.278	0.00127231	0.775497
6288	6.288	0.00127903	0.776884
6298	6.298	0.00128624	0.778274
6308	6.308	0.00129319	0.779663
6318	6.318	0.00130161	0.781052
6328	6.328	0.00130912	0.782441
6338	6.338	0.001317	0.78383
6348	6.348	0.00132304	0.78522
6358	6.358	0.00132907	0.78661
6368	6.368	0.00133454	0.788001
6378	6.378	0.0013391	0.78939
6388	6.388	0.00134341	0.790775
6398	6.398	0.00134862	0.79216
6408	6.408	0.00135484	0.793542
6418	6.418	0.00136026	0.794926
6428	6.428	0.00136537	0.796309
6438	6.438	0.00137084	0.79769
6448	6.448	0.00137474	0.799068
6458	6.458	0.00137759	0.800447
6468	6.468	0.0013801	0.801827
6478	6.478	0.00138193	0.803208
6488	6.488	0.00138428	0.804589
6498	6.498	0.00138703	0.805968
6508	6.508	0.00139001	0.807345
6518	6.518	0.00139334	0.808722
6528	6.528	0.00139598	0.810098
6538	6.538	0.00139822	0.811477
6548	6.548	0.00140136	0.812857
6558	6.558	0.00140451	0.814239
6568	6.568	0.00140648	0.81562
6578	6.578	0.00140752	0.817002
6588	6.588	0.00140912	0.818382
6598	6.598	0.00141158	0.819761
6608	6.608	0.00141417	0.821141
6618	6.618	0.00141716	0.822523
6628	6.628	0.00142058	0.823905
6638	6.638	0.00142357	0.825287
6648	6.648	0.00142587	0.826668
6658	6.658	0.00142773	0.82805
6668	6.668	0.00142815	0.829433
6678	6.678	0.00142886	0.830814
6688	6.688	0.00143064	0.832196
6698	6.698	0.00143302	0.833579
6708	6.708	0.0014351	0.83496
6718	6.718	0.00143761	0.836342
6728	6.728	0.00144099	0.837726
6738	6.738	0.00144366	0.83911
6748	6.748	0.00144609	0.840496
6758	6.758	0.00144907	0.841883
6768	6.768	0.00145236	0.843269
6778	6.778	0.00145491	0.844655
6788	6.788	0.00145599	0.846039
6798	6.798	0.0014562	0.847423
6808	6.808	0.00145652	0.848806
6818	6.818	0.00145562	0.850189
6828	6.828	0.00145221	0.851572
6838	6.838	0.00144957	0.852954
6848	6.848	0.00144754	0.854337
6858	6.858	0.00144561	0.855719
6868	6.868	0.00144292	0.857099
6878	6.878	0.00143879	0.858479
6888	6.888	0.0014336	0.859859
6898	6.898	0.00142915	0.861237
6908	6.908	0.00142405	0.862615
6918	6.918	0.00141906	0.863993
6928	6.928	0.001414	0.865368
6938	6.938	0.00141062	0.866742
6948	6.948	0.00140805	0.868114
6958	6.958	0.00140664	0.869484
6968	6.968	0.00140619	0.870851
6978	6.978	0.00140705	0.872216
6988	6.988	0.00140864	0.873581
6998	6.998	0.0014105	0.874948
7008	7.008	0.00141339	0.876318
7018	7.018	0.00141623	0.877689
7028	7.028	0.00141767	0.87906
7038	7.038	0.00141877	0.880429
7048	7.048	0.00141999	0.881798
7058	7.058	0.00142119	0.883165
7068	7.068	0.00142169	0.884532
7078	7.078	0.00142226	0.8859
7088	7.088	0.00142198	0.88727
7098	7.098	0.00142209	0.88864
7108	7.108	0.00142359	0.890012
7118	7.118	0.00142654	0.891384
7128	7.128	0.00142829	0.892757
7138	7.138	0.00143076	0.894132
7148	7.148	0.00143282	0.895511
7158	7.158	0.00143484	0.896892
7168	7.168	0.00143695	0.898275
7178	7.178	0.00143972	0.899659
7188	7.188	0.00144273	0.901043
7198	7.198	0.00144579	0.902426
7208	7.208	0.00144911	0.903808
7218	7.218	0.00145205	0.905191
7228	7.228	0.00145481	0.906569
7238	7.238	0.00145806	0.907947
7248	7.248	0.00146189	0.909324
7258	7.258	0.00146588	0.910701
7268	7.268	0.00147029	0.912077
7278	7.278	0.00147644	0.913454
7288	7.288	0.00148338	0.914833
7298	7.298	0.00149012	0.916214
7308	7.308	0.00149718	0.917594
7318	7.318	0.00150514	0.918975
7328	7.328	0.00151297	0.920356
7338	7.338	0.0015205	0.921738
7348	7.348	0.00152743	0.923119
7358	7.358	0.00153385	0.924503
7368	7.368	0.00154092	0.925889
7378	7.378	0.0015478	0.927275
7388	7.388	0.00155595	0.928661
7398	7.398	0.00156367	0.930047
7408	7.408	0.00157168	0.931434
7418	7.418	0.00157834	0.932821
7428	7.428	0.00158424	0.934209
7438	7.438	0.00159019	0.935597
7448	7.448	0.001595	0.936984
7458	7.458	0.00159929	0.938367
7468	7.468	0.00160427	0.939749
7478	7.478	0.00161019	0.941128
7488	7.488	0.00161595	0.942508
7498	7.498	0.00162115	0.943888
7508	7.508	0.0016265	0.945266
7518	7.518	0.00163111	0.946641
7528	7.528	0.00163429	0.948015
7538	7.538	0.00163705	0.949389
7548	7.548	0.0016391	0.950766
7558	7.558	0.00164106	0.952143
7568	7.568	0.00164382	0.95352
7578	7.578	0.00164661	0.954894
7588	7.588	0.00164959	0.956269
7598	7.598	0.0016529	0.957643
7608	7.608	0.00165506	0.959019
7618	7.618	0.00165773	0.960398
7628	7.628	0.0016612	0.961779
7638	7.638	0.00166341	0.963162
7648	7.648	0.00166484	0.964545
7658	7.658	0.00166602	0.965929
7668	7.668	0.00166827	0.967312
7678	7.678	0.00167083	0.968694
7688	7.688	0.00167343	0.970079
7698	7.698	0.001677	0.971464
7708	7.708	0.00167989	0.972849
7718	7.718	0.0016828	0.974233
7728	7.728	0.00168476	0.975617
7738	7.738	0.00168563	0.977002
7748	7.748	0.00168609	0.978387
7758	7.758	0.0016875	0.979772
7768	7.768	0.00168971	0.981159
7778	7.778	0.00169207	0.982543
7788	7.788	0.00169434	0.983929
7798	7.798	0.00169761	0.985316
7808	7.808	0.00170059	0.986704
7818	7.818	0.00170278	0.988094
7828	7.828	0.00170559	0.989484
7838	7.838	0.00170879	0.990876
7848	7.848	0.00171192	0.992266
7858	7.858	0.00171385	0.993657
7868	7.868	0.00171365	0.995046
7878	7.878	0.00171448	0.996434
7888	7.888	0.00171397	0.997821
7898	7.898	0.00171143	0.999208
7908	7.908	0.00170839	1.00059
7918	7.918	0.00170609	1.00198
7928	7.928	0.00170431	1.00336
7938	7.938	0.00170183	1.00475
7948	7.948	0.00169824	1.00613
7958	7.958	0.00169337	1.00751
7968	7.968	0.00168872	1.00889
7978	7.978	0.00168389	1.01027
7988	7.988	0.00167866	1.01165
7998	7.998	0.0016737	1.01303
8008	8.008	0.00166971	1.01441
8018	8.018	0.00166694	1.01578
8028	8.028	0.00166489	1.01715
8038	8.038	0.00166412	1.01852
8048	8.048	0.00166472	1.01989
8058	8.058	0.00166599	1.02125
8068	8.068	0.00166764	1.02262
8078	8.078	0.00167022	1.02399
8088	8.088	0.0016734	1.02536
8098	8.098	0.00167515	1.02673
8108	8.108	0.00167638	1.0281
8118	8.118	0.00167755	1.02947
8128	8.128	0.00167873	1.03083
8138	8.138	0.00167951	1.0322
8148	8.148	0.00168021	1.03356
8158	8.158	0.00168023	1.03493
8168	8.168	0.00168005	1.0363
8178	8.178	0.00168108	1.03767
8188	8.188	0.00168383	1.03904
8198	8.198	0.00168566	1.04041
8208	8.208	0.00168782	1.04178
8218	8.218	0.00169018	1.04316
8228	8.228	0.0016922	1.04454
8238	8.238	0.00169417	1.04592
8248	8.248	0.00169666	1.0473
8258	8.258	0.00169951	1.04868
8268	8.268	0.0017027	1.05007
8278	8.278	0.00170592	1.05145
8288	8.288	0.00170904	1.05283
8298	8.298	0.00171194	1.05421
8308	8.308	0.00171484	1.05558
8318	8.318	0.00171845	1.05696
8328	8.328	0.00172236	1.05834
8338	8.338	0.00172669	1.05971
8348	8.348	0.00173184	1.06109
8358	8.358	0.00173907	1.06247
8368	8.368	0.00174564	1.06385
8378	8.378	0.00175249	1.06523
8388	8.388	0.00176031	1.0666
8398	8.398	0.0017684	1.06798
8408	8.408	0.00177575	1.06936
8418	8.418	0.00178326	1.07074
8428	8.428	0.00178955	1.07213
8438	8.438	0.0017966	1.07351
8448	8.448	0.00180368	1.07489
8458	8.458	0.00181103	1.07628
8468	8.468	0.00181921	1.07767
8478	8.478	0.00182681	1.07905
8488	8.488	0.0018343	1.08044
8498	8.498	0.00184012	1.08183
8508	8.508	0.00184619	1.08322
8518	8.518	0.00185122	1.0846
8528	8.528	0.00185564	1.08599
8538	8.538	0.00186026	1.08737
8548	8.548	0.0018658	1.08875
8558	8.558	0.00187173	1.09013
8568	8.568	0.00187704	1.09152
8578	8.578	0.00188218	1.0929
8588	8.588	0.00188749	1.09428
8598	8.598	0.00189104	1.09565
8608	8.608	0.00189383	1.09703
8618	8.618	0.00189619	1.09841
8628	8.628	0.00189808	1.09978
8638	8.638	0.00190065	1.10116
8648	8.648	0.00190333	1.10254
8658	8.658	0.00190636	1.10392
8668	8.668	0.00190972	1.10529
8678	8.678	0.00191201	1.10667
8688	8.688	0.00191438	1.10805
8698	8.698	0.00191768	1.10943
8708	8.708	0.00192045	1.11081
8718	8.718	0.00192229	1.1122
8728	8.728	0.00192334	1.11358
8738	8.738	0.00192526	1.11496
8748	8.748	0.00192786	1.11635
8758	8.758	0.00193039	1.11773
8768	8.768	0.00193355	1.11912
8778	8.778	0.00193677	1.1205
8788	8.788	0.0019399	1.12188
8798	8.798	0.00194198	1.12327
8808	8.808	0.00194342	1.12465
8818	8.818	0.00194384	1.12603
8828	8.828	0.0019448	1.12742
8838	8.838	0.00194683	1.12881
8848	8.848	0.00194927	1.13019
8858	8.858	0.00195135	1.13158
8868	8.868	0.0019542	1.13296
8878	8.878	0.00195747	1.13435
8888	8.888	0.00195987	1.13574
8898	8.898	0.00196253	1.13713
8908	8.908	0.0019655	1.13852
8918	8.918	0.00196877	1.1399
8928	8.928	0.00197119	1.14129
8938	8.938	0.00197155	1.14268
8948	8.948	0.00197213	1.14407
8958	8.958	0.00197216	1.14545
8968	8.968	0.00197066	1.14684
8978	8.978	0.00196719	1.14822
8988	8.988	0.00196472	1.14961
8998	8.998	0.00196287	1.15099
9008	9.008	0.00196072	1.15237
9018	9.018	0.00195765	1.15375
9028	9.028	0.0019531	1.15513
9038	9.038	0.0019481	1.15651
9048	9.048	0.00194352	1.15789
9058	9.058	0.00193846	1.15927
9068	9.068	0.00193349	1.16065
9078	9.078	0.00192867	1.16203
9088	9.088	0.00192571	1.1634
9098	9.098	0.00192319	1.16477
9108	9.108	0.00192211	1.16614
9118	9.118	0.00192216	1.16751
9128	9.128	0.00192322	1.16887
9138	9.138	0.00192497	1.17024
9148	9.148	0.00192701	1.1716
9158	9.158	0.00193009	1.17297
9168	9.168	0.00193248	1.17434
9178	9.178	0.00193363	1.17571
9188	9.188	0.00193479	1.17708
9198	9.198	0.00193601	1.17844
9208	9.208	0.00193712	1.17981
9218	9.218	0.00193766	1.18117
9228	9.228	0.00193814	1.18254
9238	9.238	0.00193779	1.1839
9248	9.248	0.00193826	1.18527
9258	9.258	0.00194015	1.18664
9268	9.268	0.00194273	1.18801
9278	9.278	0.00194451	1.18938
9288	9.288	0.00194687	1.19075
9298	9.298	0.00194885	1.19213
9308	9.308	0.00195084	1.19351
9318	9.318	0.0019531	1.19489
9328	9.328	0.00195589	1.19627
9338	9.338	0.00195912	1.19766
9348	9.348	0.00196217	1.19904
9358	9.358	0.00196568	1.20042
9368	9.368	0.00196841	1.2018
9378	9.378	0.00197112	1.20318
9388	9.388	0.00197454	1.20456
9398	9.398	0.00197837	1.20593
9408	9.408	0.00198265	1.20731
9418	9.418	0.00198717	1.20869
9428	9.428	0.00199405	1.21006
9438	9.438	0.00200065	1.21144
9448	9.448	0.00200755	1.21282
9458	9.458	0.00201493	1.2142
9468	9.468	0.00202297	1.21558
9478	9.478	0.00203046	1.21696
9488	9.488	0.00203813	1.21834
9498	9.498	0.00204467	1.21971
9508	9.508	0.00205134	1.2211
9518	9.518	0.00205855	1.22248
9528	9.528	0.00206543	1.22386
9538	9.538	0.00207379	1.22525
9548	9.548	0.00208126	1.22663
9558	9.558	0.00208934	1.22802
9568	9.568	0.00209553	1.2294
9578	9.578	0.00210152	1.23079
9588	9.588	0.00210708	1.23218
9598	9.598	0.00211175	1.23356
9608	9.608	0.00211606	1.23494
9618	9.618	0.00212114	1.23633
9628	9.628	0.00212727	1.23771
9638	9.638	0.0021328	1.23909
9648	9.648	0.00213793	1.24047
9658	9.658	0.0021434	1.24185
9668	9.668	0.00214751	1.24323
9678	9.678	0.00215043	1.24461
9688	9.688	0.00215295	1.24598
9698	9.698	0.00215479	1.24736
9708	9.708	0.00215703	1.24874
9718	9.718	0.00215977	1.25012
9728	9.728	0.00216272	1.25149
9738	9.738	0.00216601	1.25287
9748	9.748	0.00216886	1.25424
9758	9.758	0.00217106	1.25562
9768	9.768	0.00217399	1.257
9778	9.778	0.0021774	1.25838
9788	9.788	0.00217933	1.25977
9798	9.798	0.00218054	1.26115
9808	9.808	0.0021821	1.26253
9818	9.818	0.00218441	1.26391
9828	9.828	0.00218704	1.26529
9838	9.838	0.00218982	1.26667
9848	9.848	0.00219332	1.26806
9858	9.858	0.00219631	1.26944
9868	9.868	0.00219878	1.27082
9878	9.878	0.00220074	1.2722
9888	9.888	0.00220131	1.27358
9898	9.898	0.00220195	1.27496
9908	9.908	0.00220358	1.27634
9918	9.918	0.00220595	1.27773
9928	9.928	0.00220813	1.27911
9938	9.938	0.00221055	1.28049
9948	9.948	0.00221387	1.28187
9958	9.958	0.00221667	1.28326
9968	9.968	0.00221897	1.28464
9978	9.978	0.00222192	1.28603
9988	9.988	0.00222521	1.28741
9998	9.998	0.00222802	1.2888
10008	10.008	0.00222937	1.29018
10018	10.018	0.00222941	1.29157
10028	10.028	0.00222989	1.29295
10038	10.038	0.00222915	1.29434
10048	10.048	0.00222593	1.29572
10058	10.058	0.0022232	1.29711
10068	10.068	0.00222111	1.29849
10078	10.078	0.00221927	1.29987
10088	10.088	0.00221661	1.30125
10098	10.098	0.00221267	1.30263
10108	10.108	0.00220749	1.30401
10118	10.118	0.00220295	1.30539
10128	10.128	0.00219788	1.30677
10138	10.138	0.00219286	1.30815
10148	10.148	0.00218773	1.30953
10158	10.158	0.00218421	1.3109
10168	10.168	0.00218152	1.31227
10178	10.178	0.00217992	1.31364
10188	10.188	0.00217934	1.31501
10198	10.198	0.00218017	1.31637
10208	10.208	0.00218168	1.31774
10218	10.218	0.00218346	1.3191
10228	10.228	0.00218623	1.32047
10238	10.238	0.00218918	1.32184
10248	10.248	0.00219069	1.32321
10258	10.258	0.00219183	1.32458
10268	10.268	0.00219305	1.32595
10278	10.278	0.00219426	1.32731
10288	10.288	0.00219481	1.32868
10298	10.298	0.00219546	1.33004
10308	10.308	0.00219525	1.33141
10318	10.318	0.00219524	1.33278
10328	10.328	0.00219656	1.33415
10338	10.338	0.00219949	1.33552
10348	10.348	0.00220124	1.33689
10358	10.358	0.00220352	1.33826
10368	10.368	0.00220569	1.33963
10378	10.378	0.00220771	1.34102
10388	10.388	0.00220969	1.3424
10398	10.398	0.0022124	1.34378
10408	10.408	0.00221531	1.34516
10418	10.418	0.00221847	1.34655
10428	10.428	0.00222179	1.34793
10438	10.438	0.00222477	1.34931
10448	10.448	0.00222763	1.35069
10458	10.458	0.00223085	1.35206
10468	10.468	0.00223464	1.35344
10478	10.478	0.00223859	1.35481
10488	10.488	0.00224302	1.35619
10498	10.498	0.00224881	1.35757
10508	10.508	0.00225589	1.35895
10518	10.518	0.00226259	1.36033
10528	10.528	0.00226947	1.36171
10538	10.538	0.0022774	1.36309
10548	10.548	0.00228537	1.36447
10558	10.558	0.00229279	1.36585
10568	10.568	0.00229993	1.36723
10578	10.578	0.00230625	1.36861
10588	10.588	0.00231328	1.37
10598	10.598	0.00232031	1.37139
10608	10.608	0.00232817	1.37277
10618	10.618	0.00233607	1.37416
10628	10.628	0.00234397	1.37555
10638	10.638	0.00235086	1.37693
10648	10.648	0.0023568	1.37833
10658	10.658	0.00236286	1.37972
10668	10.668	0.00236772	1.38111
10678	10.678	0.00237197	1.3825
10688	10.688	0.00237675	1.38388
10698	10.698	0.00238265	1.38527
10708	10.708	0.00238839	1.38665
10718	10.718	0.00239353	1.38804
10728	10.728	0.00239875	1.38942
10738	10.738	0.00240367	1.39081
10748	10.748	0.00240693	1.39218
10758	10.758	0.00240962	1.39356
10768	10.768	0.00241177	1.39494
10778	10.778	0.00241377	1.39632
10788	10.788	0.00241647	1.3977
10798	10.798	0.00241928	1.39907
10808	10.808	0.0024223	1.40044
10818	10.818	0.00242566	1.40182
10828	10.828	0.00242773	1.4032
10838	10.838	0.00243025	1.40458
10848	10.848	0.00243378	1.40596
10858	10.858	0.00243619	1.40734
10868	10.868	0.0024378	1.40872
10878	10.878	0.00243886	1.4101
10888	10.888	0.002441	1.41148
10898	10.898	0.00244355	1.41286
10908	10.908	0.00244621	1.41424
10918	10.918	0.00244963	1.41561
10928	10.928	0.00245254	1.41699
10938	10.938	0.0024556	1.41837
10948	10.948	0.00245754	1.41975
10958	10.958	0.00245858	1.42113
10968	10.968	0.00245901	1.4225
10978	10.978	0.00246027	1.42388
10988	10.988	0.00246237	1.42526
10998	10.998	0.00246479	1.42664
11008	11.008	0.00246698	1.42802
11018	11.018	0.00247016	1.4294
11028	11.028	0.00247328	1.43078
11038	11.038	0.00247547	1.43217
11048	11.048	0.00247823	1.43355
11058	11.058	0.0024813	1.43493
11068	11.068	0.00248457	1.43631
11078	11.078	0.00248664	1.43769
11088	11.088	0.00248659	1.43907
11098	11.098	0.00248739	1.44045
11108	11.108	0.00248702	1.44183
11118	11.118	0.00248472	1.44322
11128	11.128	0.00248159	1.4446
11138	11.138	0.0024792	1.44598
11148	11.148	0.00247749	1.44736
11158	11.158	0.00247509	1.44874
11168	11.168	0.0024717	1.45012
11178	11.178	0.0024669	1.45149
11188	11.188	0.00246219	1.45287
11198	11.198	0.00245741	1.45424
11208	11.208	0.00245226	1.45562
11218	11.218	0.0024473	1.45699
11228	11.228	0.00244291	1.45836
11238	11.238	0.00244014	1.45973
11248	11.248	0.00243792	1.4611
11258	11.258	0.0024371	1.46246
11268	11.268	0.00243743	1.46382
11278	11.278	0.00243861	1.46518
11288	11.288	0.00244031	1.46654
11298	11.298	0.00244267	1.4679
11308	11.308	0.00244579	1.46927
11318	11.318	0.00244779	1.47064
11328	11.328	0.00244898	1.472
11338	11.338	0.00245017	1.47337
11348	11.348	0.00245141	1.47473
11358	11.358	0.00245224	1.47609
11368	11.368	0.0024528	1.47746
11378	11.378	0.00245299	1.47882
11388	11.388	0.00245268	1.48019
11398	11.398	0.00245353	1.48156
11408	11.408	0.00245611	1.48293
11418	11.418	0.00245822	1.4843
11428	11.428	0.00246025	1.48566
11438	11.438	0.0024627	1.48704
11448	11.448	0.00246466	1.48842
11458	11.458	0.00246667	1.4898
11468	11.468	0.00246908	1.49118
11478	11.478	0.00247187	1.49256
11488	11.488	0.00247503	1.49394
11498	11.498	0.00247822	1.49532
11508	11.508	0.00248144	1.4967
11518	11.518	0.00248429	1.49808
11528	11.528	0.00248711	1.49945
11538	11.538	0.00249058	1.50083
11548	11.548	0.0024945	1.50221
11558	11.558	0.00249881	1.50358
11568	11.568	0.00250369	1.50496
11578	11.578	0.00251096	1.50634
11588	11.588	0.00251749	1.50772
11598	11.598	0.00252434	1.5091
11608	11.608	0.00253198	1.51049
11618	11.618	0.00254007	1.51187
11628	11.628	0.00254738	1.51325
11638	11.638	0.00255502	1.51463
11648	11.648	0.0025613	1.51601
11658	11.658	0.00256829	1.5174
11668	11.668	0.00257534	1.51879
11678	11.678	0.00258252	1.52017
11688	11.688	0.00259087	1.52156
11698	11.698	0.00259837	1.52295
11708	11.708	0.00260609	1.52435
11718	11.718	0.00261201	1.52574
11728	11.728	0.00261811	1.52713
11738	11.738	0.00262335	1.52853
11748	11.748	0.00262788	1.52992
11758	11.758	0.00263235	1.5313
11768	11.768	0.00263775	1.53269
11778	11.778	0.00264391	1.53407
11788	11.788	0.00264926	1.53546
11798	11.798	0.00265436	1.53685
11808	11.808	0.00265979	1.53823
11818	11.818	0.00266352	1.53961
11828	11.828	0.00266632	1.54099
11838	11.838	0.00266876	1.54237
11848	11.848	0.00267064	1.54375
11858	11.858	0.00267311	1.54513
11868	11.868	0.00267586	1.54651
11878	11.878	0.00267885	1.54788
11888	11.888	0.00268222	1.54926
11898	11.898	0.00268457	1.55064
11908	11.908	0.00268697	1.55201
11918	11.918	0.00269016	1.55339
11928	11.928	0.0026931	1.55477
11938	11.938	0.00269502	1.55616
11948	11.948	0.00269599	1.55754
11958	11.958	0.00269776	1.55892
11968	11.968	0.00270031	1.5603
11978	11.978	0.00270275	1.56167
11988	11.988	0.00270585	1.56305
11998	11.998	0.00270921	1.56443
12008	12.008	0.00271225	1.56581
12018	12.018	0.0027144	1.56719
12028	12.028	0.00271606	1.56856
12038	12.038	0.00271649	1.56994
12048	12.048	0.00271729	1.57132
12058	12.058	0.00271919	1.5727
12068	12.068	0.00272165	1.57408
12078	12.078	0.00272369	1.57546
12088	12.088	0.00272641	1.57684
12098	12.098	0.00272979	1.57822
12108	12.108	0.00273228	1.5796
12118	12.118	0.00273488	1.58099
12128	12.128	0.00273782	1.58237
12138	12.138	0.0027411	1.58375
12148	12.148	0.00274367	1.58514
12158	12.158	0.00274436	1.58652
12168	12.168	0.0027447	1.5879
12178	12.178	0.00274488	1.58929
12188	12.188	0.00274373	1.59067
12198	12.198	0.00274028	1.59206
12208	12.208	0.00273774	1.59345
12218	12.218	0.00273577	1.59483
12228	12.228	0.00273371	1.59621
12238	12.238	0.00273089	1.59759
12248	12.248	0.0027265	1.59897
12258	12.258	0.00272138	1.60035
12268	12.268	0.00271695	1.60173
12278	12.278	0.00271188	1.60311
12288	12.288	0.00270689	1.60448
12298	12.298	0.00270203	1.60586
12308	12.308	0.00269888	1.60723
12318	12.318	0.00269639	1.6086
12328	12.328	0.0026951	1.60997
12338	12.338	0.00269492	1.61133
12348	12.348	0.00269588	1.61269
12358	12.358	0.00269755	1.61405
12368	12.368	0.00269954	1.61542
12378	12.378	0.00270257	1.61678
12388	12.388	0.00270524	1.61815
12398	12.398	0.0027065	1.61952
12408	12.408	0.00270763	1.62089
12418	12.418	0.00270884	1.62225
12428	12.428	0.00270996	1.62362
12438	12.438	0.00271052	1.62498
12448	12.448	0.00271105	1.62635
12458	12.458	0.00271075	1.62773
12468	12.468	0.00271106	1.62909
12478	12.478	0.00271271	1.63046
12488	12.488	0.00271546	1.63183
12498	12.498	0.00271727	1.6332
12508	12.508	0.00271965	1.63458
12518	12.518	0.00272176	1.63596
12528	12.528	0.00272375	1.63734
12538	12.538	0.00272588	1.63872
12548	12.548	0.00272864	1.6401
12558	12.558	0.00273175	1.64148
12568	12.568	0.00273486	1.64286
12578	12.578	0.00273831	1.64424
12588	12.588	0.00274118	1.64562
12598	12.598	0.00274391	1.647
12608	12.608	0.00274721	1.64837
12618	12.618	0.00275107	1.64975
12628	12.628	0.00275529	1.65113
12638	12.638	0.00275964	1.6525
12648	12.648	0.00276619	1.65388
12658	12.658	0.0027729	1.65527
12668	12.668	0.00277973	1.65665
12678	12.678	0.00278701	1.65803
12688	12.688	0.00279499	1.65941
12698	12.698	0.00280266	1.6608
12708	12.708	0.00281031	1.66218
12718	12.718	0.00281708	1.66356
12728	12.728	0.00282366	1.66495
12738	12.738	0.00283081	1.66634
12748	12.748	0.00283768	1.66773
12758	12.758	0.00284591	1.66912
12768	12.768	0.00285346	1.67051
12778	12.778	0.00286154	1.6719
12788	12.788	0.00286789	1.67329
12798	12.798	0.00287388	1.67468
12808	12.808	0.00287959	1.67608
12818	12.818	0.00288429	1.67747
12828	12.828	0.00288852	1.67886
12838	12.838	0.00289355	1.68025
12848	12.848	0.00289949	1.68164
12858	12.858	0.00290515	1.68303
12868	12.868	0.00291035	1.68441
12878	12.878	0.00291578	1.6858
12888	12.888	0.00292006	1.68719
12898	12.898	0.00292312	1.68857
12908	12.908	0.0029258	1.68995
12918	12.918	0.00292778	1.69133
12928	12.928	0.00292989	1.69271
12938	12.938	0.00293267	1.69409
12948	12.948	0.00293549	1.69547
12958	12.958	0.0029386	1.69684
12968	12.968	0.00294173	1.69822
12978	12.978	0.00294388	1.6996
12988	12.988	0.00294662	1.70098
12998	12.998	0.00295011	1.70236
13008	13.008	0.00295211	1.70374
13018	13.018	0.00295349	1.70512
13028	13.028	0.00295486	1.7065
13038	13.038	0.00295712	1.70788
13048	13.048	0.00295982	1.70926
13058	13.058	0.00296248	1.71064
13068	13.068	0.00296606	1.71202
13078	13.078	0.002969	1.7134
13088	13.088	0.00297173	1.71477
13098	13.098	0.0029736	1.71615
13108	13.108	0.00297433	1.71753
13118	13.118	0.00297482	1.7189
13128	13.128	0.00297639	1.72027
13138	13.138	0.0029787	1.72165
13148	13.148	0.00298094	1.72303
13158	13.158	0.00298329	1.72441
13168	13.168	0.00298661	1.72579
13178	13.178	0.00298953	1.72717
13188	13.188	0.00299173	1.72855
13198	13.198	0.00299465	1.72993
13208	13.208	0.00299783	1.73131
13218	13.218	0.00300077	1.73269
13228	13.228	0.00300243	1.73407
13238	13.238	0.00300227	1.73545
13248	13.248	0.00300299	1.73683
13258	13.258	0.00300239	1.73822
13268	13.268	0.00299949	1.7396
13278	13.278	0.00299661	1.74099
13288	13.288	0.00299435	1.74238
13298	13.298	0.00299256	1.74376
13308	13.308	0.00298988	1.74514
13318	13.318	0.00298614	1.74652
13328	13.328	0.00298107	1.7479
13338	13.338	0.00297653	1.74927
13348	13.348	0.00297151	1.75066
13358	13.358	0.00296644	1.75204
13368	13.368	0.00296141	1.75341
13378	13.378	0.00295768	1.75479
13388	13.388	0.00295504	1.75616
13398	13.398	0.00295319	1.75753
13408	13.408	0.00295254	1.7589
13418	13.418	0.00295336	1.76027
13428	13.428	0.0029548	1.76163
13438	13.438	0.00295643	1.763
13448	13.448	0.00295915	1.76437
13458	13.458	0.0029622	1.76574
13468	13.468	0.00296375	1.76711
13478	13.478	0.00296494	1.76848
13488	13.488	0.00296612	1.76985
13498	13.498	0.00296741	1.77122
13508	13.508	0.002968	1.77259
13518	13.518	0.00296871	1.77396
13528	13.528	0.00296859	1.77533
13538	13.538	0.00296856	1.77671
13548	13.548	0.00296963	1.77808
13558	13.558	0.00297254	1.77945
13568	13.568	0.00297425	1.78083
13578	13.578	0.00297639	1.7822
13588	13.588	0.00297862	1.78358
13598	13.598	0.00298067	1.78497
13608	13.608	0.00298259	1.78635
13618	13.618	0.00298519	1.78773
13628	13.628	0.00298812	1.78912
13638	13.638	0.00299136	1.7905
13648	13.648	0.00299463	1.79189
13658	13.658	0.00299765	1.79327
13668	13.668	0.00300055	1.79466
13678	13.678	0.00300355	1.79604
13688	13.688	0.00300731	1.79741
13698	13.698	0.00301121	1.79879
13708	13.708	0.00301558	1.80017
13718	13.718	0.0030211	1.80155
13728	13.728	0.00302833	1.80293
13738	13.738	0.00303491	1.80431
13748	13.748	0.00304169	1.8057
13758	13.758	0.00304962	1.80708
13768	13.768	0.00305759	1.80846
13778	13.778	0.003065	1.80984
13788	13.788	0.00307231	1.81123
13798	13.798	0.00307861	1.81261
13808	13.808	0.00308563	1.814
13818	13.818	0.00309275	1.81539
13828	13.828	0.00310039	1.81677
13838	13.838	0.00310838	1.81817
13848	13.848	0.00311613	1.81955
13858	13.858	0.00312334	1.82094
13868	13.868	0.00312921	1.82233
13878	13.878	0.0031353	1.82373
13888	13.888	0.0031402	1.82512
13898	13.898	0.00314462	1.82652
13908	13.908	0.0031493	1.82791
13918	13.918	0.00315504	1.8293
13928	13.928	0.00316088	1.83069
13938	13.938	0.0031661	1.83208
13948	13.948	0.00317125	1.83347
13958	13.958	0.00317638	1.83486
13968	13.968	0.00317981	1.83625
13978	13.978	0.00318248	1.83763
13988	13.988	0.00318472	1.83901
13998	13.998	0.00318662	1.8404
14008	14.008	0.00318925	1.84178
14018	14.018	0.00319201	1.84316
14028	14.028	0.00319515	1.84454
14038	14.038	0.00319852	1.84592
14048	14.048	0.00320067	1.8473
14058	14.058	0.00320315	1.84868
14068	14.068	0.00320662	1.85007
14078	14.078	0.00320916	1.85145
14088	14.088	0.00321091	1.85284
14098	14.098	0.003212	1.85422
14108	14.108	0.00321402	1.85561
14118	14.118	0.00321657	1.85699
14128	14.128	0.00321913	1.85837
14138	14.138	0.00322239	1.85976
14148	14.148	0.00322547	1.86114
14158	14.158	0.00322862	1.86252
14168	14.168	0.00323057	1.8639
14178	14.178	0.00323184	1.86529
14188	14.188	0.00323227	1.86666
14198	14.198	0.00323335	1.86804
14208	14.208	0.00323541	1.86942
14218	14.218	0.00323783	1.8708
14228	14.228	0.00324	1.87218
14238	14.238	0.00324303	1.87357
14248	14.248	0.00324624	1.87495
14258	14.258	0.00324854	1.87633
14268	14.268	0.00325124	1.87772
14278	14.278	0.00325427	1.8791
14288	14.288	0.00325756	1.88048
14298	14.298	0.00325984	1.88186
14308	14.308	0.00326003	1.88324
14318	14.318	0.00326066	1.88463
14328	14.328	0.00326043	1.88601
14338	14.338	0.00325854	1.8874
14348	14.348	0.0032552	1.88879
14358	14.358	0.00325278	1.89018
14368	14.368	0.00325106	1.89156
14378	14.378	0.00324879	1.89294
14388	14.388	0.00324556	1.89432
14398	14.398	0.00324087	1.8957
14408	14.408	0.0032359	1.89708
14418	14.418	0.00323119	1.89846
14428	14.428	0.0032261	1.89984
14438	14.438	0.00322108	1.90121
14448	14.448	0.00321647	1.90258
14458	14.458	0.00321355	1.90395
14468	14.468	0.00321117	1.90532
14478	14.478	0.00321027	1.90669
14488	14.488	0.00321043	1.90805
14498	14.498	0.00321149	1.90941
14508	14.508	0.00321322	1.91078
14518	14.518	0.00321547	1.91214
14528	14.528	0.00321859	1.91351
14538	14.538	0.00322074	1.91488
14548	14.548	0.0032219	1.91626
14558	14.558	0.00322309	1.91763
14568	14.568	0.00322433	1.919
14578	14.578	0.00322528	1.92037
14588	14.588	0.00322585	1.92174
14598	14.598	0.00322616	1.92312
14608	14.608	0.00322585	1.92449
14618	14.618	0.00322649	1.92587
14628	14.628	0.00322875	1.92724
14638	14.638	0.00323112	1.92862
14648	14.648	0.00323302	1.92999
14658	14.658	0.00323543	1.93137
14668	14.668	0.00323738	1.93275
14678	14.678	0.00323939	1.93414
14688	14.688	0.00324179	1.93552
14698	14.698	0.00324451	1.9369
14708	14.708	0.00324769	1.93829
14718	14.718	0.00325077	1.93967
14728	14.728	0.00325418	1.94106
14738	14.738	0.00325701	1.94244
14748	14.748	0.00325979	1.94382
14758	14.758	0.00326326	1.94519
14768	14.768	0.00326713	1.94657
14778	14.778	0.00327147	1.94794
14788	14.788	0.00327611	1.94932
14798	14.798	0.00328326	1.95069
14808	14.808	0.00328973	1.95207
14818	14.818	0.00329668	1.95345
14828	14.828	0.00330426	1.95483
14838	14.838	0.00331228	1.9562
14848	14.848	0.00331966	1.95758
14858	14.858	0.00332738	1.95896
14868	14.868	0.00333376	1.96034
14878	14.878	0.0033405	1.96172
14888	14.888	0.0033477	1.96311
14898	14.898	0.00335465	1.96449
14908	14.908	0.00336309	1.96587
14918	14.918	0.0033706	1.96726
14928	14.928	0.00337851	1.96864
14938	14.938	0.00338452	1.97003
14948	14.948	0.00339056	1.97141
14958	14.958	0.00339604	1.9728
14968	14.968	0.00340063	1.97419
14978	14.978	0.00340493	1.97558
14988	14.988	0.0034102	1.97697
14998	14.998	0.00341642	1.97835
15008	15.008	0.00342184	1.97974
15018	15.018	0.00342697	1.98112
15028	15.028	0.00343242	1.98251
15038	15.038	0.00343629	1.98389
15048	15.048	0.00343914	1.98526
15058	15.058	0.00344162	1.98664
15068	15.068	0.00344343	1.98802
15078	15.078	0.00344578	1.9894
15088	15.088	0.00344852	1.99077
15098	15.098	0.0034515	1.99215
15108	15.108	0.00345483	1.99352
15118	15.118	0.00345747	1.9949
15128	15.128	0.00345969	1.99627
15138	15.138	0.00346284	1.99765
15148	15.148	0.00346594	1.99903
15158	15.158	0.0034679	2.00041
15168	15.168	0.00346892	2.00179
15178	15.178	0.00347053	2.00317
15188	15.188	0.003473	2.00455
15198	15.198	0.00347556	2.00593
15208	15.208	0.00347852	2.0073
15218	15.218	0.00348197	2.00868
15228	15.228	0.00348499	2.01006
15238	15.238	0.00348726	2.01143
15248	15.248	0.00348914	2.01281
15258	15.258	0.00348958	2.01418
15268	15.268	0.00349028	2.01555
15278	15.278	0.00349204	2.01693
15288	15.288	0.00349442	2.0183
15298	15.298	0.00349654	2.01968
15308	15.308	0.00349908	2.02105
15318	15.318	0.00350248	2.02243
15328	15.328	0.00350511	2.02381
15338	15.338	0.00350759	2.02519
15348	15.348	0.00351059	2.02657
15358	15.358	0.00351389	2.02795
15368	15.368	0.00351649	2.02933
15378	15.378	0.00351753	2.03071
15388	15.388	0.00351773	2.03208
15398	15.398	0.00351806	2.03347
15408	15.408	0.00351716	2.03485
15418	15.418	0.00351372	2.03624
15428	15.428	0.0035111	2.03763
15438	15.438	0.00350909	2.03902
15448	15.448	0.00350717	2.0404
15458	15.458	0.00350445	2.04178
15468	15.468	0.00350032	2.04316
15478	15.478	0.00349518	2.04454
15488	15.488	0.00349074	2.04592
15498	15.498	0.00348564	2.0473
15508	15.508	0.00348068	2.04868
15518	15.518	0.00347565	2.05005
15528	15.528	0.00347233	2.05142
15538	15.538	0.00346976	2.05278
15548	15.548	0.00346836	2.05415
15558	15.558	0.00346789	2.05551
15568	15.568	0.00346875	2.05687
15578	15.578	0.00347034	2.05823
15588	15.588	0.00347221	2.05959
15598	15.598	0.0034751	2.06096
15608	15.608	0.00347791	2.06233
15618	15.618	0.00347935	2.0637
15628	15.628	0.00348043	2.06507
15638	15.638	0.00348165	2.06645
15648	15.648	0.00348283	2.06782
15658	15.658	0.00348334	2.06919
15668	15.668	0.00348393	2.07057
15678	15.678	0.00348369	2.07194
15688	15.688	0.00348379	2.07332
15698	15.698	0.00348529	2.07469
15708	15.708	0.00348823	2.07607
15718	15.718	0.00349	2.07744
15728	15.728	0.00349245	2.07882
15738	15.738	0.00349453	2.0802
15748	15.748	0.00349652	2.08159
15758	15.758	0.0034986	2.08297
15768	15.768	0.00350136	2.08436
15778	15.778	0.00350437	2.08574
15788	15.788	0.00350742	2.08712
15798	15.798	0.00351074	2.08851
15808	15.808	0.00351368	2.08989
15818	15.818	0.00351641	2.09127
15828	15.828	0.00351963	2.09265
15838	15.838	0.0035235	2.09402
15848	15.848	0.00352751	2.0954
15858	15.858	0.0035319	2.09677
15868	15.868	0.00353805	2.09815
15878	15.878	0.00354501	2.09953
15888	15.888	0.00355176	2.10091
15898	15.898	0.00355882	2.10229
15908	15.908	0.00356674	2.10367
15918	15.918	0.00357456	2.10505
15928	15.928	0.00358212	2.10642
15938	15.938	0.00358908	2.1078
15948	15.948	0.00359553	2.10919
15958	15.958	0.00360262	2.11057
15968	15.968	0.00360947	2.11196
15978	15.978	0.00361762	2.11334
15988	15.988	0.00362531	2.11473
15998	15.998	0.00363332	2.11611
16008	16.008	0.00363995	2.1175
16018	16.018	0.00364587	2.11889
16028	16.028	0.00365177	2.12028
16038	16.038	0.00365656	2.12167
16048	16.048	0.00366081	2.12306
16058	16.058	0.00366577	2.12444
16068	16.068	0.0036717	2.12583
16078	16.078	0.00367744	2.12722
16088	16.088	0.00368264	2.1286
16098	16.098	0.00368794	2.12999
16108	16.108	0.00369249	2.13137
16118	16.118	0.00369566	2.13275
16128	16.128	0.00369839	2.13413
16138	16.138	0.00370043	2.13551
16148	16.148	0.00370248	2.13689
16158	16.158	0.00370528	2.13827
16168	16.168	0.00370806	2.13965
16178	16.178	0.00371106	2.14103
16188	16.188	0.00371436	2.14241
16198	16.198	0.00371652	2.14378
16208	16.208	0.00371917	2.14516
16218	16.218	0.00372268	2.14654
16228	16.228	0.00372489	2.14793
16238	16.238	0.00372631	2.14931
16248	16.248	0.00372749	2.15069
16258	16.258	0.00372977	2.15207
16268	16.268	0.00373233	2.15345
16278	16.278	0.00373491	2.15483
16288	16.288	0.00373848	2.15622
16298	16.298	0.00374138	2.1576
16308	16.308	0.0037443	2.15897
16318	16.318	0.00374622	2.16035
16328	16.328	0.00374708	2.16173
16338	16.338	0.00374755	2.1631
16348	16.348	0.00374897	2.16448
16358	16.358	0.00375117	2.16586
16368	16.368	0.00375354	2.16724
16378	16.378	0.00375577	2.16863
16388	16.388	0.00375905	2.17001
16398	16.398	0.00376206	2.17139
16408	16.408	0.00376422	2.17278
16418	16.418	0.00376699	2.17416
16428	16.428	0.00377016	2.17555
16438	16.438	0.00377325	2.17693
16448	16.448	0.00377516	2.17832
16458	16.458	0.00377491	2.17971
16468	16.468	0.00377573	2.1811
16478	16.478	0.00377522	2.18249
16488	16.488	0.00377269	2.18389
16498	16.498	0.00376968	2.18528
16508	16.508	0.00376736	2.18668
16518	16.518	0.00376556	2.18807
16528	16.528	0.00376305	2.18946
16538	16.538	0.00375946	2.19084
16548	16.548	0.00375455	2.19223
16558	16.558	0.00374993	2.19361
16568	16.568	0.00374511	2.195
16578	16.578	0.00373989	2.19638
16588	16.588	0.0037349	2.19776
16598	16.598	0.00373097	2.19914
16608	16.608	0.00372826	2.20051
16618	16.618	0.00372621	2.20188
16628	16.628	0.00372549	2.20324
16638	16.638	0.00372615	2.20461
16648	16.648	0.00372749	2.20597
16658	16.658	0.00372916	2.20733
16668	16.668	0.00373179	2.2087
16678	16.678	0.0037349	2.21007
16688	16.688	0.0037366	2.21145
16698	16.698	0.00373779	2.21282
16708	16.708	0.00373897	2.21419
16718	16.718	0.00374016	2.21556
16728	16.728	0.00374094	2.21693
16738	16.738	0.00374162	2.21831
16748	16.748	0.00374163	2.21968
16758	16.758	0.00374149	2.22106
16768	16.768	0.00374249	2.22243
16778	16.778	0.00374525	2.22381
16788	16.788	0.00374707	2.22519
16798	16.798	0.00374919	2.22657
16808	16.808	0.00375154	2.22795
16818	16.818	0.0037536	2.22934
16828	16.828	0.00375554	2.23072
16838	16.838	0.00375801	2.23211
16848	16.848	0.00376089	2.23349
16858	16.858	0.00376408	2.23488
16868	16.868	0.00376734	2.23626
16878	16.878	0.00377047	2.23765
16888	16.888	0.00377337	2.23903
16898	16.898	0.00377628	2.2404
16908	16.908	0.0037799	2.24177
16918	16.918	0.00378382	2.24315
16928	16.928	0.00378815	2.24452
16938	16.938	0.00379333	2.2459
16948	16.948	0.00380056	2.24727
16958	16.958	0.00380711	2.24865
16968	16.968	0.00381392	2.25003
16978	16.978	0.00382174	2.25141
16988	16.988	0.00382985	2.25279
16998	16.998	0.00383719	2.25416
17008	17.008	0.0038447	2.25554
17018	17.018	0.00385099	2.25692
17028	17.028	0.00385801	2.2583
17038	17.038	0.0038651	2.25969
17048	17.048	0.00387247	2.26108
17058	17.058	0.00388068	2.26246
17068	17.068	0.00388825	2.26384
17078	17.078	0.0038957	2.26523
17088	17.088	0.00390153	2.26661
17098	17.098	0.00390761	2.268
17108	17.108	0.00391264	2.26939
17118	17.118	0.00391703	2.27078
17128	17.128	0.00392163	2.27217
17138	17.138	0.00392717	2.27355
17148	17.148	0.00393308	2.27494
17158	17.158	0.00393839	2.27632
17168	17.168	0.00394355	2.27771
17178	17.178	0.00394886	2.27909
17188	17.188	0.00395239	2.28047
17198	17.198	0.00395517	2.28185
17208	17.208	0.00395751	2.28323
17218	17.218	0.00395941	2.28462
17228	17.228	0.003962	2.286
17238	17.238	0.0039647	2.28738
17248	17.248	0.00396774	2.28876
17258	17.258	0.00397115	2.29014
17268	17.268	0.00397343	2.29152
17278	17.278	0.0039758	2.2929
17288	17.288	0.00397911	2.29428
17298	17.298	0.00398185	2.29567
17308	17.308	0.00398371	2.29705
17318	17.318	0.00398477	2.29843
17328	17.328	0.00398668	2.29981
17338	17.338	0.0039893	2.30119
17348	17.348	0.00399185	2.30258
17358	17.358	0.00399504	2.30395
17368	17.368	0.00399825	2.30534
17378	17.378	0.00400137	2.30671
17388	17.388	0.00400342	2.30809
17398	17.398	0.00400487	2.30947
17408	17.408	0.0040053	2.31084
17418	17.418	0.00400627	2.31222
17428	17.428	0.00400828	2.3136
17438	17.438	0.00401074	2.31498
17448	17.448	0.00401283	2.31636
17458	17.458	0.00401571	2.31774
17468	17.468	0.00401899	2.31913
17478	17.478	0.00402141	2.32051
17488	17.488	0.00402407	2.3219
17498	17.498	0.00402704	2.32328
17508	17.508	0.00403034	2.32466
17518	17.518	0.00403278	2.32605
17528	17.528	0.00403313	2.32744
17538	17.538	0.00403369	2.32883
17548	17.548	0.00403371	2.33022
17558	17.558	0.00403213	2.33162
17568	17.568	0.00402867	2.33302
17578	17.578	0.0040262	2.33441
17588	17.588	0.00402434	2.33581
17598	17.598	0.00402216	2.3372
17608	17.608	0.00401912	2.33859
17618	17.618	0.00401455	2.33998
17628	17.628	0.00400951	2.34137
17638	17.638	0.00400492	2.34275
17648	17.648	0.00399988	2.34414
17658	17.658	0.00399488	2.34553
17668	17.668	0.00399013	2.34691
17678	17.678	0.00398724	2.34828
17688	17.688	0.00398472	2.34966
17698	17.698	0.00398361	2.35103
17708	17.708	0.00398367	2.35239
17718	17.718	0.00398473	2.35376
17728	17.728	0.00398648	2.35512
17738	17.738	0.00398856	2.35649
17748	17.748	0.00399164	2.35787
17758	17.758	0.00399406	2.35924
17768	17.768	0.00399519	2.36062
17778	17.778	0.00399634	2.36199
17788	17.788	0.00399756	2.36337
17798	17.798	0.00399867	2.36474
17808	17.808	0.00399916	2.36611
17818	17.818	0.00399965	2.36749
17828	17.828	0.00399934	2.36887
17838	17.838	0.00399981	2.37024
17848	17.848	0.00400171	2.37162
17858	17.858	0.00400429	2.373
17868	17.868	0.0040061	2.37437
17878	17.878	0.00400847	2.37576
17888	17.888	0.00401049	2.37714
17898	17.898	0.0040125	2.37853
17908	17.908	0.00401479	2.37992
17918	17.918	0.00401759	2.3813
17928	17.928	0.00402079	2.38269
17938	17.938	0.00402381	2.38408
17948	17.948	0.00402732	2.38546
17958	17.958	0.00403006	2.38685
17968	17.968	0.0040328	2.38823
17978	17.978	0.00403624	2.3896
17988	17.988	0.0040401	2.39098
17998	17.998	0.00404433	2.39236
18008	18.008	0.00404883	2.39373
18018	18.018	0.00405575	2.39511
18028	18.028	0.00406232	2.39649
18038	18.038	0.00406922	2.39787
18048	18.048	0.00407658	2.39925
18058	18.058	0.00408468	2.40063
18068	18.068	0.00409218	2.40201
18078	18.078	0.00409984	2.40339
18088	18.088	0.00410639	2.40476
18098	18.098	0.00411304	2.40614
18108	18.108	0.00412023	2.40753
18118	18.118	0.0041271	2.40891
18128	18.128	0.00413549	2.4103
18138	18.138	0.00414298	2.41168
18148	18.148	0.00415104	2.41306
18158	18.158	0.00415723	2.41445
18168	18.168	0.00416318	2.41583
18178	18.178	0.00416875	2.41723
18188	18.188	0.0041734	2.41862
18198	18.198	0.00417772	2.42
18208	18.208	0.00418281	2.42139
18218	18.218	0.00418893	2.42278
18228	18.228	0.00419443	2.42416
18238	18.238	0.00419951	2.42555
18248	18.248	0.004205	2.42694
18258	18.258	0.00420909	2.42832
18268	18.268	0.00421199	2.4297
18278	18.278	0.00421456	2.43108
18288	18.288	0.00421643	2.43246
18298	18.298	0.00421868	2.43385
18308	18.308	0.00422138	2.43523
18318	18.318	0.00422433	2.43662
18328	18.328	0.00422761	2.438
18338	18.338	0.00423046	2.43938
18348	18.348	0.0042327	2.44076
18358	18.358	0.00423564	2.44214
18368	18.368	0.00423905	2.44353
18378	18.378	0.00424096	2.44492
18388	18.388	0.00424215	2.4463
18398	18.398	0.00424371	2.44768
18408	18.408	0.00424603	2.44906
18418	18.418	0.00424864	2.45044
18428	18.428	0.00425143	2.45183
18438	18.438	0.00425492	2.45321
18448	18.448	0.00425791	2.45459
18458	18.458	0.00426037	2.45597
18468	18.468	0.00426234	2.45735
18478	18.478	0.00426285	2.45873
18488	18.488	0.00426347	2.46011
18498	18.498	0.00426508	2.46149
18508	18.508	0.00426748	2.46287
18518	18.518	0.00426961	2.46426
18528	18.528	0.00427204	2.46564
18538	18.538	0.00427534	2.46703
18548	18.548	0.00427814	2.46842
18558	18.558	0.00428045	2.46981
18568	18.568	0.00428337	2.47119
18578	18.578	0.00428669	2.47258
18588	18.588	0.00428946	2.47397
18598	18.598	0.00429078	2.47536
18608	18.608	0.00429087	2.47675
18618	18.618	0.00429134	2.47814
18628	18.628	0.00429061	2.47954
18638	18.638	0.00428743	2.48093
18648	18.648	0.00428471	2.48233
18658	18.658	0.00428265	2.48373
18668	18.668	0.00428081	2.48512
18678	18.678	0.00427811	2.48651
18688	18.688	0.00427416	2.4879
18698	18.698	0.00426901	2.48929
18708	18.708	0.00426445	2.49068
18718	18.718	0.00425938	2.49207
18728	18.728	0.00425433	2.49346
18738	18.738	0.00424922	2.49484
18748	18.748	0.00424571	2.49622
18758	18.758	0.00424305	2.49759
18768	18.768	0.00424145	2.49896
18778	18.778	0.00424083	2.50033
18788	18.788	0.00424164	2.5017
18798	18.798	0.00424312	2.50306
18808	18.808	0.00424492	2.50443
18818	18.818	0.00424771	2.5058
18828	18.828	0.00425065	2.50718
18838	18.838	0.00425216	2.50856
18848	18.848	0.00425332	2.50993
18858	18.858	0.00425452	2.51131
18868	18.868	0.00425574	2.51268
18878	18.878	0.00425629	2.51406
18888	18.888	0.00425691	2.51544
18898	18.898	0.00425665	2.51681
18908	18.908	0.00425662	2.51819
18918	18.918	0.004258	2.51957
18928	18.928	0.0042609	2.52095
18938	18.938	0.00426265	2.52233
18948	18.948	0.00426497	2.52371
18958	18.958	0.00426712	2.5251
18968	18.968	0.00426914	2.52649
18978	18.978	0.00427112	2.52788
18988	18.988	0.00427386	2.52927
18998	18.998	0.00427679	2.53066
19008	19.008	0.00427993	2.53205
19018	19.018	0.00428323	2.53343
19028	19.028	0.00428623	2.53482
19038	19.038	0.00428909	2.53621
19048	19.048	0.00429231	2.53759
19058	19.058	0.0042961	2.53897
19068	19.068	0.00430007	2.54035
19078	19.078	0.00430452	2.54173
19088	19.088	0.00431032	2.54311
19098	19.098	0.00431739	2.54449
19108	19.108	0.00432408	2.54588
19118	19.118	0.00433099	2.54726
19128	19.128	0.00433894	2.54864
19138	19.138	0.00434691	2.55003
19148	19.148	0.00435434	2.5514
19158	19.158	0.00436146	2.55278
19168	19.168	0.00436775	2.55417
19178	19.178	0.00437477	2.55556
19188	19.188	0.00438179	2.55695
19198	19.198	0.00438968	2.55833
19208	19.208	0.00439754	2.55972
19218	19.218	0.00440543	2.56111
19228	19.228	0.00441236	2.5625
19238	19.238	0.00441826	2.56389
19248	19.248	0.00442433	2.56529
19258	19.258	0.00442922	2.56668
19268	19.268	0.00443346	2.56808
19278	19.278	0.00443829	2.56947
19288	19.288	0.00444421	2.57086
19298	19.298	0.00444995	2.57225
19308	19.308	0.00445514	2.57365
19318	19.318	0.00446035	2.57504
19328	19.328	0.00446526	2.57642
19338	19.338	0.00446852	2.57781
19348	19.348	0.00447122	2.57919
19358	19.358	0.00447335	2.58058
19368	19.368	0.00447532	2.58196
19378	19.378	0.00447798	2.58335
19388	19.388	0.00448082	2.58474
19398	19.398	0.00448382	2.58613
19408	19.408	0.00448718	2.58751
19418	19.418	0.00448929	2.5889
19428	19.428	0.00449184	2.59028
19438	19.438	0.00449535	2.59167
19448	19.448	0.00449772	2.59306
19458	19.458	0.00449931	2.59445
19468	19.468	0.00450036	2.59583
19478	19.478	0.00450252	2.59722
19488	19.488	0.00450504	2.5986
19498	19.498	0.00450766	2.59998
19508	19.508	0.00451109	2.60137
19518	19.518	0.00451401	2.60275
19528	19.528	0.00451702	2.60413
19538	19.538	0.00451895	2.60552
19548	19.548	0.00452003	2.6069
19558	19.558	0.00452045	2.60828
19568	19.568	0.00452171	2.60966
19578	19.578	0.00452382	2.61104
19588	19.588	0.00452627	2.61243
19598	19.598	0.00452846	2.61382
19608	19.608	0.00453164	2.6152
19618	19.618	0.00453475	2.61659
19628	19.628	0.00453698	2.61798
19638	19.638	0.00453973	2.61937
19648	19.648	0.00454278	2.62075
19658	19.658	0.00454606	2.62214
19668	19.668	0.00454811	2.62354
19678	19.678	0.00454805	2.62493
19688	19.688	0.00454884	2.62632
19698	19.698	0.00454847	2.62772
19708	19.708	0.00454621	2.62912
19718	19.718	0.00454311	2.63051
19728	19.728	0.00454074	2.63191
19738	19.738	0.00453901	2.63331
19748	19.748	0.00453659	2.6347
19758	19.758	0.00453317	2.63609
19768	19.768	0.00452835	2.63748
19778	19.778	0.00452364	2.63886
19788	19.788	0.00451888	2.64025
19798	19.798	0.00451371	2.64164
19808	19.808	0.00450871	2.64302
19818	19.818	0.00450438	2.6444
19828	19.828	0.00450164	2.64577
19838	19.838	0.00449944	2.64714
19848	19.848	0.00449864	2.64851
19858	19.858	0.00449898	2.64987
19868	19.868	0.00450015	2.65124
19878	19.878	0.00450184	2.6526
19888	19.888	0.00450425	2.65397
19898	19.898	0.00450738	2.65534
19908	19.908	0.00450936	2.65672
19918	19.918	0.00451052	2.65809
19928	19.928	0.0045117	2.65947
19938	19.938	0.00451294	2.66084
19948	19.948	0.00451378	2.66222
19958	19.958	0.00451439	2.66359
19968	19.968	0.00451459	2.66497
19978	19.978	0.00451432	2.66634
19988	19.988	0.00451517	2.66772
19998	19.998	0.00451775	2.6691
20008	20.008	0.00451987	2.67047
20018	20.018	0.0045219	2.67185
20028	20.028	0.00452439	2.67324
20038	20.038	0.00452638	2.67462
20048	20.048	0.00452833	2.67601
20058	20.058	0.00453072	2.67741
20068	20.068	0.00453351	2.6788
20078	20.078	0.00453666	2.68019
20088	20.088	0.00453983	2.68158
20098	20.098	0.00454304	2.68298
20108	20.108	0.00454591	2.68437
20118	20.118	0.00454872	2.68575
20128	20.128	0.00455223	2.68714
20138	20.138	0.00455615	2.68852
20148	20.148	0.00456048	2.68991
20158	20.158	0.00456537	2.69129
20168	20.168	0.00457262	2.69268
20178	20.178	0.00457917	2.69406
20188	20.188	0.00458603	2.69545
20198	20.198	0.00459371	2.69684
20208	20.208	0.00460182	2.69822
20218	20.218	0.00460911	2.69961
20228	20.228	0.00461677	2.70099
20238	20.238	0.00462312	2.70237
20248	20.248	0.00463014	2.70376
20258	20.258	0.00463717	2.70515
20268	20.268	0.0046443	2.70655
20278	20.278	0.00465263	2.70794
20288	20.288	0.00466013	2.70933
20298	20.298	0.00466783	2.71072
20308	20.308	0.00467373	2.71212
20318	20.318	0.00467984	2.71351
20328	20.328	0.00468506	2.71491
20338	20.338	0.00468955	2.71631
20348	20.348	0.00469405	2.7177
20358	20.358	0.00469945	2.7191
20368	20.368	0.00470555	2.72049
20378	20.378	0.00471092	2.72188
20388	20.388	0.00471601	2.72327
20398	20.398	0.0047214	2.72466
20408	20.408	0.00472511	2.72604
20418	20.418	0.00472791	2.72743
20428	20.428	0.00473034	2.72881
20438	20.438	0.00473223	2.7302
20448	20.448	0.0047347	2.73159
20458	20.458	0.00473744	2.73298
20468	20.468	0.00474044	2.73436
20478	20.478	0.00474381	2.73575
20488	20.488	0.00474616	2.73713
20498	20.498	0.00474854	2.73851
20508	20.508	0.00475175	2.7399
20518	20.518	0.00475472	2.74128
20528	20.528	0.00475662	2.74266
20538	20.538	0.00475758	2.74405
20548	20.548	0.00475937	2.74543
20558	20.558	0.00476195	2.7468
20568	20.568	0.00476437	2.74818
20578	20.578	0.00476748	2.74956
20588	20.588	0.0047708	2.75094
20598	20.598	0.00477385	2.75233
20608	20.608	0.00477603	2.7537
20618	20.618	0.00477765	2.75508
20628	20.628	0.00477806	2.75646
20638	20.638	0.00477892	2.75784
20648	20.648	0.00478084	2.75922
20658	20.658	0.0047833	2.7606
20668	20.668	0.00478531	2.76199
20678	20.678	0.00478802	2.76337
20688	20.688	0.00479138	2.76476
20698	20.698	0.00479387	2.76614
20708	20.708	0.00479647	2.76753
20718	20.718	0.00479938	2.76892
20728	20.728	0.00480264	2.7703
20738	20.738	0.00480521	2.7717
20748	20.748	0.00480586	2.77309
20758	20.758	0.00480619	2.77448
20768	20.768	0.00480635	2.77587
20778	20.778	0.00480516	2.77727
20788	20.788	0.00480172	2.77866
20798	20.798	0.00479917	2.78006
20808	20.808	0.00479721	2.78146
20818	20.818	0.00479513	2.78285
20828	20.828	0.00479232	2.78424
20838	20.838	0.00478793	2.78564
20848	20.848	0.00478278	2.78703
20858	20.858	0.00477836	2.78841
20868	20.868	0.0047733	2.78981
20878	20.878	0.00476832	2.79119
20888	20.888	0.00476348	2.79257
20898	20.898	0.00476037	2.79395
20908	20.908	0.00475783	2.79532
20918	20.918	0.00475656	2.79669
20928	20.928	0.00475645	2.79806
20938	20.938	0.00475744	2.79942
20948	20.948	0.00475916	2.80079
20958	20.958	0.00476112	2.80216
20968	20.968	0.00476413	2.80354
20978	20.978	0.00476676	2.80491
20988	20.988	0.00476801	2.80629
20998	20.998	0.00476916	2.80766
21008	21.008	0.00477037	2.80904
21018	21.018	0.00477153	2.81041
21028	21.028	0.00477209	2.81179
21038	21.038	0.00477264	2.81317
21048	21.048	0.00477232	2.81454
21058	21.058	0.00477267	2.81592
21068	21.068	0.00477432	2.81729
21078	21.078	0.00477706	2.81867
21088	21.088	0.00477889	2.82004
21098	21.098	0.00478129	2.82142
21108	21.108	0.00478339	2.82281
21118	21.118	0.00478538	2.8242
21128	21.128	0.00478753	2.82559
21138	21.138	0.00479031	2.82698
21148	21.148	0.00479344	2.82837
21158	21.158	0.00479655	2.82977
21168	21.168	0.00479998	2.83116
21178	21.178	0.00480279	2.83255
21188	21.188	0.00480551	2.83394
21198	21.198	0.00480882	2.83532
21208	21.208	0.00481268	2.83671
21218	21.218	0.00481691	2.83809
21228	21.228	0.00482128	2.83947
21238	21.238	0.00482788	2.84086
21248	21.248	0.00483459	2.84225
21258	21.258	0.00484142	2.84363
21268	21.268	0.00484869	2.84502
21278	21.278	0.00485668	2.8464
21288	21.288	0.0048643	2.84778
21298	21.298	0.00487196	2.84917
21308	21.308	0.00487864	2.85055
21318	21.318	0.00488525	2.85193
21328	21.328	0.00489238	2.85332
21338	21.338	0.00489926	2.85471
21348	21.348	0.00490751	2.8561
21358	21.358	0.00491507	2.85749
21368	21.368	0.00492313	2.85888
21378	21.378	0.00492946	2.86027
21388	21.388	0.00493542	2.86166
21398	21.398	0.00494112	2.86306
21408	21.408	0.00494583	2.86445
21418	21.418	0.00495007	2.86585
21428	21.428	0.00495507	2.86724
21438	21.438	0.004961	2.86863
21448	21.448	0.00496667	2.87001
21458	21.458	0.00497188	2.8714
21468	21.468	0.00497729	2.87279
21478	21.478	0.00498159	2.87417
21488	21.488	0.00498465	2.87556
21498	21.498	0.00498729	2.87694
21508	21.508	0.00498928	2.87833
21518	21.518	0.00499135	2.87972
21528	21.528	0.00499412	2.88111
21538	21.538	0.00499693	2.8825
21548	21.548	0.00500002	2.88388
21558	21.558	0.00500314	2.88527
21568	21.568	0.00500528	2.88666
21578	21.578	0.00500807	2.88804
21588	21.588	0.00501159	2.88943
21598	21.598	0.00501358	2.89082
21608	21.608	0.00501492	2.8922
21618	21.618	0.0050163	2.89359
21628	21.628	0.00501853	2.89497
21638	21.638	0.00502126	2.89635
21648	21.648	0.00502393	2.89773
21658	21.658	0.00502755	2.89911
21668	21.668	0.00503046	2.90049
21678	21.678	0.00503313	2.90187
21688	21.688	0.00503505	2.90325
21698	21.698	0.00503577	2.90463
21708	21.708	0.00503631	2.906
21718	21.718	0.00503791	2.90738
21728	21.728	0.00504021	2.90876
21738	21.738	0.00504244	2.91014
21748	21.748	0.0050448	2.91153
21758	21.758	0.00504812	2.91291
21768	21.768	0.00505102	2.9143
21778	21.778	0.00505325	2.91569
21788	21.788	0.00505618	2.91707
21798	21.798	0.00505938	2.91846
21808	21.808	0.00506233	2.91985
21818	21.818	0.00506396	2.92124
21828	21.828	0.00506384	2.92263
21838	21.838	0.00506454	2.92402
21848	21.848	0.00506394	2.92542
21858	21.858	0.00506101	2.92682
21868	21.868	0.00505816	2.92822
21878	21.878	0.00505589	2.92961
21888	21.888	0.00505408	2.93101
21898	21.898	0.00505142	2.9324
21908	21.908	0.0050477	2.9338
21918	21.918	0.00504258	2.93519
21928	21.928	0.005038	2.93658
21938	21.938	0.00503299	2.93797
21948	21.948	0.00502796	2.93936
21958	21.958	0.00502291	2.94075
21968	21.968	0.00501918	2.94213
21978	21.978	0.00501657	2.9435
21988	21.988	0.00501473	2.94488
21998	21.998	0.00501404	2.94625
22008	22.008	0.00501485	2.94761
22018	22.018	0.00501631	2.94899
22028	22.028	0.00501797	2.95036
22038	22.038	0.0050207	2.95173
22048	22.048	0.00502377	2.95311
22058	22.058	0.0050253	2.95449
22068	22.068	0.00502645	2.95586
22078	22.078	0.00502763	2.95724
22088	22.088	0.00502893	2.95861
22098	22.098	0.00502947	2.95999
22108	22.108	0.00503016	2.96136
22118	22.118	0.00503	2.96274
22128	22.128	0.00502999	2.96411
22138	22.138	0.0050311	2.96549
22148	22.148	0.00503402	2.96686
22158	22.158	0.00503578	2.96824
22168	22.168	0.00503795	2.96962
22178	22.178	0.00504018	2.971
22188	22.188	0.00504227	2.97239
22198	22.198	0.00504422	2.97378
22208	22.208	0.00504685	2.97517
22218	22.218	0.00504977	2.97656
22228	22.228	0.00505297	2.97795
22238	22.238	0.00505621	2.97934
22248	22.248	0.00505925	2.98072
22258	22.258	0.00506218	2.98211
22268	22.268	0.00506521	2.98349
22278	22.278	0.00506902	2.98487
22288	22.288	0.00507291	2.98625
22298	22.298	0.00507727	2.98763
22308	22.308	0.00508279	2.98901
22318	22.318	0.00509	2.99039
22328	22.328	0.00509659	2.99177
22338	22.338	0.00510337	2.99316
22348	22.348	0.00511133	2.99454
22358	22.358	0.0051193	2.99592
22368	22.368	0.00512673	2.9973
22378	22.378	0.00513403	2.99868
22388	22.388	0.00514029	3.00006
22398	22.398	0.00514729	3.00145
22408	22.408	0.00515437	3.00284
22418	22.418	0.00516202	3.00423
22428	22.428	0.00517	3.00562
22438	22.438	0.00517777	3.00701
22448	22.448	0.00518493	3.0084
22458	22.458	0.00519083	3.00979
22468	22.468	0.0051969	3.01119
22478	22.478	0.00520178	3.01259
22488	22.488	0.00520618	3.01398
22498	22.498	0.00521086	3.01537
22508	22.508	0.00521661	3.01677
22518	22.518	0.00522243	3.01815
22528	22.528	0.00522764	3.01954
22538	22.538	0.00523281	3.02093
22548	22.548	0.00523795	3.02231
22558	22.558	0.00524136	3.02369
22568	22.568	0.00524402	3.02508
22578	22.578	0.00524628	3.02646
22588	22.588	0.00524819	3.02785
22598	22.598	0.0052508	3.02923
22608	22.608	0.00525355	3.03062
22618	22.618	0.00525663	3.03201
22628	22.628	0.00526002	3.0334
22638	22.638	0.00526218	3.03478
22648	22.648	0.00526463	3.03617
22658	22.658	0.0052681	3.03756
22668	22.668	0.00527065	3.03895
22678	22.678	0.0052724	3.04034
22688	22.688	0.00527347	3.04172
22698	22.698	0.00527548	3.04311
22708	22.708	0.00527802	3.04449
22718	22.718	0.00528059	3.04587
22728	22.728	0.0052839	3.04725
22738	22.738	0.00528693	3.04863
22748	22.748	0.00529007	3.05001
22758	22.758	0.00529201	3.05139
22768	22.768	0.00529323	3.05277
22778	22.778	0.00529367	3.05415
22788	22.788	0.00529476	3.05552
22798	22.798	0.00529684	3.0569
22808	22.808	0.00529923	3.05829
22818	22.818	0.00530143	3.05967
22828	22.828	0.00530449	3.06106
22838	22.838	0.00530769	3.06244
22848	22.848	0.00530997	3.06383
22858	22.858	0.00531268	3.06521
22868	22.868	0.00531569	3.0666
22878	22.878	0.00531899	3.06798
22888	22.888	0.00532126	3.06938
22898	22.898	0.00532143	3.07077
22908	22.908	0.00532209	3.07216
22918	22.918	0.00532188	3.07355
22928	22.928	0.00531999	3.07495
22938	22.938	0.00531671	3.07634
22948	22.948	0.00531434	3.07774
22958	22.958	0.00531259	3.07914
22968	22.968	0.00531033	3.08053
22978	22.978	0.00530706	3.08192
22988	22.988	0.00530237	3.08331
22998	22.998	0.00529745	3.08469
23008	23.008	0.00529274	3.08608
23018	23.018	0.00528763	3.08747
23028	23.028	0.00528266	3.08885
23038	23.038	0.00527802	3.09023
23048	23.048	0.00527516	3.09161
23058	23.058	0.00527278	3.09298
23068	23.068	0.00527185	3.09435
23078	23.078	0.00527197	3.09571
23088	23.088	0.00527304	3.09707
23098	23.098	0.00527477	3.09844
23108	23.108	0.00527703	3.09982
23118	23.118	0.00528017	3.10119
23128	23.128	0.00528231	3.10256
23138	23.138	0.00528349	3.10393
23148	23.148	0.00528469	3.1053
23158	23.158	0.00528591	3.10667
23168	23.168	0.00528684	3.10804
23178	23.178	0.00528739	3.10942
23188	23.188	0.0052877	3.11079
23198	23.198	0.00528736	3.11216
23208	23.208	0.00528801	3.11353
23218	23.218	0.00529026	3.11491
23228	23.228	0.00529262	3.11628
23238	23.238	0.00529448	3.11766
23248	23.248	0.00529691	3.11904
23258	23.258	0.00529886	3.12043
23268	23.268	0.00530087	3.12182
23278	23.278	0.00530328	3.12321
23288	23.288	0.00530603	3.1246
23298	23.298	0.00530919	3.12599
23308	23.308	0.00531225	3.12738
23318	23.318	0.00531563	3.12877
23328	23.328	0.00531848	3.13016
23338	23.338	0.00532126	3.13154
23348	23.348	0.00532479	3.13293
23358	23.358	0.00532866	3.13431
23368	23.368	0.00533296	3.13569
23378	23.378	0.00533765	3.13707
23388	23.388	0.00534476	3.13845
23398	23.398	0.00535122	3.13983
23408	23.408	0.00535821	3.14121
23418	23.418	0.00536579	3.1426
23428	23.428	0.0053738	3.14398
23438	23.438	0.00538121	3.14536
23448	23.448	0.00538892	3.14675
23458	23.458	0.00539528	3.14813
23468	23.468	0.00540201	3.14952
23478	23.478	0.00540918	3.15091
23488	23.488	0.00541615	3.1523
23498	23.498	0.00542459	3.1537
23508	23.508	0.0054321	3.15509
23518	23.518	0.00543996	3.15648
23528	23.528	0.00544595	3.15788
23538	23.538	0.00545201	3.15927
23548	23.548	0.00545749	3.16067
23558	23.558	0.00546206	3.16207
23568	23.568	0.00546641	3.16346
23578	23.578	0.00547171	3.16486
23588	23.588	0.00547795	3.16625
23598	23.598	0.00548338	3.16764
23608	23.608	0.0054885	3.16903
23618	23.618	0.00549397	3.17042
23628	23.628	0.00549785	3.1718
23638	23.638	0.00550074	3.17318
23648	23.648	0.00550321	3.17457
23658	23.658	0.00550506	3.17596
23668	23.668	0.00550737	3.17734
23678	23.678	0.00551011	3.17873
23688	23.688	0.00551313	3.18012
23698	23.698	0.00551645	3.18151
23708	23.708	0.00551908	3.18289
23718	23.718	0.00552137	3.18428
23728	23.728	0.00552449	3.18567
23738	23.738	0.00552757	3.18706
23748	23.748	0.00552953	3.18845
23758	23.758	0.00553055	3.18984
23768	23.768	0.00553217	3.19123
23778	23.778	0.0055346	3.19261
23788	23.788	0.00553714	3.194
23798	23.798	0.00554009	3.19538
23808	23.808	0.00554353	3.19677
23818	23.818	0.00554654	3.19815
23828	23.828	0.00554876	3.19953
23838	23.838	0.00555064	3.20092
23848	23.848	0.00555108	3.2023
23858	23.858	0.00555177	3.20368
23868	23.868	0.00555356	3.20506
23878	23.878	0.00555596	3.20644
23888	23.888	0.00555808	3.20783
23898	23.898	0.00556065	3.20922
23908	23.908	0.00556403	3.21061
23918	23.918	0.00556664	3.212
23928	23.928	0.00556913	3.21339
23938	23.938	0.00557214	3.21478
23948	23.948	0.00557539	3.21617
23958	23.958	0.00557801	3.21756
23968	23.968	0.00557904	3.21896
23978	23.978	0.00557926	3.22035
23988	23.988	0.00557961	3.22175
23998	23.998	0.0055787	3.22315
24008	24.008	0.0055753	3.22455
24018	24.018	0.00557269	3.22595
24028	24.028	0.00557068	3.22735
24038	24.038	0.00556873	3.22875
24048	24.048	0.00556598	3.23014
24058	24.058	0.00556179	3.23154
24068	24.068	0.00555666	3.23293
24078	24.078	0.00555224	3.23432
24088	24.088	0.00554713	3.23572
24098	24.098	0.00554213	3.23711
24108	24.108	0.00553711	3.23849
24118	24.118	0.00553386	3.23987
24128	24.128	0.0055313	3.24125
24138	24.138	0.0055299	3.24262
24148	24.148	0.00552951	3.24399
24158	24.158	0.00553037	3.24536
24168	24.168	0.00553191	3.24673
24178	24.178	0.00553379	3.2481
24188	24.188	0.0055367	3.24948
24198	24.198	0.00553951	3.25086
24208	24.208	0.00554092	3.25223
24218	24.218	0.00554199	3.2536
24228	24.228	0.00554323	3.25497
24238	24.238	0.0055444	3.25635
24248	24.248	0.00554492	3.25772
24258	24.258	0.00554548	3.25909
24268	24.268	0.00554523	3.26046
24278	24.278	0.00554536	3.26184
24288	24.288	0.00554684	3.26321
24298	24.298	0.00554977	3.26458
24308	24.308	0.00555157	3.26595
24318	24.318	0.005554	3.26734
24328	24.328	0.0055561	3.26872
24338	24.338	0.00555808	3.27011
24348	24.348	0.00556017	3.27151
24358	24.358	0.00556291	3.2729
24368	24.368	0.00556593	3.27429
24378	24.378	0.00556898	3.27569
24388	24.388	0.00557234	3.27708
24398	24.398	0.00557524	3.27847
24408	24.408	0.00557797	3.27986
24418	24.418	0.00558126	3.28124
24428	24.428	0.00558514	3.28263
24438	24.438	0.00558919	3.28401
24448	24.448	0.00559357	3.28539
24458	24.458	0.00559978	3.28677
24468	24.468	0.00560673	3.28816
24478	24.478	0.00561348	3.28954
24488	24.488	0.00562056	3.29093
24498	24.498	0.00562851	3.29231
24508	24.508	0.00563633	3.29369
24518	24.518	0.00564393	3.29507
24528	24.528	0.00565088	3.29646
24538	24.538	0.00565732	3.29784
24548	24.548	0.00566443	3.29923
24558	24.558	0.00567129	3.30062
24568	24.568	0.0056794	3.30202
24578	24.578	0.00568708	3.30341
24588	24.588	0.00569511	3.3048
24598	24.598	0.00570174	3.30619
24608	24.608	0.00570763	3.30758
24618	24.618	0.0057135	3.30897
24628	24.628	0.0057183	3.31037
24638	24.638	0.00572253	3.31176
24648	24.648	0.00572749	3.31315
24658	24.658	0.00573339	3.31454
24668	24.668	0.00573909	3.31593
24678	24.678	0.00574429	3.31731
24688	24.688	0.00574961	3.3187
24698	24.698	0.00575414	3.32008
24708	24.708	0.00575729	3.32146
24718	24.718	0.00576007	3.32284
24728	24.728	0.0057621	3.32422
24738	24.738	0.00576415	3.3256
24748	24.748	0.00576694	3.32699
24758	24.758	0.00576971	3.32837
24768	24.768	0.00577269	3.32975
24778	24.778	0.00577598	3.33114
24788	24.788	0.00577812	3.33252
24798	24.798	0.00578076	3.33391
24808	24.808	0.00578427	3.3353
24818	24.818	0.00578649	3.33669
24828	24.828	0.00578794	3.33807
24838	24.838	0.00578909	3.33946
24848	24.848	0.00579134	3.34084
24858	24.858	0.00579393	3.34222
24868	24.868	0.00579651	3.34359
24878	24.878	0.00580007	3.34497
24888	24.888	0.00580294	3.34635
24898	24.898	0.00580588	3.34773
24908	24.908	0.0058078	3.3491
24918	24.918	0.00580863	3.35048
24928	24.928	0.00580909	3.35185
24938	24.938	0.00581056	3.35323
24948	24.948	0.00581279	3.35461
24958	24.958	0.00581513	3.35599
24968	24.968	0.0058174	3.35738
24978	24.978	0.00582063	3.35876
24988	24.988	0.00582364	3.36014
24998	24.998	0.00582581	3.36153
25008	25.008	0.00582865	3.36291
25018	25.018	0.0058318	3.3643
25028	25.028	0.00583487	3.36569
25038	25.038	0.00583679	3.36708
25048	25.048	0.00583656	3.36847
25058	25.058	0.00583737	3.36986
25068	25.068	0.00583688	3.37126
25078	25.078	0.00583429	3.37266
25088	25.088	0.00583129	3.37405
25098	25.098	0.00582899	3.37545
25108	25.108	0.00582722	3.37685
25118	25.118	0.00582468	3.37824
25128	25.128	0.00582107	3.37963
25138	25.138	0.00581614	3.38102
25148	25.148	0.00581153	3.3824
25158	25.158	0.00580667	3.38379
25168	25.168	0.00580148	3.38518
25178	25.178	0.00579647	3.38657
25188	25.188	0.00579257	3.38794
25198	25.198	0.00578989	3.38931
25208	25.208	0.00578782	3.39069
25218	25.218	0.00578713	3.39205
25228	25.228	0.00578778	3.39342
25238	25.238	0.00578912	3.39479
25248	25.248	0.00579078	3.39616
25258	25.258	0.00579339	3.39753
25268	25.268	0.00579649	3.39891
25278	25.278	0.00579814	3.40028
25288	25.288	0.00579938	3.40166
25298	25.298	0.00580058	3.40303
25308	25.308	0.00580182	3.4044
25318	25.318	0.00580259	3.40577
25328	25.328	0.00580327	3.40715
25338	25.338	0.00580332	3.40852
25348	25.348	0.00580314	3.40989
25358	25.358	0.00580416	3.41127
25368	25.368	0.00580692	3.41264
25378	25.378	0.00580873	3.41401
25388	25.388	0.00581082	3.41539
25398	25.398	0.00581316	3.41678
25408	25.408	0.00581519	3.41817
25418	25.418	0.00581715	3.41957
25428	25.428	0.00581963	3.42096
25438	25.438	0.00582255	3.42236
25448	25.448	0.00582576	3.42375
25458	25.458	0.00582906	3.42514
25468	25.468	0.00583217	3.42654
25478	25.478	0.005835	3.42793
25488	25.488	0.00583794	3.42932
25498	25.498	0.00584155	3.4307
25508	25.508	0.00584548	3.43209
25518	25.518	0.00584981	3.43347
25528	25.528	0.00585501	3.43485
25538	25.538	0.00586227	3.43624
25548	25.548	0.0058688	3.43762
25558	25.558	0.00587561	3.43901
25568	25.568	0.00588345	3.44039
25578	25.578	0.00589153	3.44177
25588	25.588	0.00589885	3.44316
25598	25.598	0.00590632	3.44454
25608	25.608	0.00591258	3.44593
25618	25.618	0.00591961	3.44732
25628	25.628	0.00592667	3.44871
25638	25.638	0.00593406	3.45011
25648	25.648	0.00594224	3.4515
25658	25.658	0.00594981	3.45289
25668	25.668	0.00595725	3.45429
25678	25.678	0.00596306	3.45568
25688	25.688	0.00596919	3.45708
25698	25.698	0.00597424	3.45848
25708	25.708	0.00597871	3.45988
25718	25.718	0.00598329	3.46127
25728	25.728	0.00598887	3.46267
25738	25.738	0.00599476	3.46406
25748	25.748	0.00600007	3.46545
25758	25.758	0.00600523	3.46684
25768	25.768	0.0060105	3.46822
25778	25.778	0.00601407	3.4696
25788	25.788	0.00601683	3.47099
25798	25.798	0.00601917	3.47237
25808	25.808	0.00602105	3.47376
25818	25.818	0.0060236	3.47515
25828	25.828	0.00602629	3.47654
25838	25.838	0.0060293	3.47793
25848	25.848	0.0060327	3.47931
25858	25.858	0.00603498	3.4807
25868	25.868	0.00603736	3.48208
25878	25.878	0.00604071	3.48347
25888	25.888	0.00604345	3.48487
25898	25.898	0.00604528	3.48626
25908	25.908	0.0060463	3.48764
25918	25.918	0.00604823	3.48902
25928	25.928	0.00605082	3.4904
25938	25.938	0.00605337	3.49178
25948	25.948	0.00605657	3.49316
25958	25.958	0.0060598	3.49454
25968	25.968	0.00606287	3.49592
25978	25.978	0.00606491	3.49729
25988	25.988	0.00606632	3.49867
25998	25.998	0.00606677	3.50005
26008	26.008	0.00606777	3.50143
26018	26.018	0.00606976	3.5028
26028	26.028	0.00607221	3.50418
26038	26.038	0.00607428	3.50557
26048	26.048	0.00607717	3.50695
26058	26.058	0.00608044	3.50833
26068	26.068	0.00608282	3.50971
26078	26.078	0.00608554	3.5111
26088	26.088	0.0060885	3.51248
26098	26.098	0.00609182	3.51386
26108	26.108	0.00609425	3.51526
26118	26.118	0.00609459	3.51665
26128	26.128	0.00609517	3.51804
26138	26.138	0.00609515	3.51943
26148	26.148	0.00609357	3.52083
26158	26.158	0.00609014	3.52223
26168	26.168	0.00608763	3.52363
26178	26.178	0.00608576	3.52503
26188	26.188	0.00608358	3.52642
26198	26.198	0.00608057	3.52781
26208	26.208	0.00607596	3.5292
26218	26.218	0.00607088	3.53059
26228	26.228	0.00606629	3.53198
26238	26.238	0.00606126	3.53337
26248	26.248	0.0060563	3.53476
26258	26.258	0.00605153	3.53613
26268	26.268	0.00604862	3.53751
26278	26.278	0.00604612	3.53888
26288	26.288	0.00604504	3.54025
26298	26.298	0.00604511	3.54161
26308	26.308	0.00604616	3.54297
26318	26.318	0.00604793	3.54435
26328	26.328	0.00605	3.54572
26338	26.338	0.00605313	3.54709
26348	26.348	0.00605549	3.54846
26358	26.358	0.00605661	3.54983
26368	26.368	0.00605773	3.5512
26378	26.378	0.00605893	3.55257
26388	26.388	0.00606004	3.55394
26398	26.398	0.00606049	3.55532
26408	26.408	0.00606098	3.55669
26418	26.418	0.00606065	3.55806
26428	26.428	0.00606113	3.55943
26438	26.438	0.00606305	3.5608
26448	26.448	0.00606568	3.56217
26458	26.458	0.0060675	3.56355
26468	26.468	0.00606987	3.56493
26478	26.478	0.00607191	3.56632
26488	26.488	0.00607396	3.56772
26498	26.498	0.00607622	3.56911
26508	26.508	0.006079	3.57051
26518	26.518	0.00608218	3.5719
26528	26.528	0.00608519	3.5733
26538	26.538	0.00608868	3.57469
26548	26.548	0.00609144	3.57609
26558	26.558	0.0060942	3.57748
26568	26.568	0.00609767	3.57887
26578	26.578	0.00610156	3.58025
26588	26.588	0.00610576	3.58163
26598	26.598	0.00611025	3.58301
26608	26.608	0.00611717	3.5844
26618	26.618	0.00612377	3.58578
26628	26.628	0.00613065	3.58717
26638	26.638	0.00613805	3.58856
26648	26.648	0.00614612	3.58994
26658	26.658	0.00615361	3.59133
26668	26.668	0.00616132	3.59271
26678	26.678	0.00616784	3.5941
26688	26.688	0.00617446	3.59549
26698	26.698	0.00618168	3.59689
26708	26.708	0.00618857	3.59828
26718	26.718	0.00619697	3.59968
26728	26.728	0.00620446	3.60107
26738	26.738	0.0062125	3.60246
26748	26.748	0.00621865	3.60386
26758	26.758	0.00622459	3.60526
26768	26.768	0.00623017	3.60666
26778	26.778	0.0062348	3.60806
26788	26.788	0.00623911	3.60945
26798	26.798	0.00624418	3.61085
26808	26.808	0.00625031	3.61225
26818	26.818	0.00625581	3.61364
26828	26.828	0.0062609	3.61503
26838	26.838	0.00626644	3.61642
26848	26.848	0.00627053	3.61781
26858	26.858	0.00627336	3.61919
26868	26.868	0.00627594	3.62058
26878	26.878	0.00627782	3.62198
26888	26.888	0.00628005	3.62337
26898	26.898	0.00628275	3.62476
26908	26.908	0.00628566	3.62616
26918	26.918	0.00628893	3.62755
26928	26.928	0.0062918	3.62894
26938	26.938	0.00629404	3.63034
26948	26.948	0.00629701	3.63173
26958	26.958	0.00630042	3.63313
26968	26.968	0.00630235	3.63452
26978	26.978	0.0063035	3.63592
26988	26.988	0.00630507	3.63731
26998	26.998	0.00630738	3.63869
27008	27.008	0.00631	3.64007
27018	27.018	0.00631281	3.64146
27028	27.028	0.0063163	3.64284
27038	27.038	0.00631927	3.64423
27048	27.048	0.00632173	3.64561
27058	27.058	0.00632373	3.64699
27068	27.068	0.00632423	3.64838
27078	27.078	0.00632489	3.64976
27088	27.088	0.00632654	3.65114
27098	27.098	0.00632892	3.65252
27108	27.108	0.00633108	3.6539
27118	27.118	0.0063335	3.65529
27128	27.128	0.0063368	3.65667
27138	27.138	0.00633958	3.65805
27148	27.148	0.00634189	3.65944
27158	27.158	0.00634484	3.66082
27168	27.168	0.00634815	3.6622
27178	27.178	0.0063509	3.66359
27188	27.188	0.00635221	3.66499
27198	27.198	0.00635231	3.66638
27208	27.208	0.00635279	3.66777
27218	27.218	0.00635204	3.66917
27228	27.228	0.00634884	3.67057
27238	27.238	0.00634612	3.67198
27248	27.248	0.00634402	3.67338
27258	27.258	0.00634216	3.67477
27268	27.268	0.00633944	3.67616
27278	27.278	0.0063355	3.67756
27288	27.288	0.00633036	3.67895
27298	27.298	0.00632586	3.68033
27308	27.308	0.00632078	3.68172
27318	27.318	0.00631574	3.68311
27328	27.328	0.00631062	3.68449
27338	27.338	0.00630714	3.68586
27348	27.348	0.00630452	3.68723
27358	27.358	0.0063029	3.6886
27368	27.368	0.0063023	3.68996
27378	27.378	0.00630308	3.69132
27388	27.388	0.00630461	3.69269
27398	27.398	0.00630639	3.69406
27408	27.408	0.00630921	3.69544
27418	27.418	0.00631209	3.69681
27428	27.428	0.00631365	3.69818
27438	27.438	0.00631478	3.69955
27448	27.448	0.00631596	3.70092
27458	27.458	0.00631719	3.70229
27468	27.468	0.00631774	3.70366
27478	27.478	0.00631835	3.70503
27488	27.488	0.00631815	3.7064
27498	27.498	0.00631812	3.70776
27508	27.508	0.0063195	3.70913
27518	27.518	0.00632243	3.7105
27528	27.528	0.00632418	3.71186
27538	27.538	0.0063265	3.71324
27548	27.548	0.00632865	3.71463
27558	27.558	0.00633069	3.71602
27568	27.568	0.00633267	3.71741
27578	27.578	0.0063354	3.7188
27588	27.588	0.00633836	3.72019
27598	27.598	0.00634146	3.72158
27608	27.608	0.00634474	3.72297
27618	27.618	0.00634776	3.72436
27628	27.628	0.00635061	3.72575
27638	27.638	0.00635381	3.72714
27648	27.648	0.00635759	3.72852
27658	27.658	0.00636154	3.7299
27668	27.668	0.00636602	3.73128
27678	27.678	0.00637183	3.73266
27688	27.688	0.0063789	3.73404
27698	27.698	0.00638561	3.73543
27708	27.708	0.00639253	3.73681
27718	27.718	0.00640049	3.7382
27728	27.728	0.00640848	3.73958
27738	27.738	0.00641591	3.74096
27748	27.748	0.00642299	3.74234
27758	27.758	0.0064293	3.74373
27768	27.768	0.00643632	3.74513
27778	27.778	0.00644335	3.74652
27788	27.788	0.00645125	3.74792
27798	27.798	0.00645912	3.74931
27808	27.808	0.00646701	3.75071
27818	27.818	0.00647393	3.7521
27828	27.828	0.00647983	3.7535
27838	27.838	0.00648588	3.7549
27848	27.848	0.00649078	3.7563
27858	27.858	0.00649503	3.7577
27868	27.868	0.00649993	3.7591
27878	27.878	0.00650582	3.7605
27888	27.888	0.00651161	3.7619
27898	27.898	0.00651676	3.76329
27908	27.908	0.006522	3.76468
27918	27.918	0.00652691	3.76607
27928	27.928	0.0065302	3.76746
27938	27.938	0.00653287	3.76885
27948	27.948	0.00653503	3.77024
27958	27.958	0.00653699	3.77164
27968	27.968	0.00653967	3.77304
27978	27.978	0.00654253	3.77444
27988	27.988	0.00654555	3.77583
27998	27.998	0.00654893	3.77723
28008	28.008	0.00655103	3.77863
28018	28.018	0.00655362	3.78002
28028	28.028	0.00655709	3.78142
28038	28.038	0.00655942	3.78282
28048	28.048	0.00656099	3.78422
28058	28.058	0.00656204	3.78562
28068	28.068	0.0065642	3.787
28078	28.078	0.00656672	3.78839
28088	28.088	0.00656929	3.78978
28098	28.098	0.00657275	3.79116
28108	28.108	0.00657563	3.79255
28118	28.118	0.00657866	3.79394
28128	28.128	0.00658056	3.79532
28138	28.138	0.0065816	3.79671
28148	28.148	0.00658205	3.79809
28158	28.158	0.00658329	3.79947
28168	28.168	0.00658544	3.80086
28178	28.178	0.0065879	3.80224
28188	28.188	0.00659012	3.80363
28198	28.198	0.00659328	3.80502
28208	28.208	0.00659637	3.8064
28218	28.218	0.00659861	3.80779
28228	28.228	0.00660135	3.80917
28238	28.238	0.00660442	3.81056
28248	28.248	0.00660767	3.81195
28258	28.258	0.00660973	3.81335
28268	28.268	0.00660967	3.81474
28278	28.278	0.00661048	3.81613
28288	28.288	0.0066101	3.81754
28298	28.298	0.00660781	3.81894
28308	28.308	0.00660467	3.82035
28318	28.318	0.00660226	3.82175
28328	28.328	0.00660055	3.82315
28338	28.338	0.00659814	3.82455
28348	28.348	0.00659469	3.82594
28358	28.358	0.00658991	3.82733
28368	28.368	0.00658515	3.82872
28378	28.378	0.00658037	3.83011
28388	28.388	0.0065752	3.83149
28398	28.398	0.00657024	3.83288
28408	28.408	0.00656593	3.83425
28418	28.418	0.00656317	3.83562
28428	28.428	0.00656097	3.837
28438	28.438	0.00656016	3.83836
28448	28.448	0.00656053	3.83973
28458	28.458	0.00656167	3.84109
28468	28.468	0.00656336	3.84246
28478	28.478	0.00656578	3.84383
28488	28.488	0.00656891	3.84521
28498	28.498	0.00657086	3.84658
28508	28.508	0.00657204	3.84795
28518	28.518	0.00657325	3.84932
28528	28.528	0.00657446	3.85069
28538	28.538	0.00657528	3.85206
28548	28.548	0.00657591	3.85343
28558	28.558	0.00657607	3.8548
28568	28.568	0.0065758	3.85617
28578	28.578	0.00657664	3.85754
28588	28.588	0.00657923	3.85891
28598	28.598	0.00658131	3.86028
28608	28.608	0.00658333	3.86166
28618	28.618	0.00658579	3.86304
28628	28.628	0.0065878	3.86444
28638	28.638	0.00658972	3.86583
28648	28.648	0.00659216	3.86723
28658	28.658	0.00659496	3.86862
28668	28.668	0.00659818	3.87002
28678	28.678	0.00660138	3.87141
28688	28.688	0.00660457	3.87281
28698	28.698	0.00660746	3.87421
28708	28.708	0.00661028	3.87559
28718	28.718	0.0066138	3.87698
28728	28.728	0.00661775	3.87836
28738	28.738	0.00662207	3.87975
28748	28.748	0.00662696	3.88113
28758	28.758	0.0066342	3.88252
28768	28.768	0.00664076	3.88391
28778	28.778	0.00664762	3.8853
28788	28.788	0.0066553	3.88668
28798	28.798	0.0066634	3.88807
28808	28.808	0.00667069	3.88945
28818	28.818	0.00667836	3.89084
28828	28.828	0.0066847	3.89222
28838	28.838	0.0066917	3.89361
28848	28.848	0.00669878	3.89501
28858	28.858	0.0067059	3.89641
28868	28.868	0.00671423	3.8978
28878	28.878	0.00672174	3.8992
28888	28.888	0.00672945	3.90059
28898	28.898	0.00673529	3.90199
28908	28.908	0.00674133	3.90339
28918	28.918	0.00674654	3.9048
28928	28.928	0.00675103	3.9062
28938	28.938	0.00675553	3.9076
28948	28.948	0.00676095	3.909
28958	28.958	0.006767	3.9104
28968	28.968	0.00677237	3.91179
28978	28.978	0.00677744	3.91319
28988	28.988	0.00678285	3.91458
28998	28.998	0.00678656	3.91596
29008	29.008	0.00678933	3.91735
29018	29.018	0.00679174	3.91874
29028	29.028	0.00679367	3.92014
29038	29.038	0.00679616	3.92154
29048	29.048	0.00679885	3.92294
29058	29.058	0.00680185	3.92433
29068	29.068	0.00680521	3.92573
29078	29.078	0.00680756	3.92712
29088	29.088	0.00680992	3.92851
29098	29.098	0.00681313	3.92991
29108	29.108	0.0068161	3.93131
29118	29.118	0.00681801	3.93271
29128	29.128	0.006819	3.9341
29138	29.138	0.0068208	3.93549
29148	29.148	0.00682339	3.93687
29158	29.158	0.00682584	3.93825
29168	29.168	0.00682894	3.93964
29178	29.178	0.00683224	3.94102
29188	29.188	0.00683529	3.94241
29198	29.198	0.00683748	3.94379
29208	29.208	0.00683907	3.94517
29218	29.218	0.00683947	3.94655
29228	29.228	0.00684035	3.94793
29238	29.238	0.00684229	3.94931
29248	29.248	0.00684474	3.9507
29258	29.258	0.00684674	3.95208
29268	29.268	0.00684943	3.95346
29278	29.278	0.00685282	3.95484
29288	29.288	0.00685531	3.95622
29298	29.298	0.00685799	3.95761
29308	29.308	0.00686095	3.95899
29318	29.318	0.0068642	3.96038
29328	29.328	0.00686679	3.96177
29338	29.338	0.00686744	3.96316
29348	29.348	0.00686782	3.96456
29358	29.358	0.00686798	3.96596
29368	29.368	0.00686679	3.96736
29378	29.378	0.00686329	3.96877
29388	29.388	0.00686075	3.97017
29398	29.398	0.00685884	3.97158
29408	29.408	0.00685676	3.97297
29418	29.418	0.00685393	3.97437
29428	29.428	0.00684952	3.97576
29438	29.438	0.00684438	3.97716
29448	29.448	0.00683991	3.97854
29458	29.458	0.00683483	3.97993
29468	29.468	0.00682982	3.98132
29478	29.478	0.00682499	3.9827
29488	29.488	0.00682188	3.98407
29498	29.498	0.00681938	3.98544
29508	29.508	0.00681813	3.98681
29518	29.518	0.00681803	3.98818
29528	29.528	0.00681906	3.98955
29538	29.538	0.00682078	3.99092
29548	29.548	0.00682272	3.99229
29558	29.558	0.00682574	3.99367
29568	29.568	0.00682837	3.99505
29578	29.578	0.00682962	3.99642
29588	29.588	0.00683075	3.99779
29598	29.598	0.00683201	3.99916
29608	29.608	0.00683318	4.00053
29618	29.618	0.00683374	4.0019
29628	29.628	0.00683429	4.00328
29638	29.638	0.00683399	4.00465
29648	29.648	0.00683431	4.00602
29658	29.658	0.00683597	4.00738
29668	29.668	0.00683867	4.00875
29678	29.678	0.00684048	4.01013
29688	29.688	0.00684283	4.01151
29698	29.698	0.00684491	4.01291
29708	29.708	0.0068469	4.0143
29718	29.718	0.00684901	4.0157
29728	29.728	0.00685181	4.0171
29738	29.738	0.00685499	4.01849
29748	29.748	0.00685811	4.01989
29758	29.758	0.00686158	4.02129
29768	29.768	0.00686433	4.02269
29778	29.778	0.00686707	4.02408
29788	29.788	0.00687039	4.02547
29798	29.798	0.00687425	4.02685
29808	29.808	0.0068785	4.02824
29818	29.818	0.00688289	4.02963
29828	29.828	0.00688951	4.03101
29838	29.838	0.0068962	4.0324
29848	29.848	0.00690308	4.03379
29858	29.858	0.00691035	4.03518
29868	29.868	0.00691834	4.03656
29878	29.878	0.00692595	4.03795
29888	29.888	0.00693361	4.03933
29898	29.898	0.00694024	4.04071
29908	29.908	0.00694682	4.0421
29918	29.918	0.00695395	4.0435
29928	29.928	0.00696085	4.04489
29938	29.938	0.00696911	4.04629
29948	29.948	0.00697665	4.04768
29958	29.958	0.00698473	4.04908
29968	29.968	0.00699107	4.05048
29978	29.978	0.00699705	4.05188
29988	29.988	0.00700271	4.05328
29998	29.998	0.00700749	4.05469
30008	30.008	0.00701175	4.05609
30018	30.018	0.00701676	4.05748
30028	30.028	0.00702274	4.05888
30038	30.038	0.00702838	4.06027
30048	30.048	0.00703359	4.06167
30058	30.058	0.00703899	4.06306
30068	30.068	0.00704327	4.06444
30078	30.078	0.00704635	4.06583
30088	30.088	0.00704893	4.06722
30098	30.098	0.0070509	4.06861
30108	30.108	0.00705297	4.07001
30118	30.118	0.00705574	4.07141
30128	30.128	0.00705856	4.0728
30138	30.138	0.00706168	4.0742
30148	30.148	0.00706479	4.07559
30158	30.158	0.00706693	4.07698
30168	30.168	0.00706971	4.07838
30178	30.178	0.00707325	4.07977
30188	30.188	0.0070752	4.08117
30198	30.198	0.00707653	4.08256
30208	30.208	0.00707794	4.08395
30218	30.218	0.00708019	4.08534
30228	30.228	0.00708289	4.08672
30238	30.238	0.00708558	4.0881
30248	30.248	0.00708919	4.08949
30258	30.258	0.0070921	4.09087
30268	30.268	0.00709478	4.09225
30278	30.278	0.00709671	4.09364
30288	30.288	0.00709738	4.09502
30298	30.298	0.00709791	4.0964
30308	30.308	0.00709949	4.09778
30318	30.318	0.0071018	4.09916
30328	30.328	0.00710402	4.10055
30338	30.338	0.00710636	4.10193
30348	30.348	0.00710968	4.10331
30358	30.358	0.00711256	4.1047
30368	30.368	0.0071148	4.10608
30378	30.378	0.00711774	4.10747
30388	30.388	0.00712097	4.10885
30398	30.398	0.00712391	4.11024
30408	30.408	0.00712553	4.11164
30418	30.418	0.0071254	4.11303
30428	30.428	0.00712603	4.11442
30438	30.438	0.00712543	4.11583
30448	30.448	0.00712247	4.11724
30458	30.458	0.00711963	4.11864
30468	30.468	0.00711739	4.12005
30478	30.478	0.00711556	4.12145
30488	30.488	0.00711296	4.12284
30498	30.498	0.00710922	4.12424
30508	30.508	0.00710407	4.12563
30518	30.518	0.00709946	4.12702
30528	30.528	0.00709442	4.12841
30538	30.538	0.00708941	4.12979
30548	30.548	0.00708435	4.13117
30558	30.558	0.00708063	4.13254
30568	30.568	0.00707797	4.13391
30578	30.578	0.00707616	4.13528
30588	30.588	0.00707546	4.13665
30598	30.598	0.00707629	4.13801
30608	30.608	0.00707774	4.13938
30618	30.618	0.00707942	4.14076
30628	30.628	0.00708214	4.14213
30638	30.638	0.00708521	4.14351
30648	30.648	0.00708674	4.14489
30658	30.658	0.00708787	4.14626
30668	30.668	0.00708903	4.14763
30678	30.678	0.0070903	4.149
30688	30.688	0.00709082	4.15037
30698	30.698	0.00709152	4.15174
30708	30.708	0.00709139	4.15312
30718	30.718	0.00709133	4.15449
30728	30.728	0.00709244	4.15586
30738	30.738	0.00709538	4.15723
30748	30.748	0.00709716	4.1586
30758	30.758	0.00709931	4.15999
30768	30.768	0.00710156	4.16138
30778	30.778	0.00710366	4.16278
30788	30.788	0.00710562	4.16418
30798	30.798	0.00710822	4.16558
30808	30.808	0.00711112	4.16698
30818	30.818	0.00711437	4.16837
30828	30.828	0.00711763	4.16977
30838	30.838	0.00712064	4.17118
30848	30.848	0.00712356	4.17258
30858	30.858	0.0071266	4.17397
30868	30.868	0.00713041	4.17536
30878	30.878	0.00713429	4.17676
30888	30.888	0.00713872	4.17815
30898	30.898	0.00714423	4.17954
30908	30.908	0.00715144	4.18093
30918	30.918	0.00715803	4.18232
30928	30.928	0.0071648	4.18372
30938	30.938	0.00717274	4.18511
30948	30.948	0.00718074	4.1865
30958	30.958	0.00718817	4.18788
30968	30.968	0.00719548	4.18927
30978	30.978	0.00720172	4.19066
30988	30.988	0.00720869	4.19205
30998	30.998	0.0072158	4.19345
31008	31.008	0.00722346	4.19485
31018	31.018	0.00723146	4.19625
31028	31.028	0.00723922	4.19765
31038	31.038	0.00724635	4.19905
31048	31.048	0.00725226	4.20045
31058	31.058	0.00725836	4.20186
31068	31.068	0.00726326	4.20326
31078	31.078	0.00726763	4.20467
31088	31.088	0.00727234	4.20607
31098	31.098	0.00727808	4.20747
31108	31.108	0.0072839	4.20886
31118	31.118	0.00728911	4.21026
31128	31.128	0.00729426	4.21165
31138	31.138	0.00729938	4.21304
31148	31.148	0.00730279	4.21442
31158	31.158	0.00730543	4.21581
31168	31.168	0.00730769	4.2172
31178	31.178	0.00730962	4.21859
31188	31.188	0.00731223	4.21999
31198	31.198	0.00731499	4.22139
31208	31.208	0.00731807	4.22278
31218	31.218	0.00732146	4.22418
31228	31.228	0.00732361	4.22557
31238	31.238	0.00732608	4.22696
31248	31.248	0.00732957	4.22836
31258	31.258	0.00733215	4.22975
31268	31.268	0.0073339	4.23115
31278	31.278	0.00733496	4.23254
31288	31.288	0.00733694	4.23393
31298	31.298	0.00733949	4.23531
31308	31.308	0.00734207	4.23669
31318	31.318	0.0073454	4.23808
31328	31.328	0.00734845	4.23946
31338	31.338	0.00735157	4.24085
31348	31.348	0.00735352	4.24223
31358	31.358	0.00735471	4.24362
31368	31.368	0.00735518	4.245
31378	31.378	0.00735629	4.24638
31388	31.388	0.00735835	4.24777
31398	31.398	0.00736077	4.24915
31408	31.408	0.00736294	4.25054
31418	31.418	0.00736595	4.25192
31428	31.428	0.00736918	4.2533
31438	31.438	0.00737146	4.25469
31448	31.448	0.0073742	4.25607
31458	31.458	0.00737719	4.25746
31468	31.468	0.00738046	4.25885
31478	31.478	0.00738269	4.26024
31488	31.488	0.00738284	4.26163
31498	31.498	0.00738352	4.26302
31508	31.508	0.0073833	4.26443
31518	31.518	0.00738135	4.26583
31528	31.528	0.00737808	4.26724
31538	31.538	0.00737566	4.26864
31548	31.548	0.0073739	4.27004
31558	31.558	0.00737162	4.27144
31568	31.568	0.00736835	4.27283
31578	31.578	0.00736366	4.27423
31588	31.588	0.00735875	4.27561
31598	31.598	0.00735406	4.277
31608	31.608	0.00734902	4.27839
31618	31.618	0.00734402	4.27977
31628	31.628	0.00733941	4.28115
31638	31.638	0.00733653	4.28252
31648	31.648	0.00733414	4.2839
31658	31.658	0.00733323	4.28527
31668	31.668	0.00733339	4.28664
31678	31.678	0.00733445	4.28801
31688	31.688	0.0073362	4.28939
31698	31.698	0.00733846	4.29077
31708	31.708	0.0073416	4.29215
31718	31.718	0.00734373	4.29353
31728	31.728	0.00734491	4.29491
31738	31.738	0.00734612	4.29628
31748	31.748	0.00734733	4.29766
31758	31.758	0.00734828	4.29903
31768	31.768	0.00734881	4.30041
31778	31.778	0.00734913	4.30179
31788	31.788	0.00734882	4.30316
31798	31.798	0.00734949	4.30454
31808	31.808	0.00735179	4.30592
31818	31.818	0.00735414	4.3073
31828	31.828	0.00735604	4.30869
31838	31.838	0.00735853	4.31008
31848	31.848	0.00736048	4.31149
31858	31.858	0.00736248	4.31289
31868	31.868	0.00736488	4.31429
31878	31.878	0.00736763	4.3157
31888	31.888	0.00737078	4.3171
31898	31.898	0.00737385	4.3185
31908	31.908	0.00737716	4.31991
31918	31.918	0.00738001	4.32132
31928	31.928	0.00738278	4.32272
31938	31.938	0.00738625	4.32411
31948	31.948	0.00739015	4.32551
31958	31.958	0.00739443	4.32691
31968	31.968	0.00739914	4.3283
31978	31.978	0.00740627	4.3297
31988	31.988	0.00741272	4.3311
31998	31.998	0.00741966	4.3325
32008	32.008	0.00742726	4.3339
32018	32.018	0.00743526	4.3353
32028	32.028	0.00744264	4.33669
32038	32.038	0.00745035	4.33809
32048	32.048	0.00745669	4.33948
32058	32.058	0.00746347	4.34088
32068	32.068	0.00747063	4.34229
32078	32.078	0.00747759	4.34369
32088	32.088	0.00748605	4.3451
32098	32.098	0.00749357	4.34651
32108	32.108	0.00750142	4.34791
32118	32.118	0.00750742	4.34932
32128	32.128	0.00751348	4.35073
32138	32.138	0.00751893	4.35214
32148	32.148	0.00752349	4.35355
32158	32.158	0.00752783	4.35496
32168	32.168	0.00753317	4.35636
32178	32.178	0.0075394	4.35776
32188	32.188	0.00754482	4.35916
32198	32.198	0.00754993	4.36056
32208	32.208	0.00755542	4.36195
32218	32.218	0.00755925	4.36334
32228	32.228	0.00756215	4.36472
32238	32.238	0.0075646	4.36611
32248	32.248	0.00756648	4.36751
32258	32.258	0.0075688	4.3689
32268	32.268	0.00757154	4.3703
32278	32.278	0.00757455	4.3717
32288	32.288	0.00757784	4.37309
32298	32.298	0.00758046	4.37448
32308	32.308	0.00758278	4.37587
32318	32.318	0.00758592	4.37727
32328	32.328	0.00758898	4.37866
32338	32.338	0.00759097	4.38006
32348	32.348	0.00759197	4.38145
32358	32.358	0.00759358	4.38284
32368	32.368	0.00759602	4.38422
32378	32.378	0.00759854	4.3856
32388	32.388	0.00760149	4.38698
32398	32.398	0.00760489	4.38837
32408	32.408	0.00760795	4.38975
32418	32.418	0.00761018	4.39114
32428	32.428	0.007612	4.39252
32438	32.438	0.00761248	4.3939
32448	32.448	0.00761318	4.39528
32458	32.458	0.007615	4.39666
32468	32.468	0.00761742	4.39804
32478	32.478	0.00761947	4.39942
32488	32.488	0.00762208	4.4008
32498	32.498	0.00762548	4.40218
32508	32.508	0.00762811	4.40356
32518	32.518	0.00763063	4.40494
32528	32.528	0.00763363	4.40632
32538	32.538	0.00763694	4.4077
32548	32.548	0.00763955	4.40909
32558	32.558	0.00764056	4.41048
32568	32.568	0.00764077	4.41186
32578	32.578	0.00764108	4.41326
32588	32.588	0.00764013	4.41466
32598	32.598	0.00763674	4.41606
32608	32.608	0.0076341	4.41746
32618	32.618	0.00763206	4.41886
32628	32.628	0.00763012	4.42026
32638	32.638	0.00762739	4.42165
32648	32.648	0.00762324	4.42304
32658	32.658	0.00761807	4.42443
32668	32.668	0.00761363	4.42581
32678	32.678	0.0076085	4.4272
32688	32.688	0.00760354	4.42858
32698	32.698	0.00759855	4.42996
32708	32.708	0.00759527	4.43133
32718	32.718	0.0075927	4.43271
32728	32.728	0.0075913	4.43408
32738	32.738	0.0075909	4.43545
32748	32.748	0.00759179	4.43682
32758	32.758	0.00759336	4.43819
32768	32.768	0.00759526	4.43957
32778	32.778	0.00759818	4.44095
32788	32.788	0.00760098	4.44233
32798	32.798	0.0076024	4.44371
32808	32.808	0.00760349	4.44508
32818	32.818	0.00760474	4.44646
32828	32.828	0.0076059	4.44783
32838	32.838	0.00760643	4.44921
32848	32.848	0.00760701	4.45059
32858	32.858	0.00760678	4.45197
32868	32.868	0.00760693	4.45335
32878	32.878	0.00760837	4.45472
32888	32.888	0.00761129	4.4561
32898	32.898	0.00761306	4.45749
32908	32.908	0.00761546	4.45888
32918	32.918	0.00761757	4.46028
32928	32.928	0.00761952	4.46168
32938	32.938	0.0076216	4.46308
32948	32.948	0.00762435	4.46448
32958	32.958	0.0076274	4.46588
32968	32.968	0.00763051	4.46728
32978	32.978	0.00763391	4.46869
32988	32.988	0.00763683	4.47009
32998	32.998	0.00763955	4.47149
33008	33.008	0.00764282	4.47289
33018	33.018	0.0076467	4.47428
33028	33.028	0.00765076	4.47567
33038	33.038	0.00765513	4.47706
33048	33.048	0.00766136	4.47845
33058	33.058	0.0076683	4.47985
33068	33.068	0.00767512	4.48124
33078	33.078	0.00768223	4.48264
33088	33.088	0.00769019	4.48403
33098	33.098	0.007698	4.48542
33108	33.108	0.00770558	4.48681
33118	33.118	0.00771251	4.48819
33128	33.128	0.00771892	4.48959
33138	33.138	0.00772599	4.49099
33148	33.148	0.00773288	4.49239
33158	33.158	0.00774101	4.49379
33168	33.168	0.00774869	4.49519
33178	33.178	0.00775675	4.49658
33188	33.188	0.00776333	4.49798
33198	33.198	0.00776917	4.49939
33208	33.208	0.00777505	4.5008
33218	33.218	0.00777983	4.50221
33228	33.228	0.00778406	4.50361
33238	33.238	0.00778907	4.50502
33248	33.248	0.00779491	4.50641
33258	33.258	0.00780062	4.50781
33268	33.268	0.00780588	4.5092
33278	33.278	0.00781121	4.51059
33288	33.288	0.00781575	4.51198
33298	33.298	0.00781886	4.51336
33308	33.308	0.00782161	4.51474
33318	33.318	0.00782368	4.51614
33328	33.328	0.00782575	4.51753
33338	33.338	0.00782851	4.51893
33348	33.348	0.00783128	4.52032
33358	33.358	0.00783425	4.52172
33368	33.368	0.0078375	4.52311
33378	33.378	0.00783964	4.5245
33388	33.388	0.00784228	4.52589
33398	33.398	0.00784574	4.52729
33408	33.408	0.00784795	4.52868
33418	33.418	0.00784939	4.53007
33428	33.428	0.00785058	4.53146
33438	33.438	0.00785284	4.53284
33448	33.448	0.00785546	4.53422
33458	33.458	0.00785808	4.5356
33468	33.468	0.00786162	4.53698
33478	33.478	0.00786451	4.53837
33488	33.488	0.00786742	4.53975
33498	33.498	0.00786932	4.54113
33508	33.508	0.00787017	4.54251
33518	33.518	0.00787062	4.54389
33528	33.528	0.00787209	4.54527
33538	33.538	0.00787432	4.54665
33548	33.548	0.00787665	4.54803
33558	33.558	0.00787891	4.54941
33568	33.568	0.00788219	4.55079
33578	33.578	0.0078852	4.55217
33588	33.588	0.00788737	4.55355
33598	33.598	0.00789026	4.55493
33608	33.608	0.00789341	4.55631
33618	33.618	0.00789647	4.5577
33628	33.628	0.00789837	4.55909
33638	33.638	0.00789818	4.56047
33648	33.648	0.00789898	4.56186
33658	33.658	0.00789846	4.56326
33668	33.668	0.00789587	4.56466
33678	33.678	0.00789286	4.56607
33688	33.688	0.00789055	4.56747
33698	33.698	0.00788878	4.56887
33708	33.708	0.00788625	4.57026
33718	33.718	0.00788261	4.57165
33728	33.728	0.00787768	4.57305
33738	33.738	0.00787309	4.57443
33748	33.748	0.00786819	4.57582
33758	33.758	0.007863	4.57721
33768	33.768	0.007858	4.57859
33778	33.778	0.00785404	4.57997
33788	33.788	0.00785138	4.58135
33798	33.798	0.00784935	4.58272
33808	33.808	0.00784863	4.5841
33818	33.818	0.00784931	4.58547
33828	33.828	0.00785066	4.58685
33838	33.838	0.0078523	4.58823
33848	33.848	0.00785489	4.58962
33858	33.858	0.00785802	4.591
33868	33.868	0.00785968	4.59238
33878	33.878	0.00786093	4.59376
33888	33.888	0.00786211	4.59514
33898	33.898	0.00786336	4.59652
33908	33.908	0.00786414	4.5979
33918	33.918	0.00786485	4.59928
33928	33.928	0.00786487	4.60067
33938	33.938	0.00786472	4.60205
33948	33.948	0.00786571	4.60343
33958	33.958	0.00786845	4.60482
33968	33.968	0.00787024	4.6062
33978	33.978	0.00787229	4.60759
33988	33.988	0.00787458	4.60899
33998	33.998	0.00787658	4.6104
34008	34.008	0.00787852	4.6118
34018	34.018	0.007881	4.61321
34028	34.028	0.00788395	4.61461
34038	34.038	0.0078872	4.61601
34048	34.048	0.00789048	4.61741
34058	34.058	0.00789359	4.61882
34068	34.068	0.00789644	4.62022
34078	34.078	0.00789939	4.62161
34088	34.088	0.00790302	4.62301
34098	34.098	0.00790694	4.6244
34108	34.108	0.00791133	4.62579
34118	34.118	0.00791652	4.62718
34128	34.128	0.00792378	4.62857
34138	34.138	0.00793031	4.62997
34148	34.148	0.00793716	4.63137
34158	34.158	0.00794501	4.63276
34168	34.168	0.00795303	4.63416
34178	34.178	0.00796039	4.63555
34188	34.188	0.00796783	4.63694
34198	34.198	0.0079741	4.63833
34208	34.208	0.00798111	4.63973
34218	34.218	0.0079882	4.64113
34228	34.228	0.00799561	4.64254
34238	34.238	0.00800381	4.64394
34248	34.248	0.00801137	4.64534
34258	34.258	0.00801882	4.64675
34268	34.268	0.0080246	4.64815
34278	34.278	0.0080307	4.64957
34288	34.288	0.00803572	4.65098
34298	34.298	0.00804018	4.65239
34308	34.308	0.00804475	4.6538
34318	34.318	0.00805032	4.65521
34328	34.328	0.00805624	4.65661
34338	34.338	0.00806151	4.65801
34348	34.348	0.00806669	4.65941
34358	34.358	0.00807197	4.6608
34368	34.368	0.00807557	4.66219
34378	34.378	0.00807829	4.66358
34388	34.388	0.00808062	4.66497
34398	34.398	0.00808248	4.66637
34408	34.408	0.00808505	4.66777
34418	34.418	0.00808774	4.66917
34428	34.428	0.00809078	4.67057
34438	34.438	0.0080942	4.67197
34448	34.448	0.00809643	4.67336
34458	34.458	0.0080988	4.67476
34468	34.468	0.00810217	4.67615
34478	34.478	0.00810488	4.67755
34488	34.488	0.0081067	4.67894
34498	34.498	0.00810773	4.68033
34508	34.508	0.00810969	4.68172
34518	34.518	0.00811225	4.6831
34528	34.528	0.00811479	4.68449
34538	34.538	0.00811799	4.68587
34548	34.548	0.00812118	4.68726
34558	34.558	0.0081243	4.68865
34568	34.568	0.00812637	4.69004
34578	34.578	0.00812781	4.69142
34588	34.588	0.00812823	4.6928
34598	34.598	0.00812922	4.69418
34608	34.608	0.00813124	4.69556
34618	34.618	0.00813366	4.69695
34628	34.628	0.00813576	4.69833
34638	34.638	0.00813863	4.69971
34648	34.648	0.00814189	4.70109
34658	34.658	0.0081443	4.70248
34668	34.668	0.008147	4.70386
34678	34.678	0.00814998	4.70525
34688	34.688	0.00815332	4.70664
34698	34.698	0.00815577	4.70803
34708	34.708	0.00815607	4.70941
34718	34.718	0.00815661	4.71081
34728	34.728	0.00815658	4.7122
34738	34.738	0.00815499	4.71361
34748	34.748	0.00815153	4.71502
34758	34.758	0.00814905	4.71642
34768	34.768	0.00814722	4.71782
34778	34.778	0.00814508	4.71922
34788	34.788	0.00814208	4.72061
34798	34.798	0.00813747	4.72201
34808	34.808	0.00813237	4.7234
34818	34.818	0.00812775	4.72479
34828	34.828	0.00812268	4.72618
34838	34.838	0.0081177	4.72757
34848	34.848	0.00811293	4.72895
34858	34.858	0.00810995	4.73032
34868	34.868	0.00810747	4.7317
34878	34.878	0.00810641	4.73308
34888	34.888	0.00810643	4.73445
34898	34.898	0.00810746	4.73583
34908	34.908	0.00810923	4.7372
34918	34.918	0.00811132	4.73859
34928	34.928	0.00811442	4.73997
34938	34.938	0.00811678	4.74135
34948	34.948	0.00811791	4.74273
34958	34.958	0.00811902	4.74411
34968	34.968	0.00812022	4.74549
34978	34.978	0.00812128	4.74687
34988	34.988	0.00812177	4.74825
34998	34.998	0.00812223	4.74964
35008	35.008	0.00812191	4.75102
35018	35.018	0.0081224	4.7524
35028	35.028	0.00812431	4.75378
35038	35.038	0.00812694	4.75516
35048	35.048	0.00812876	4.75655
35058	35.058	0.00813111	4.75795
35068	35.068	0.00813318	4.75935
35078	35.078	0.0081352	4.76075
35088	35.088	0.00813749	4.76215
35098	35.098	0.00814023	4.76355
35108	35.108	0.00814343	4.76494
35118	35.118	0.00814644	4.76634
35128	35.128	0.00814995	4.76774
35138	35.138	0.00815271	4.76914
35148	35.148	0.0081555	4.77053
35158	35.158	0.00815896	4.77192
35168	35.168	0.00816285	4.77331
35178	35.178	0.0081671	4.77469
35188	35.188	0.00817162	4.77607
35198	35.198	0.00817853	4.77746
35208	35.208	0.00818512	4.77885
35218	35.218	0.00819202	4.78024
35228	35.228	0.00819943	4.78163
35238	35.238	0.00820748	4.78302
35248	35.248	0.00821493	4.78441
35258	35.258	0.00822263	4.78579
35268	35.268	0.00822915	4.78718
35278	35.278	0.00823576	4.78857
35288	35.288	0.00824301	4.78997
35298	35.298	0.00824991	4.79136
35308	35.308	0.00825834	4.79276
35318	35.318	0.00826585	4.79416
35328	35.328	0.00827389	4.79555
35338	35.338	0.00828003	4.79696
35348	35.348	0.00828603	4.79836
35358	35.358	0.00829162	4.79977
35368	35.368	0.00829629	4.80118
35378	35.378	0.00830054	4.80259
35388	35.388	0.00830565	4.80399
35398	35.398	0.00831181	4.80539
35408	35.408	0.00831732	4.80679
35418	35.418	0.00832239	4.80819
35428	35.428	0.0083279	4.80958
35438	35.438	0.00833198	4.81097
35448	35.448	0.00833484	4.81235
35458	35.458	0.00833741	4.81374
35468	35.468	0.00833929	4.81514
35478	35.478	0.00834153	4.81653
35488	35.488	0.00834426	4.81793
35498	35.498	0.00834717	4.81933
35508	35.508	0.00835045	4.82072
35518	35.518	0.00835327	4.82211
35528	35.528	0.0083555	4.8235
35538	35.538	0.00835849	4.8249
35548	35.548	0.00836187	4.82629
35558	35.558	0.0083638	4.82768
35568	35.568	0.00836494	4.82907
35578	35.578	0.00836649	4.83046
35588	35.588	0.00836881	4.83184
35598	35.598	0.00837142	4.83322
35608	35.608	0.00837428	4.8346
35618	35.618	0.00837778	4.83599
35628	35.628	0.00838074	4.83737
35638	35.638	0.00838319	4.83875
35648	35.648	0.00838512	4.84013
35658	35.658	0.00838562	4.84151
35668	35.668	0.00838627	4.84289
35678	35.678	0.00838794	4.84426
35688	35.688	0.00839032	4.84564
35698	35.698	0.00839249	4.84702
35708	35.708	0.00839486	4.8484
35718	35.718	0.00839822	4.84978
35728	35.728	0.00840099	4.85116
35738	35.738	0.00840333	4.85254
35748	35.748	0.00840629	4.85392
35758	35.758	0.00840957	4.8553
35768	35.768	0.00841226	4.85669
35778	35.778	0.00841358	4.85808
35788	35.788	0.00841367	4.85946
35798	35.798	0.00841415	4.86086
35808	35.808	0.0084134	4.86226
35818	35.818	0.00841016	4.86366
35828	35.828	0.00840744	4.86507
35838	35.838	0.00840535	4.86647
35848	35.848	0.00840346	4.86787
35858	35.858	0.00840078	4.86926
35868	35.868	0.00839687	4.87065
35878	35.878	0.00839169	4.87204
35888	35.888	0.00838717	4.87343
35898	35.898	0.00838213	4.87481
35908	35.908	0.00837711	4.8762
35918	35.918	0.00837198	4.87758
35928	35.928	0.00836848	4.87896
35938	35.938	0.00836585	4.88033
35948	35.948	0.00836429	4.88171
35958	35.958	0.00836366	4.88309
35968	35.968	0.00836446	4.88446
35978	35.978	0.00836599	4.88584
35988	35.988	0.00836777	4.88722
35998	35.998	0.00837059	4.8886
36008	36.008	0.0083735	4.88999
36018	36.018	0.00837507	4.89137
36028	36.028	0.00837622	4.89275
36038	36.038	0.00837744	4.89413
36048	36.048	0.00837867	4.89551
36058	36.058	0.00837923	4.89689
36068	36.068	0.00837983	4.89827
36078	36.078	0.00837963	4.89966
36088	36.088	0.00837961	4.90104
36098	36.098	0.008381	4.90242
36108	36.108	0.00838394	4.9038
36118	36.118	0.00838571	4.90518
36128	36.128	0.00838807	4.90658
36138	36.138	0.00839022	4.90797
36148	36.148	0.00839222	4.90937
36158	36.158	0.00839423	4.91077
36168	36.168	0.00839696	4.91217
36178	36.178	0.00839991	4.91356
36188	36.188	0.00840301	4.91496
36198	36.198	0.00840627	4.91635
36208	36.208	0.00840927	4.91775
36218	36.218	0.00841212	4.91914
36228	36.228	0.00841528	4.92053
36238	36.238	0.00841907	4.92191
36248	36.248	0.00842299	4.9233
36258	36.258	0.00842745	4.92468
36268	36.268	0.0084333	4.92606
36278	36.278	0.00844038	4.92745
36288	36.288	0.00844706	4.92884
36298	36.298	0.00845398	4.93023
36308	36.308	0.00846196	4.93161
36318	36.318	0.00846992	4.933
36328	36.328	0.00847735	4.93439
36338	36.338	0.00848444	4.93577
36348	36.348	0.00849075	4.93716
36358	36.358	0.0084978	4.93856
36368	36.368	0.00850478	4.93996
36378	36.378	0.00851269	4.94136
36388	36.388	0.00852055	4.94276
36398	36.398	0.00852845	4.94416
36408	36.408	0.00853531	4.94556
36418	36.418	0.00854118	4.94696
36428	36.428	0.00854719	4.94838
36438	36.438	0.00855208	4.94979
36448	36.448	0.00855635	4.9512
36458	36.458	0.00856126	4.95261
36468	36.468	0.00856715	4.95401
36478	36.478	0.00857295	4.95542
36488	36.488	0.00857811	4.95682
36498	36.498	0.0085834	4.95821
36508	36.508	0.0085883	4.9596
36518	36.518	0.00859156	4.96099
36528	36.528	0.00859427	4.96237
36538	36.538	0.00859641	4.96377
36548	36.548	0.00859837	4.96517
36558	36.558	0.00860107	4.96657
36568	36.568	0.0086039	4.96797
36578	36.578	0.00860688	4.96937
36588	36.588	0.00861023	4.97076
36598	36.598	0.00861237	4.97216
36608	36.608	0.00861495	4.97355
36618	36.618	0.00861843	4.97495
36628	36.628	0.00862077	4.97634
36638	36.638	0.00862231	4.97773
36648	36.648	0.00862341	4.97912
36658	36.658	0.00862555	4.98051
36668	36.668	0.00862808	4.98189
36678	36.678	0.00863065	4.98327
36688	36.688	0.00863414	4.98465
36698	36.698	0.00863704	4.98603
36708	36.708	0.00864007	4.98741
36718	36.718	0.00864202	4.9888
36728	36.728	0.00864305	4.99017
36738	36.738	0.00864348	4.99155
36748	36.748	0.00864474	4.99292
36758	36.758	0.0086469	4.9943
36768	36.768	0.00864932	4.99568
36778	36.778	0.00865156	4.99705
36788	36.788	0.00865474	4.99843
36798	36.798	0.00865782	4.9998
36808	36.808	0.00866007	5.00119
36818	36.818	0.00866283	5.00257
36828	36.828	0.00866593	5.00395
36838	36.838	0.0086692	5.00533
36848	36.848	0.00867127	5.00672
36858	36.858	0.00867117	5.0081
36868	36.868	0.00867197	5.00949
36878	36.878	0.00867161	5.01089
36888	36.888	0.00866933	5.01229
36898	36.898	0.0086662	5.01369
36908	36.908	0.00866379	5.0151
36918	36.918	0.00866207	5.01649
36928	36.928	0.00865965	5.01789
36938	36.938	0.0086562	5.01927
36948	36.948	0.00865138	5.02067
36958	36.958	0.00864664	5.02205
36968	36.968	0.00864191	5.02344
36978	36.978	0.00863674	5.02482
36988	36.988	0.00863178	5.0262
36998	36.998	0.00862748	5.02758
37008	37.008	0.00862472	5.02895
37018	37.018	0.00862252	5.03032
37028	37.028	0.00862169	5.0317
37038	37.038	0.00862213	5.03307
37048	37.048	0.0086233	5.03444
37058	37.058	0.00862499	5.03582
37068	37.068	0.00862747	5.0372
37078	37.078	0.0086306	5.03858
37088	37.088	0.00863255	5.03996
37098	37.098	0.00863374	5.04133
37108	37.108	0.00863495	5.04271
37118	37.118	0.00863613	5.04408
37128	37.128	0.00863697	5.04546
37138	37.138	0.00863762	5.04684
37148	37.148	0.00863778	5.04822
37158	37.158	0.00863754	5.0496
37168	37.168	0.00863837	5.05097
37178	37.178	0.00864094	5.05234
37188	37.188	0.00864295	5.05372
37198	37.198	0.00864498	5.05511
37208	37.208	0.00864743	5.0565
37218	37.218	0.00864945	5.05789
37228	37.228	0.0086514	5.05929
37238	37.238	0.00865383	5.06068
37248	37.248	0.00865663	5.06207
37258	37.258	0.00865982	5.06346
37268	37.268	0.00866304	5.06485
37278	37.278	0.00866622	5.06624
37288	37.288	0.00866915	5.06764
37298	37.298	0.00867194	5.06902
37308	37.308	0.00867545	5.0704
37318	37.318	0.00867939	5.07178
37328	37.328	0.00868371	5.07315
37338	37.338	0.00868861	5.07453
37348	37.348	0.00869586	5.07591
37358	37.358	0.00870241	5.0773
37368	37.368	0.00870931	5.07868
37378	37.378	0.00871703	5.08007
37388	37.388	0.00872513	5.08145
37398	37.398	0.00873244	5.08284
37408	37.408	0.00874007	5.08422
37418	37.418	0.00874639	5.0856
37428	37.428	0.00875337	5.08699
37438	37.438	0.00876043	5.08839
37448	37.448	0.00876758	5.08979
37458	37.458	0.00877592	5.09119
37468	37.468	0.00878346	5.09259
37478	37.478	0.00879113	5.09398
37488	37.488	0.00879695	5.09539
37498	37.498	0.008803	5.0968
37508	37.508	0.00880819	5.09822
37518	37.518	0.0088127	5.09963
37528	37.528	0.00881722	5.10104
37538	37.538	0.00882263	5.10245
37548	37.548	0.00882867	5.10385
37558	37.558	0.00883407	5.10525
37568	37.568	0.00883918	5.10665
37578	37.578	0.0088446	5.10804
37588	37.588	0.00884829	5.10943
37598	37.598	0.0088511	5.11082
37608	37.608	0.00885351	5.11221
37618	37.618	0.00885541	5.11361
37628	37.628	0.00885788	5.11501
37638	37.638	0.00886056	5.11642
37648	37.648	0.00886356	5.11782
37658	37.658	0.00886693	5.11922
37668	37.668	0.00886927	5.12061
37678	37.678	0.0088716	5.12201
37688	37.688	0.0088748	5.1234
37698	37.698	0.00887775	5.1248
37708	37.708	0.00887966	5.12619
37718	37.718	0.00888064	5.12758
37728	37.728	0.00888247	5.12897
37738	37.738	0.00888505	5.13035
37748	37.748	0.00888755	5.13173
37758	37.758	0.00889065	5.13311
37768	37.768	0.00889394	5.1345
37778	37.778	0.00889703	5.13588
37788	37.788	0.00889922	5.13726
37798	37.798	0.00890084	5.13865
37808	37.808	0.00890122	5.14002
37818	37.818	0.00890211	5.1414
37828	37.828	0.00890406	5.14278
37838	37.838	0.0089065	5.14415
37848	37.848	0.00890851	5.14553
37858	37.858	0.00891125	5.14691
37868	37.868	0.00891463	5.14829
37878	37.878	0.00891707	5.14966
37888	37.888	0.00891972	5.15105
37898	37.898	0.00892269	5.15243
37908	37.908	0.00892594	5.15381
37918	37.918	0.00892851	5.15519
37928	37.928	0.00892916	5.15658
37938	37.938	0.00892954	5.15797
37948	37.948	0.0089297	5.15936
37958	37.958	0.00892851	5.16077
37968	37.968	0.00892503	5.16217
37978	37.978	0.00892247	5.16358
37988	37.988	0.00892055	5.16498
37998	37.998	0.00891848	5.16637
38008	38.008	0.0089156	5.16777
38018	38.018	0.00891113	5.16916
38028	38.028	0.00890605	5.17055
38038	38.038	0.00890161	5.17194
38048	38.048	0.00889651	5.17333
38058	38.058	0.00889152	5.17471
38068	38.068	0.00888668	5.17609
38078	38.078	0.00888355	5.17746
38088	38.088	0.00888102	5.17884
38098	38.098	0.00887975	5.18022
38108	38.108	0.00887965	5.18159
38118	38.118	0.00888066	5.18297
38128	38.128	0.00888238	5.18435
38138	38.138	0.00888429	5.18573
38148	38.148	0.00888731	5.18711
38158	38.158	0.0088899	5.1885
38168	38.168	0.00889116	5.18987
38178	38.178	0.00889228	5.19125
38188	38.188	0.00889351	5.19263
38198	38.198	0.00889467	5.19401
38208	38.208	0.00889522	5.19539
38218	38.218	0.00889577	5.19677
38228	38.228	0.00889544	5.19815
38238	38.238	0.00889575	5.19953
38248	38.248	0.00889742	5.2009
38258	38.258	0.00890011	5.20228
38268	38.268	0.0089019	5.20366
38278	38.278	0.0089042	5.20505
38288	38.288	0.00890625	5.20644
38298	38.298	0.00890822	5.20784
38308	38.308	0.00891035	5.20923
38318	38.318	0.00891315	5.21062
38328	38.328	0.00891632	5.21201
38338	38.338	0.0089194	5.2134
38348	38.348	0.0089229	5.21479
38358	38.358	0.00892566	5.21618
38368	38.368	0.00892838	5.21756
38378	38.378	0.00893175	5.21894
38388	38.388	0.00893561	5.22032
38398	38.398	0.00893984	5.22169
38408	38.408	0.00894425	5.22307
38418	38.418	0.00895088	5.22444
38428	38.428	0.00895757	5.22583
38438	38.438	0.00896442	5.22721
38448	38.448	0.00897171	5.2286
38458	38.458	0.00897971	5.22998
38468	38.468	0.0089873	5.23137
38478	38.478	0.00899492	5.23275
38488	38.488	0.0090016	5.23413
38498	38.498	0.00900818	5.23552
38508	38.508	0.00901531	5.23691
38518	38.518	0.0090222	5.23831
38528	38.528	0.00903047	5.2397
38538	38.538	0.00903801	5.2411
38548	38.548	0.00904613	5.2425
38558	38.558	0.00905242	5.2439
38568	38.568	0.00905839	5.24531
38578	38.578	0.00906407	5.24672
38588	38.588	0.00906879	5.24814
38598	38.598	0.00907309	5.24955
38608	38.608	0.00907808	5.25096
38618	38.618	0.00908406	5.25236
38628	38.628	0.00908974	5.25376
38638	38.638	0.00909493	5.25516
38648	38.648	0.00910031	5.25655
38658	38.658	0.0091046	5.25794
38668	38.668	0.00910768	5.25932
38678	38.678	0.00911027	5.26071
38688	38.688	0.0091122	5.26211
38698	38.698	0.0091143	5.26351
38708	38.708	0.0091171	5.26491
38718	38.718	0.00911996	5.26631
38728	38.728	0.0091231	5.26771
38738	38.738	0.00912617	5.26911
38748	38.748	0.00912831	5.27051
38758	38.758	0.00913112	5.2719
38768	38.768	0.00913466	5.2733
38778	38.778	0.00913665	5.27469
38788	38.788	0.009138	5.27608
38798	38.798	0.00913942	5.27747
38808	38.808	0.00914165	5.27885
38818	38.818	0.00914431	5.28022
38828	38.828	0.009147	5.28161
38838	38.838	0.00915059	5.28299
38848	38.848	0.0091535	5.28438
38858	38.858	0.00915616	5.28576
38868	38.868	0.0091581	5.28714
38878	38.878	0.00915879	5.28852
38888	38.888	0.00915935	5.2899
38898	38.898	0.0091609	5.29128
38908	38.908	0.00916322	5.29266
38918	38.918	0.00916546	5.29404
38928	38.928	0.00916778	5.29542
38938	38.938	0.00917112	5.2968
38948	38.948	0.00917401	5.29817
38958	38.958	0.00917627	5.29956
38968	38.968	0.00917919	5.30094
38978	38.978	0.00918247	5.30232
38988	38.988	0.00918538	5.3037
38998	38.998	0.00918701	5.30509
39008	39.008	0.00918686	5.30648
39018	39.018	0.0091875	5.30787
39028	39.028	0.00918689	5.30927
39038	39.038	0.00918388	5.31067
39048	39.048	0.00918103	5.31208
39058	39.058	0.00917888	5.31348
39068	39.068	0.00917706	5.31488
39078	39.078	0.00917448	5.31628
39088	39.088	0.00917073	5.31767
39098	39.098	0.00916559	5.31907
39108	39.108	0.00916098	5.32046
39118	39.118	0.00915596	5.32185
39128	39.128	0.00915089	5.32324
39138	39.138	0.00914582	5.32462
39148	39.148	0.00914207	5.326
39158	39.158	0.00913941	5.32738
39168	39.168	0.00913763	5.32876
39178	39.178	0.00913692	5.33014
39188	39.188	0.00913771	5.33152
39198	39.198	0.00913915	5.3329
39208	39.208	0.00914083	5.33428
39218	39.218	0.00914351	5.33568
39228	39.228	0.00914661	5.33706
39238	39.238	0.00914814	5.33845
39248	39.248	0.00914927	5.33983
39258	39.258	0.00915049	5.34121
39268	39.268	0.00915175	5.34259
39278	39.278	0.00915229	5.34397
39288	39.288	0.00915297	5.34536
39298	39.298	0.00915283	5.34674
39308	39.308	0.00915277	5.34812
39318	39.318	0.00915393	5.34949
39328	39.328	0.00915689	5.35087
39338	39.338	0.00915865	5.35225
39348	39.348	0.00916083	5.35363
39358	39.358	0.00916307	5.35503
39368	39.368	0.00916512	5.35642
39378	39.378	0.00916709	5.35782
39388	39.388	0.00916968	5.35921
39398	39.398	0.00917254	5.36059
39408	39.408	0.00917578	5.36198
39418	39.418	0.00917903	5.36336
39428	39.428	0.00918206	5.36476
39438	39.438	0.00918496	5.36614
39448	39.448	0.00918803	5.36753
39458	39.458	0.00919181	5.3689
39468	39.468	0.0091957	5.37028
39478	39.478	0.00920015	5.37166
39488	39.488	0.00920565	5.37304
39498	39.498	0.00921285	5.37442
39508	39.508	0.00921946	5.37581
39518	39.518	0.00922629	5.3772
39528	39.528	0.0092342	5.37859
39538	39.538	0.00924219	5.37997
39548	39.548	0.0092496	5.38136
39558	39.558	0.00925689	5.38274
39568	39.568	0.00926315	5.38413
39578	39.578	0.00927013	5.38553
39588	39.588	0.00927725	5.38693
39598	39.598	0.00928492	5.38833
39608	39.608	0.00929293	5.38973
39618	39.618	0.00930069	5.39113
39628	39.628	0.0093078	5.39253
39638	39.638	0.00931375	5.39394
39648	39.648	0.00931987	5.39535
39658	39.658	0.00932478	5.39677
39668	39.668	0.00932911	5.39818
39678	39.678	0.00933377	5.39959
39688	39.688	0.00933955	5.401
39698	39.698	0.00934539	5.4024
39708	39.708	0.00935057	5.4038
39718	39.718	0.00935576	5.4052
39728	39.728	0.00936085	5.40658
39738	39.738	0.00936426	5.40797
39748	39.748	0.00936695	5.40936
39758	39.758	0.0093692	5.41075
39768	39.768	0.00937114	5.41216
39778	39.778	0.00937378	5.41356
39788	39.788	0.00937656	5.41496
39798	39.798	0.00937964	5.41636
39808	39.808	0.00938301	5.41776
39818	39.818	0.00938515	5.41916
39828	39.828	0.0093876	5.42056
39838	39.838	0.00939106	5.42196
39848	39.848	0.00939362	5.42335
39858	39.858	0.00939535	5.42474
39868	39.868	0.00939638	5.42613
39878	39.878	0.00939839	5.42752
39888	39.888	0.00940096	5.4289
39898	39.898	0.00940359	5.43028
39908	39.908	0.0094069	5.43167
39918	39.918	0.00940994	5.43305
39928	39.928	0.00941306	5.43444
39938	39.938	0.00941505	5.43582
39948	39.948	0.00941621	5.43721
39958	39.958	0.00941665	5.43859
39968	39.968	0.00941775	5.43997
39978	39.978	0.00941981	5.44135
39988	39.988	0.00942221	5.44273
39998	39.998	0.00942437	5.44411
40008	40.008	0.00942739	5.44549
40018	40.018	0.00943062	5.44687
40028	40.028	0.00943288	5.44825
40038	40.038	0.00943561	5.44963
40048	40.048	0.00943861	5.45102
40058	40.058	0.0094419	5.4524
40068	40.068	0.00944409	5.45379
40078	40.078	0.00944423	5.45518
40088	40.088	0.00944493	5.45657
40098	40.098	0.0094447	5.45797
40108	40.108	0.00944269	5.45938
40118	40.118	0.00943941	5.46079
40128	40.128	0.009437	5.46219
40138	40.138	0.00943523	5.4636
40148	40.148	0.00943295	5.465
40158	40.158	0.00942972	5.4664
40168	40.168	0.00942504	5.4678
40178	40.178	0.00942014	5.46919
40188	40.188	0.00941545	5.47058
40198	40.198	0.00941039	5.47198
40208	40.208	0.0094054	5.47337
40218	40.218	0.00940079	5.47475
40228	40.228	0.00939796	5.47613
40238	40.238	0.00939555	5.47751
40248	40.248	0.00939465	5.4789
40258	40.258	0.00939483	5.48028
40268	40.268	0.00939591	5.48166
40278	40.278	0.00939766	5.48305
40288	40.288	0.0093999	5.48444
40298	40.298	0.00940305	5.48583
40308	40.308	0.00940524	5.48722
40318	40.318	0.00940638	5.4886
40328	40.328	0.00940759	5.48998
40338	40.338	0.00940881	5.49136
40348	40.348	0.00940975	5.49274
40358	40.358	0.00941028	5.49412
40368	40.368	0.00941057	5.49551
40378	40.378	0.00941026	5.49689
40388	40.388	0.00941093	5.49826
40398	40.398	0.00941325	5.49964
40408	40.408	0.00941561	5.50102
40418	40.418	0.00941753	5.5024
40428	40.428	0.00942005	5.50379
40438	40.438	0.00942197	5.50519
40448	40.448	0.00942398	5.50659
40458	40.458	0.00942641	5.50798
40468	40.468	0.00942919	5.50937
40478	40.478	0.00943233	5.51075
40488	40.488	0.00943542	5.51214
40498	40.498	0.00943875	5.51354
40508	40.508	0.00944156	5.51493
40518	40.518	0.00944432	5.51631
40528	40.528	0.00944773	5.5177
40538	40.538	0.00945164	5.51908
40548	40.548	0.00945592	5.52046
40558	40.558	0.00946062	5.52184
40568	40.568	0.0094678	5.52323
40578	40.578	0.00947423	5.52462
40588	40.588	0.00948117	5.52601
40598	40.598	0.00948874	5.52741
40608	40.608	0.00949677	5.5288
40618	40.618	0.0095041	5.53018
40628	40.628	0.00951186	5.53157
40638	40.638	0.00951822	5.53296
40648	40.648	0.00952503	5.53435
40658	40.658	0.00953218	5.53575
40668	40.668	0.00953916	5.53715
40678	40.678	0.0095476	5.53855
40688	40.688	0.00955513	5.53995
40698	40.698	0.00956299	5.54136
40708	40.708	0.009569	5.54276
40718	40.718	0.00957506	5.54418
40728	40.728	0.00958048	5.5456
40738	40.738	0.00958503	5.54702
40748	40.748	0.00958941	5.54843
40758	40.758	0.00959474	5.54984
40768	40.768	0.00960096	5.55125
40778	40.778	0.00960639	5.55265
40788	40.788	0.00961151	5.55405
40798	40.798	0.00961702	5.55544
40808	40.808	0.00962083	5.55683
40818	40.818	0.00962371	5.55822
40828	40.828	0.0096262	5.55961
40838	40.838	0.00962808	5.56101
40848	40.848	0.00963041	5.56241
40858	40.858	0.00963311	5.56382
40868	40.868	0.00963609	5.56522
40878	40.878	0.00963942	5.56663
40888	40.888	0.00964202	5.56803
40898	40.898	0.00964432	5.56942
40908	40.908	0.00964745	5.57082
40918	40.918	0.00965053	5.57222
40928	40.928	0.00965249	5.57361
40938	40.938	0.0096535	5.575
40948	40.948	0.00965516	5.57639
40958	40.958	0.00965761	5.57776
40968	40.968	0.00966013	5.57914
40978	40.978	0.00966311	5.58052
40988	40.988	0.00966656	5.58191
40998	40.998	0.00966961	5.58329
41008	41.008	0.00967186	5.58467
41018	41.018	0.00967371	5.58605
41028	41.028	0.00967413	5.58743
41038	41.038	0.00967483	5.58881
41048	41.048	0.00967667	5.59019
41058	41.058	0.00967909	5.59157
41068	41.068	0.00968116	5.59295
41078	41.078	0.00968374	5.59433
41088	41.088	0.00968714	5.59571
41098	41.098	0.00968972	5.59708
41108	41.108	0.00969223	5.59846
41118	41.118	0.00969519	5.59984
41128	41.128	0.0096985	5.60122
41138	41.138	0.00970114	5.60261
41148	41.148	0.00970214	5.60399
41158	41.158	0.00970232	5.60538
41168	41.168	0.00970264	5.60678
41178	41.178	0.00970167	5.60818
41188	41.188	0.00969831	5.60958
41198	41.198	0.00969569	5.61099
41208	41.208	0.00969364	5.61239
41218	41.218	0.00969168	5.61378
41228	41.228	0.00968897	5.61518
41238	41.238	0.00968476	5.61657
41248	41.248	0.00967962	5.61797
41258	41.258	0.0096752	5.61936
41268	41.268	0.00967009	5.62075
41278	41.278	0.00966511	5.62214
41288	41.288	0.00966013	5.62352
41298	41.298	0.00965686	5.6249
41308	41.308	0.00965427	5.62628
41318	41.318	0.00965286	5.62766
41328	41.328	0.00965249	5.62904
41338	41.338	0.0096534	5.63042
41348	41.348	0.009655	5.63181
41358	41.358	0.00965691	5.63319
41368	41.368	0.00965983	5.63458
41378	41.378	0.00966263	5.63597
41388	41.388	0.00966405	5.63735
41398	41.398	0.00966515	5.63874
41408	41.408	0.00966636	5.64012
41418	41.418	0.00966753	5.6415
41428	41.428	0.0096681	5.64288
41438	41.438	0.0096687	5.64426
41448	41.448	0.00966846	5.64564
41458	41.458	0.00966865	5.64702
41468	41.468	0.00967015	5.6484
41478	41.478	0.00967302	5.64978
41488	41.488	0.00967479	5.65116
41498	41.498	0.00967718	5.65255
41508	41.508	0.0096793	5.65395
41518	41.518	0.00968126	5.65535
41528	41.528	0.00968337	5.65674
41538	41.538	0.00968613	5.65813
41548	41.548	0.00968914	5.65952
41558	41.558	0.00969224	5.66091
41568	41.568	0.00969561	5.6623
41578	41.578	0.00969853	5.6637
41588	41.588	0.00970126	5.66509
41598	41.598	0.00970451	5.66647
41608	41.608	0.00970836	5.66785
41618	41.618	0.00971245	5.66923
41628	41.628	0.0097168	5.67061
41638	41.638	0.00972304	5.672
41648	41.648	0.00972993	5.67339
41658	41.658	0.00973672	5.67478
41668	41.668	0.00974387	5.67617
41678	41.678	0.00975182	5.67756
41688	41.688	0.00975964	5.67895
41698	41.698	0.00976723	5.68033
41708	41.708	0.00977419	5.68172
41718	41.718	0.00978065	5.68311
41728	41.728	0.00978774	5.68451
41738	41.738	0.00979464	5.68591
41748	41.748	0.00980273	5.68731
41758	41.758	0.0098104	5.68872
41768	41.768	0.00981847	5.69012
41778	41.778	0.00982506	5.69152
41788	41.788	0.00983092	5.69294
41798	41.798	0.00983681	5.69436
41808	41.808	0.00984153	5.69579
41818	41.818	0.00984576	5.69721
41828	41.828	0.00985075	5.69862
41838	41.838	0.00985661	5.70004
41848	41.848	0.00986231	5.70144
41858	41.858	0.00986755	5.70285
41868	41.868	0.00987288	5.70425
41878	41.878	0.00987741	5.70564
41888	41.888	0.00988054	5.70704
41898	41.898	0.00988325	5.70844
41908	41.908	0.00988529	5.70984
41918	41.918	0.00988734	5.71125
41928	41.928	0.0098901	5.71265
41938	41.938	0.00989289	5.71406
41948	41.948	0.00989588	5.71547
41958	41.958	0.00989914	5.71688
41968	41.968	0.00990126	5.71828
41978	41.978	0.00990392	5.71968
41988	41.988	0.00990742	5.72108
41998	41.998	0.0099096	5.72248
42008	42.008	0.00991107	5.72387
42018	42.018	0.00991229	5.72526
42028	42.028	0.00991455	5.72664
42038	42.038	0.00991721	5.72801
42048	42.048	0.00991982	5.72939
42058	42.058	0.00992336	5.73078
42068	42.068	0.00992628	5.73216
42078	42.078	0.00992921	5.73354
42088	42.088	0.00993108	5.73492
42098	42.098	0.00993195	5.7363
42108	42.108	0.00993239	5.73768
42118	42.118	0.0099339	5.73906
42128	42.128	0.00993614	5.74044
42138	42.138	0.00993846	5.74182
42148	42.148	0.00994075	5.7432
42158	42.158	0.00994401	5.74457
42168	42.168	0.00994701	5.74595
42178	42.178	0.00994917	5.74733
42188	42.188	0.00995202	5.74871
42198	42.198	0.00995515	5.75008
42208	42.208	0.00995818	5.75147
42218	42.218	0.00996006	5.75285
42228	42.228	0.00995985	5.75423
42238	42.238	0.00996065	5.75562
42248	42.248	0.00996016	5.75702
42258	42.258	0.00995756	5.75842
42268	42.268	0.00995457	5.75983
42278	42.278	0.00995227	5.76123
42288	42.288	0.0099505	5.76263
42298	42.298	0.00994796	5.76402
42308	42.308	0.00994431	5.76542
42318	42.318	0.00993936	5.76681
42328	42.328	0.00993475	5.7682
42338	42.338	0.00992986	5.76959
42348	42.348	0.00992468	5.77098
42358	42.358	0.00991967	5.77236
42368	42.368	0.00991568	5.77374
42378	42.378	0.00991299	5.77512
42388	42.388	0.00991098	5.7765
42398	42.398	0.00991027	5.77788
42408	42.408	0.00991095	5.77926
42418	42.418	0.00991231	5.78064
42428	42.428	0.00991395	5.78202
42438	42.438	0.00991653	5.78341
42448	42.448	0.00991965	5.7848
42458	42.458	0.00992128	5.78618
42468	42.468	0.0099225	5.78756
42478	42.478	0.00992364	5.78894
42488	42.488	0.00992491	5.79032
42498	42.498	0.00992565	5.7917
42508	42.508	0.00992632	5.79309
42518	42.518	0.00992628	5.79447
42528	42.528	0.00992616	5.79585
42538	42.538	0.00992715	5.79723
42548	42.548	0.00992993	5.7986
42558	42.558	0.00993171	5.79998
42568	42.568	0.00993377	5.80137
42578	42.578	0.00993606	5.80277
42588	42.588	0.00993807	5.80417
42598	42.598	0.00993999	5.80557
42608	42.608	0.00994251	5.80697
42618	42.618	0.0099454	5.80836
42628	42.628	0.00994865	5.80975
42638	42.638	0.00995189	5.81114
42648	42.648	0.00995501	5.81254
42658	42.658	0.00995787	5.81394
42668	42.668	0.00996079	5.81533
42678	42.678	0.00996447	5.81671
42688	42.688	0.00996836	5.8181
42698	42.698	0.0099727	5.81948
42708	42.708	0.00997797	5.82086
42718	42.718	0.00998524	5.82226
42728	42.728	0.00999179	5.82365
42738	42.738	0.00999861	5.82504
42748	42.748	0.0100065	5.82643
42758	42.758	0.0100145	5.82782
42768	42.768	0.0100218	5.8292
42778	42.778	0.0100293	5.83059
42788	42.788	0.0100356	5.83199
42798	42.798	0.0100426	5.83339
42808	42.808	0.0100497	5.83479
42818	42.818	0.0100571	5.8362
42828	42.828	0.0100653	5.8376
42838	42.838	0.0100729	5.83901
42848	42.848	0.0100803	5.84041
42858	42.858	0.0100861	5.84183
42868	42.868	0.0100923	5.84325
42878	42.878	0.0100973	5.84468
42888	42.888	0.0101018	5.84611
42898	42.898	0.0101063	5.84753
42908	42.908	0.0101119	5.84895
42918	42.918	0.0101179	5.85037
42928	42.928	0.0101231	5.85178
42938	42.938	0.0101283	5.85319
42948	42.948	0.0101335	5.85459
42958	42.958	0.0101371	5.85599
42968	42.968	0.0101398	5.85739
42978	42.978	0.0101421	5.85879
42988	42.988	0.0101439	5.8602
42998	42.998	0.0101465	5.86161
43008	43.008	0.0101492	5.86302
43018	43.018	0.0101523	5.86444
43028	43.028	0.0101558	5.86584
43038	43.038	0.010158	5.86725
43048	43.048	0.0101604	5.86865
43058	43.058	0.0101638	5.87005
43068	43.068	0.0101665	5.87145
43078	43.078	0.0101683	5.87284
43088	43.088	0.0101694	5.87423
43098	43.098	0.0101713	5.87561
43108	43.108	0.0101739	5.87699
43118	43.118	0.0101764	5.87837
43128	43.128	0.0101796	5.87975
43138	43.138	0.0101827	5.88113
43148	43.148	0.0101859	5.88251
43158	43.158	0.0101879	5.88389
43168	43.168	0.0101893	5.88527
43178	43.178	0.0101898	5.88665
43188	43.188	0.0101908	5.88802
43198	43.198	0.0101928	5.8894
43208	43.208	0.0101952	5.89077
43218	43.218	0.0101973	5.89215
43228	43.228	0.0102002	5.89353
43238	43.238	0.0102035	5.8949
43248	43.248	0.0102059	5.89628
43258	43.258	0.0102085	5.89766
43268	43.268	0.0102115	5.89904
43278	43.278	0.0102148	5.90042
43288	43.288	0.0102172	5.9018
43298	43.298	0.0102176	5.90318
43308	43.308	0.0102181	5.90457
43318	43.318	0.0102181	5.90597
43328	43.328	0.0102164	5.90737
43338	43.338	0.010213	5.90877
43348	43.348	0.0102105	5.91017
43358	43.358	0.0102088	5.91157
43368	43.368	0.0102066	5.91297
43378	43.378	0.0102036	5.91436
43388	43.388	0.010199	5.91576
43398	43.398	0.0101939	5.91715
43408	43.408	0.0101893	5.91854
43418	43.418	0.0101842	5.91993
43428	43.428	0.0101792	5.92131
43438	43.438	0.0101745	5.92269
43448	43.448	0.0101715	5.92406
43458	43.458	0.010169	5.92544
43468	43.468	0.0101679	5.92682
43478	43.478	0.010168	5.9282
43488	43.488	0.010169	5.92958
43498	43.498	0.0101707	5.93096
43508	43.508	0.0101728	5.93235
43518	43.518	0.0101759	5.93374
43528	43.528	0.0101783	5.93513
43538	43.538	0.0101794	5.93651
43548	43.548	0.0101806	5.9379
43558	43.558	0.0101818	5.93928
43568	43.568	0.0101829	5.94066
43578	43.578	0.0101834	5.94204
43588	43.588	0.0101839	5.94343
43598	43.598	0.0101835	5.94481
43608	43.608	0.010184	5.94619
43618	43.618	0.010186	5.94756
43628	43.628	0.0101886	5.94894
43638	43.638	0.0101904	5.95033
43648	43.648	0.0101928	5.95172
43658	43.658	0.0101948	5.95312
43668	43.668	0.0101968	5.95452
43678	43.678	0.0101992	5.95592
43688	43.688	0.0102019	5.95731
43698	43.698	0.0102051	5.9587
43708	43.708	0.0102081	5.96009
43718	43.718	0.0102116	5.96149
43728	43.728	0.0102143	5.96289
43738	43.738	0.0102171	5.96428
43748	43.748	0.0102206	5.96567
43758	43.758	0.0102244	5.96705
43768	43.768	0.0102287	5.96844
43778	43.778	0.0102332	5.96982
43788	43.788	0.0102401	5.97121
43798	43.798	0.0102467	5.9726
43808	43.808	0.0102536	5.97399
43818	43.818	0.0102611	5.97538
43828	43.828	0.0102691	5.97677
43838	43.838	0.0102765	5.97815
43848	43.848	0.0102843	5.97954
43858	43.858	0.0102908	5.98093
43868	43.868	0.0102974	5.98232
43878	43.878	0.0103046	5.98373
43888	43.888	0.0103115	5.98513
43898	43.898	0.0103199	5.98654
43908	43.908	0.0103274	5.98794
43918	43.918	0.0103355	5.98935
43928	43.928	0.0103416	5.99076
43938	43.938	0.0103476	5.99218
43948	43.948	0.0103532	5.99361
43958	43.958	0.0103578	5.99505
43968	43.968	0.010362	5.99647
43978	43.978	0.0103672	5.99789
43988	43.988	0.0103734	5.99931
43998	43.998	0.0103789	6.00072
44008	44.008	0.010384	6.00213
44018	44.018	0.0103895	6.00354
44028	44.028	0.0103935	6.00494
44038	44.038	0.0103964	6.00634
44048	44.048	0.010399	6.00774
44058	44.058	0.0104008	6.00915
44068	44.068	0.0104031	6.01056
44078	44.078	0.0104058	6.01197
44088	44.088	0.0104088	6.01339
44098	44.098	0.010412	6.0148
44108	44.108	0.0104148	6.01621
44118	44.118	0.010417	6.01761
44128	44.128	0.01042	6.01901
44138	44.138	0.0104234	6.02041
44148	44.148	0.0104253	6.02181
44158	44.158	0.0104264	6.0232
44168	44.168	0.010428	6.02459
44178	44.178	0.0104303	6.02597
44188	44.188	0.0104329	6.02734
44198	44.198	0.0104358	6.02872
44208	44.208	0.0104393	6.03011
44218	44.218	0.0104423	6.03149
44228	44.228	0.0104447	6.03287
44238	44.238	0.0104467	6.03424
44248	44.248	0.0104471	6.03562
44258	44.258	0.0104477	6.03699
44268	44.268	0.0104494	6.03837
44278	44.278	0.0104518	6.03974
44288	44.288	0.0104539	6.04112
44298	44.298	0.0104563	6.0425
44308	44.308	0.0104597	6.04387
44318	44.318	0.0104624	6.04525
44328	44.328	0.0104648	6.04663
44338	44.338	0.0104678	6.04801
44348	44.348	0.0104711	6.04939
44358	44.358	0.0104738	6.05077
44368	44.368	0.0104751	6.05215
44378	44.378	0.0104752	6.05354
44388	44.388	0.0104757	6.05493
44398	44.398	0.0104749	6.05632
44408	44.408	0.0104716	6.05772
44418	44.418	0.0104689	6.05912
44428	44.428	0.0104668	6.06052
44438	44.438	0.0104649	6.06191
44448	44.448	0.0104623	6.0633
44458	44.458	0.0104584	6.0647
44468	44.468	0.0104532	6.06609
44478	44.478	0.0104487	6.06748
44488	44.488	0.0104437	6.06886
44498	44.498	0.0104387	6.07024
44508	44.508	0.0104335	6.07162
44518	44.518	0.0104301	6.07299
44528	44.528	0.0104275	6.07437
44538	44.538	0.010426	6.07574
44548	44.548	0.0104253	6.07712
44558	44.558	0.0104261	6.0785
44568	44.568	0.0104276	6.07988
44578	44.578	0.0104294	6.08126
44588	44.588	0.0104322	6.08266
44598	44.598	0.0104351	6.08404
44608	44.608	0.0104367	6.08542
44618	44.618	0.0104378	6.08681
44628	44.628	0.010439	6.08818
44638	44.638	0.0104402	6.08956
44648	44.648	0.0104408	6.09095
44658	44.658	0.0104414	6.09233
44668	44.668	0.0104412	6.09371
44678	44.678	0.0104411	6.09509
44688	44.688	0.0104425	6.09647
44698	44.698	0.0104455	6.09785
44708	44.708	0.0104473	6.09923
44718	44.718	0.0104497	6.10063
44728	44.728	0.0104518	6.10203
44738	44.738	0.0104538	6.10343
44748	44.748	0.0104558	6.10483
44758	44.758	0.0104585	6.10622
44768	44.768	0.0104615	6.10761
44778	44.778	0.0104646	6.109
44788	44.788	0.0104679	6.11039
44798	44.798	0.0104709	6.11179
44808	44.808	0.0104737	6.11319
44818	44.818	0.0104768	6.11458
44828	44.828	0.0104806	6.11596
44838	44.838	0.0104845	6.11735
44848	44.848	0.010489	6.11874
44858	44.858	0.0104948	6.12012
44868	44.868	0.0105019	6.12152
44878	44.878	0.0105086	6.12291
44888	44.888	0.0105155	6.1243
44898	44.898	0.0105234	6.12569
44908	44.908	0.0105314	6.12707
44918	44.918	0.0105389	6.12846
44928	44.928	0.010546	6.12985
44938	44.938	0.0105523	6.13124
44948	44.948	0.0105594	6.13264
44958	44.958	0.0105663	6.13405
44968	44.968	0.0105743	6.13545
44978	44.978	0.0105821	6.13686
44988	44.988	0.01059	6.13826
44998	44.998	0.0105969	6.13967
45008	45.008	0.0106028	6.14109
45018	45.018	0.0106088	6.14252
45028	45.028	0.0106137	6.14395
45038	45.038	0.0106179	6.14537
45048	45.048	0.0106228	6.1468
45058	45.058	0.0106287	6.14821
45068	45.068	0.0106345	6.14963
45078	45.078	0.0106397	6.15104
45088	45.088	0.0106449	6.15245
45098	45.098	0.0106498	6.15385
45108	45.108	0.010653	6.15525
45118	45.118	0.0106557	6.15665
45128	45.128	0.0106579	6.15806
45138	45.138	0.0106599	6.15947
45148	45.148	0.0106626	6.16088
45158	45.158	0.0106654	6.16229
45168	45.168	0.0106684	6.16371
45178	45.178	0.0106717	6.16512
45188	45.188	0.0106738	6.16652
45198	45.198	0.0106764	6.16792
45208	45.208	0.0106799	6.16932
45218	45.218	0.0106822	6.17072
45228	45.228	0.0106838	6.17211
45238	45.238	0.0106849	6.1735
45248	45.248	0.0106871	6.17489
45258	45.258	0.0106896	6.17627
45268	45.268	0.0106922	6.17765
45278	45.278	0.0106957	6.17903
45288	45.288	0.0106986	6.18042
45298	45.298	0.0107016	6.1818
45308	45.308	0.0107036	6.18319
45318	45.318	0.0107046	6.18457
45328	45.328	0.010705	6.18595
45338	45.338	0.0107063	6.18732
45348	45.348	0.0107084	6.1887
45358	45.358	0.0107109	6.19008
45368	45.368	0.0107131	6.19146
45378	45.378	0.0107163	6.19284
45388	45.388	0.0107194	6.19421
45398	45.398	0.0107216	6.19559
45408	45.408	0.0107243	6.19697
45418	45.418	0.0107274	6.19835
45428	45.428	0.0107306	6.19973
45438	45.438	0.0107327	6.20112
45448	45.448	0.0107325	6.2025
45458	45.458	0.0107333	6.20389
45468	45.468	0.0107329	6.20529
45478	45.478	0.0107307	6.20669
45488	45.488	0.0107276	6.20809
45498	45.498	0.0107252	6.20949
45508	45.508	0.0107234	6.21089
45518	45.518	0.010721	6.21229
45528	45.528	0.0107176	6.21368
45538	45.538	0.0107127	6.21508
45548	45.548	0.010708	6.21647
45558	45.558	0.0107032	6.21785
45568	45.568	0.0106981	6.21923
45578	45.578	0.0106931	6.22061
45588	45.588	0.0106889	6.22199
45598	45.598	0.0106861	6.22336
45608	45.608	0.0106839	6.22474
45618	45.618	0.0106831	6.22611
45628	45.628	0.0106836	6.22749
45638	45.638	0.0106848	6.22887
45648	45.648	0.0106865	6.23025
45658	45.658	0.010689	6.23164
45668	45.668	0.0106921	6.23303
45678	45.678	0.010694	6.23441
45688	45.688	0.0106952	6.23579
45698	45.698	0.0106964	6.23717
45708	45.708	0.0106976	6.23855
45718	45.718	0.0106984	6.23993
45728	45.728	0.0106991	6.24131
45738	45.738	0.0106992	6.24269
45748	45.748	0.010699	6.24407
45758	45.758	0.0106999	6.24545
45768	45.768	0.0107024	6.24682
45778	45.778	0.0107044	6.2482
45788	45.788	0.0107065	6.24959
45798	45.798	0.0107089	6.25098
45808	45.808	0.0107109	6.25239
45818	45.818	0.0107129	6.25378
45828	45.828	0.0107153	6.25518
45838	45.838	0.0107181	6.25657
45848	45.848	0.0107213	6.25795
45858	45.858	0.0107245	6.25934
45868	45.868	0.0107277	6.26074
45878	45.878	0.0107307	6.26214
45888	45.888	0.0107335	6.26353
45898	45.898	0.010737	6.26491
45908	45.908	0.0107409	6.2663
45918	45.918	0.0107453	6.26768
45928	45.928	0.0107502	6.26906
45938	45.938	0.0107574	6.27045
45948	45.948	0.0107639	6.27184
45958	45.958	0.0107708	6.27323
45968	45.968	0.0107785	6.27462
45978	45.978	0.0107866	6.27601
45988	45.988	0.0107939	6.27739
45998	45.998	0.0108016	6.27878
46008	46.008	0.0108079	6.28017
46018	46.018	0.0108149	6.28157
46028	46.028	0.010822	6.28297
46038	46.038	0.0108291	6.28437
46048	46.048	0.0108375	6.28578
46058	46.058	0.010845	6.28718
46068	46.068	0.0108526	6.28859
46078	46.078	0.0108585	6.29
46088	46.088	0.0108646	6.29142
46098	46.098	0.0108698	6.29285
46108	46.108	0.0108742	6.29428
46118	46.118	0.0108787	6.2957
46128	46.128	0.0108841	6.29712
46138	46.138	0.0108902	6.29854
46148	46.148	0.0108955	6.29994
46158	46.158	0.0109006	6.30135
46168	46.168	0.0109061	6.30276
46178	46.178	0.0109098	6.30415
46188	46.188	0.0109126	6.30556
46198	46.198	0.0109149	6.30696
46208	46.208	0.0109168	6.30837
46218	46.218	0.0109193	6.30978
46228	46.228	0.010922	6.31119
46238	46.238	0.0109251	6.31261
46248	46.248	0.0109285	6.31402
46258	46.258	0.0109308	6.31542
46268	46.268	0.0109331	6.31683
46278	46.278	0.0109364	6.31823
46288	46.288	0.0109392	6.31963
46298	46.298	0.0109412	6.32103
46308	46.308	0.0109422	6.32242
46318	46.318	0.010944	6.32381
46328	46.328	0.0109466	6.32519
46338	46.338	0.0109491	6.32657
46348	46.348	0.0109522	6.32796
46358	46.358	0.0109555	6.32935
46368	46.368	0.0109586	6.33074
46378	46.378	0.0109608	6.33212
46388	46.388	0.0109624	6.33351
46398	46.398	0.0109628	6.33489
46408	46.408	0.0109637	6.33627
46418	46.418	0.0109656	6.33766
46428	46.428	0.0109681	6.33904
46438	46.438	0.0109701	6.34042
46448	46.448	0.0109729	6.3418
46458	46.458	0.0109762	6.34318
46468	46.468	0.0109787	6.34456
46478	46.478	0.0109813	6.34594
46488	46.488	0.0109843	6.34732
46498	46.498	0.0109875	6.3487
46508	46.508	0.0109901	6.35008
46518	46.518	0.0109907	6.35146
46528	46.528	0.0109911	6.35285
46538	46.538	0.0109912	6.35425
46548	46.548	0.01099	6.35565
46558	46.558	0.0109865	6.35705
46568	46.568	0.010984	6.35845
46578	46.578	0.010982	6.35984
46588	46.588	0.0109799	6.36124
46598	46.598	0.010977	6.36263
46608	46.608	0.0109726	6.36402
46618	46.618	0.0109675	6.36542
46628	46.628	0.010963	6.3668
46638	46.638	0.0109579	6.36818
46648	46.648	0.0109529	6.36956
46658	46.658	0.0109481	6.37093
46668	46.668	0.010945	6.3723
46678	46.678	0.0109425	6.37367
46688	46.688	0.0109412	6.37505
46698	46.698	0.0109411	6.37642
46708	46.708	0.0109421	6.3778
46718	46.718	0.0109438	6.37918
46728	46.728	0.0109458	6.38057
46738	46.738	0.0109488	6.38196
46748	46.748	0.0109514	6.38334
46758	46.758	0.0109526	6.38472
46768	46.768	0.0109537	6.3861
46778	46.778	0.010955	6.38748
46788	46.788	0.0109562	6.38885
46798	46.798	0.0109567	6.39024
46808	46.808	0.0109572	6.39162
46818	46.818	0.0109569	6.39301
46828	46.828	0.0109573	6.39439
46838	46.838	0.0109589	6.39577
46848	46.848	0.0109616	6.39715
46858	46.858	0.0109634	6.39854
46868	46.868	0.0109657	6.39994
46878	46.878	0.0109678	6.40134
46888	46.888	0.0109698	6.40275
46898	46.898	0.010972	6.40415
46908	46.908	0.0109748	6.40554
46918	46.918	0.0109779	6.40693
46928	46.928	0.0109809	6.40832
46938	46.938	0.0109844	6.40972
46948	46.948	0.0109872	6.41112
46958	46.958	0.0109899	6.41252
46968	46.968	0.0109933	6.41391
46978	46.978	0.0109972	6.4153
46988	46.988	0.0110013	6.41668
46998	46.998	0.0110058	6.41807
47008	47.008	0.0110124	6.41946
47018	47.018	0.0110192	6.42085
47028	47.028	0.011026	6.42225
47038	47.038	0.0110332	6.42363
47048	47.048	0.0110413	6.42502
47058	47.058	0.0110489	6.42641
47068	47.068	0.0110565	6.42779
47078	47.078	0.0110632	6.42918
47088	47.088	0.0110697	6.43058
47098	47.098	0.0110769	6.43198
47108	47.108	0.0110838	6.43339
47118	47.118	0.0110921	6.43479
47128	47.128	0.0110996	6.4362
47138	47.138	0.0111078	6.4376
47148	47.148	0.0111141	6.43902
47158	47.158	0.01112	6.44044
47168	47.168	0.0111257	6.44187
47178	47.178	0.0111304	6.4433
47188	47.188	0.0111348	6.44472
47198	47.198	0.0111398	6.44615
47208	47.208	0.0111458	6.44756
47218	47.218	0.0111514	6.44897
47228	47.228	0.0111566	6.45038
47238	47.238	0.011162	6.45179
47248	47.248	0.0111663	6.45319
47258	47.258	0.0111693	6.45459
47268	47.268	0.0111719	6.45599
47278	47.278	0.0111738	6.4574
47288	47.288	0.0111759	6.4588
47298	47.298	0.0111787	6.46022
47308	47.308	0.0111816	6.46163
47318	47.318	0.0111848	6.46304
47328	47.328	0.0111878	6.46445
47338	47.338	0.01119	6.46586
47348	47.348	0.0111929	6.46726
47358	47.358	0.0111964	6.46866
47368	47.368	0.0111983	6.47006
47378	47.378	0.0111997	6.47146
47388	47.388	0.0112011	6.47285
47398	47.398	0.0112033	6.47423
47408	47.408	0.011206	6.47561
47418	47.418	0.0112087	6.477
47428	47.428	0.0112122	6.47839
47438	47.438	0.0112151	6.47978
47448	47.448	0.0112178	6.48117
47458	47.458	0.0112198	6.48255
47468	47.468	0.0112204	6.48394
47478	47.478	0.0112209	6.48532
47488	47.488	0.0112225	6.4867
47498	47.498	0.0112248	6.48809
47508	47.508	0.011227	6.48947
47518	47.518	0.0112293	6.49086
47528	47.528	0.0112327	6.49224
47538	47.538	0.0112356	6.49362
47548	47.548	0.0112378	6.495
47558	47.558	0.0112407	6.49638
47568	47.568	0.011244	6.49776
47578	47.578	0.0112469	6.49915
47588	47.588	0.0112485	6.50054
47598	47.598	0.0112484	6.50193
47608	47.608	0.011249	6.50332
47618	47.618	0.0112484	6.50473
47628	47.628	0.0112454	6.50613
47638	47.638	0.0112426	6.50753
47648	47.648	0.0112404	6.50894
47658	47.658	0.0112386	6.51033
47668	47.668	0.011236	6.51173
47678	47.678	0.0112322	6.51312
47688	47.688	0.0112271	6.51452
47698	47.698	0.0112225	6.51591
47708	47.708	0.0112175	6.5173
47718	47.718	0.0112124	6.51869
47728	47.728	0.0112073	6.52006
47738	47.738	0.0112036	6.52144
47748	47.748	0.0112009	6.52281
47758	47.758	0.0111991	6.52419
47768	47.768	0.0111984	6.52557
47778	47.778	0.0111992	6.52695
47788	47.788	0.0112006	6.52833
47798	47.798	0.0112023	6.52972
47808	47.808	0.011205	6.53112
47818	47.818	0.011208	6.53251
47828	47.828	0.0112096	6.53389
47838	47.838	0.0112107	6.53527
47848	47.848	0.011212	6.53665
47858	47.858	0.0112132	6.53803
47868	47.868	0.0112138	6.53942
47878	47.878	0.0112145	6.54081
47888	47.888	0.0112143	6.54219
47898	47.898	0.0112142	6.54358
47908	47.908	0.0112154	6.54497
47918	47.918	0.0112184	6.54636
47928	47.928	0.0112201	6.54775
47938	47.938	0.0112223	6.54915
47948	47.948	0.0112246	6.55056
47958	47.958	0.0112266	6.55197
47968	47.968	0.0112286	6.55337
47978	47.978	0.0112312	6.55477
47988	47.988	0.011234	6.55616
47998	47.998	0.0112372	6.55756
48008	48.008	0.0112405	6.55896
48018	48.018	0.0112436	6.56036
48028	48.028	0.0112464	6.56176
48038	48.038	0.0112495	6.56316
48048	48.048	0.0112533	6.56455
48058	48.058	0.0112572	6.56594
48068	48.068	0.0112617	6.56733
48078	48.078	0.0112672	6.56872
48088	48.088	0.0112744	6.57012
48098	48.098	0.011281	6.57151
48108	48.108	0.0112878	6.57291
48118	48.118	0.0112958	6.57429
48128	48.128	0.0113037	6.57568
48138	48.138	0.0113112	6.57707
48148	48.148	0.0113185	6.57846
48158	48.158	0.0113247	6.57985
48168	48.168	0.0113317	6.58125
48178	48.178	0.0113388	6.58266
48188	48.188	0.0113464	6.58407
48198	48.198	0.0113545	6.58548
48208	48.208	0.0113622	6.58688
48218	48.218	0.0113693	6.5883
48228	48.228	0.0113753	6.58972
48238	48.238	0.0113814	6.59115
48248	48.248	0.0113863	6.59258
48258	48.258	0.0113907	6.59401
48268	48.268	0.0113954	6.59544
48278	48.278	0.0114012	6.59686
48288	48.288	0.011407	6.59827
48298	48.298	0.0114122	6.59968
48308	48.308	0.0114174	6.60109
48318	48.318	0.0114224	6.60249
48328	48.328	0.0114258	6.60389
48338	48.338	0.0114285	6.60529
48348	48.348	0.0114307	6.6067
48358	48.358	0.0114327	6.60811
48368	48.368	0.0114353	6.60952
48378	48.378	0.011438	6.61093
48388	48.388	0.0114411	6.61234
48398	48.398	0.0114445	6.61375
48408	48.408	0.0114467	6.61515
48418	48.418	0.0114491	6.61655
48428	48.428	0.0114525	6.61796
48438	48.438	0.0114551	6.61936
48448	48.448	0.0114568	6.62075
48458	48.458	0.0114578	6.62214
48468	48.468	0.0114598	6.62353
48478	48.478	0.0114624	6.62491
48488	48.488	0.011465	6.6263
48498	48.498	0.0114683	6.62768
48508	48.508	0.0114714	6.62908
48518	48.518	0.0114744	6.63047
48528	48.528	0.0114765	6.63185
48538	48.538	0.0114776	6.63324
48548	48.548	0.0114781	6.63462
48558	48.558	0.0114792	6.63601
48568	48.568	0.0114812	6.63739
48578	48.578	0.0114837	6.63878
48588	48.588	0.0114858	6.64016
48598	48.598	0.0114889	6.64154
48608	48.608	0.0114921	6.64292
48618	48.618	0.0114944	6.6443
48628	48.628	0.0114971	6.64568
48638	48.638	0.0115002	6.64706
48648	48.648	0.0115035	6.64845
48658	48.658	0.0115057	6.64984
48668	48.668	0.0115058	6.65122
48678	48.678	0.0115065	6.65262
48688	48.688	0.0115062	6.65402
48698	48.698	0.0115043	6.65542
48708	48.708	0.011501	6.65683
48718	48.718	0.0114986	6.65823
48728	48.728	0.0114968	6.65963
48738	48.738	0.0114945	6.66103
48748	48.748	0.0114913	6.66242
48758	48.758	0.0114866	6.66382
48768	48.768	0.0114817	6.66522
48778	48.778	0.0114771	6.66661
48788	48.788	0.011472	6.66799
48798	48.798	0.011467	6.66938
48808	48.808	0.0114625	6.67076
48818	48.818	0.0114596	6.67213
48828	48.828	0.0114573	6.67351
48838	48.838	0.0114564	6.67489
48848	48.848	0.0114565	6.67627
48858	48.858	0.0114577	6.67765
48868	48.868	0.0114594	6.67904
48878	48.878	0.0114617	6.68044
48888	48.888	0.0114648	6.68183
48898	48.898	0.0114669	6.68322
48908	48.908	0.0114681	6.6846
48918	48.918	0.0114693	6.68598
48928	48.928	0.0114705	6.68736
48938	48.938	0.0114714	6.68875
48948	48.948	0.011472	6.69014
48958	48.958	0.0114723	6.69153
48968	48.968	0.011472	6.69292
48978	48.978	0.0114727	6.69431
48988	48.988	0.011475	6.6957
48998	48.998	0.0114774	6.69709
49008	49.008	0.0114793	6.69848
49018	49.018	0.0114818	6.69989
49028	49.028	0.0114837	6.70131
49038	49.038	0.0114857	6.70272
49048	49.048	0.0114881	6.70412
49058	49.058	0.0114909	6.70552
49068	49.068	0.011494	6.70691
49078	49.078	0.0114971	6.70831
49088	49.088	0.0115004	6.70971
49098	49.098	0.0115032	6.71111
49108	49.108	0.011506	6.71251
49118	49.118	0.0115094	6.7139
49128	49.128	0.0115133	6.71529
49138	49.138	0.0115176	6.71668
49148	49.148	0.0115223	6.71806
49158	49.158	0.0115295	6.71945
49168	49.168	0.0115359	6.72085
49178	49.178	0.0115429	6.72224
49188	49.188	0.0115504	6.72362
49198	49.198	0.0115585	6.72501
49208	49.208	0.0115658	6.7264
49218	49.218	0.0115735	6.72778
49228	49.228	0.0115799	6.72917
49238	49.238	0.0115868	6.73057
49248	49.248	0.011594	6.73197
49258	49.258	0.0116009	6.73338
49268	49.268	0.0116093	6.73479
49278	49.278	0.0116168	6.73619
49288	49.288	0.0116247	6.7376
49298	49.298	0.0116307	6.73902
49308	49.308	0.0116367	6.74045
49318	49.318	0.0116421	6.74188
49328	49.328	0.0116466	6.74332
49338	49.338	0.011651	6.74474
49348	49.348	0.0116563	6.74617
49358	49.358	0.0116625	6.74758
49368	49.368	0.0116679	6.74899
49378	49.378	0.0116731	6.7504
49388	49.388	0.0116785	6.75181
49398	49.398	0.0116823	6.75321
49408	49.408	0.0116852	6.7546
49418	49.418	0.0116876	6.75601
49428	49.428	0.0116895	6.75741
49438	49.438	0.0116919	6.75882
49448	49.448	0.0116947	6.76023
49458	49.458	0.0116976	6.76164
49468	49.468	0.011701	6.76304
49478	49.478	0.0117035	6.76445
49488	49.488	0.0117058	6.76585
49498	49.498	0.0117089	6.76726
49508	49.508	0.0117121	6.76866
49518	49.518	0.011714	6.77006
49528	49.528	0.011715	6.77145
49538	49.538	0.0117167	6.77284
49548	49.548	0.0117191	6.77423
49558	49.558	0.0117216	6.77562
49568	49.568	0.0117246	6.77701
49578	49.578	0.011728	6.7784
49588	49.588	0.0117311	6.7798
49598	49.598	0.0117334	6.78119
49608	49.608	0.0117352	6.78259
49618	49.618	0.0117356	6.78398
49628	49.628	0.0117363	6.78537
49638	49.638	0.0117382	6.78676
49648	49.648	0.0117406	6.78815
49658	49.658	0.0117426	6.78954
49668	49.668	0.0117452	6.79093
49678	49.678	0.0117486	6.79232
49688	49.688	0.0117512	6.7937
49698	49.698	0.0117536	6.79509
49708	49.708	0.0117566	6.79648
49718	49.718	0.0117598	6.79787
49728	49.728	0.0117625	6.79927
49738	49.738	0.0117634	6.80067
49748	49.748	0.0117636	6.80207
49758	49.758	0.0117639	6.80347
49768	49.768	0.0117629	6.80488
49778	49.778	0.0117596	6.80629
49788	49.788	0.011757	6.8077
49798	49.798	0.0117549	6.80911
49808	49.808	0.0117529	6.81051
49818	49.818	0.0117502	6.81192
49828	49.828	0.011746	6.81332
49838	49.838	0.0117408	6.81472
49848	49.848	0.0117364	6.81612
49858	49.858	0.0117313	6.81751
49868	49.868	0.0117263	6.81891
49878	49.878	0.0117214	6.82029
49888	49.888	0.0117182	6.82168
49898	49.898	0.0117156	6.82306
49908	49.908	0.0117142	6.82445
49918	49.918	0.0117139	6.82583
49928	49.928	0.0117149	6.82722
49938	49.938	0.0117165	6.82861
49948	49.948	0.0117184	6.83001
49958	49.958	0.0117214	6.83141
49968	49.968	0.0117241	6.83281
49978	49.978	0.0117255	6.83419
49988	49.988	0.0117266	6.83558
49998	49.998	0.0117278	6.83696
50008	50.008	0.011729	6.83835
50018	50.018	0.0117296	6.83974
50028	50.028	0.0117301	6.84113
50038	50.038	0.0117299	6.84252
50048	50.048	0.0117301	6.84391
50058	50.058	0.0117316	6.8453
50068	50.068	0.0117344	6.84669
50078	50.078	0.0117362	6.84809
50088	50.088	0.0117386	6.84949
50098	50.098	0.0117407	6.85091
50108	50.108	0.0117427	6.85232
50118	50.118	0.0117448	6.85373
50128	50.128	0.0117475	6.85513
50138	50.138	0.0117506	6.85652
50148	50.148	0.0117537	6.85792
50158	50.158	0.0117571	6.85932
50168	50.168	0.01176	6.86073
50178	50.178	0.0117627	6.86213
50188	50.188	0.011766	6.86352
50198	50.198	0.0117698	6.86491
50208	50.208	0.0117739	6.8663
50218	50.218	0.0117783	6.86769
50228	50.228	0.0117846	6.86908
50238	50.238	0.0117914	6.87048
50248	50.248	0.0117982	6.87187
50258	50.258	0.0118053	6.87326
50268	50.268	0.0118133	6.87465
50278	50.278	0.0118211	6.87604
50288	50.288	0.0118287	6.87743
50298	50.298	0.0118356	6.87882
50308	50.308	0.0118421	6.88021
50318	50.318	0.0118491	6.88162
50328	50.328	0.0118561	6.88303
50338	50.338	0.0118642	6.88444
50348	50.348	0.0118718	6.88584
50358	50.358	0.0118799	6.88725
50368	50.368	0.0118864	6.88867
50378	50.378	0.0118923	6.89009
50388	50.388	0.0118982	6.89152
50398	50.398	0.0119029	6.89296
50408	50.408	0.0119071	6.89439
50418	50.418	0.0119121	6.89581
50428	50.428	0.0119179	6.89723
50438	50.438	0.0119236	6.89864
50448	50.448	0.0119289	6.90005
50458	50.458	0.0119342	6.90145
50468	50.468	0.0119387	6.90285
50478	50.478	0.0119419	6.90425
50488	50.488	0.0119446	6.90564
50498	50.498	0.0119466	6.90705
50508	50.508	0.0119487	6.90845
50518	50.518	0.0119515	6.90986
50528	50.528	0.0119543	6.91127
50538	50.538	0.0119573	6.91267
50548	50.548	0.0119605	6.91408
50558	50.558	0.0119627	6.91548
50568	50.568	0.0119653	6.91688
50578	50.578	0.0119689	6.91828
50588	50.588	0.011971	6.91967
50598	50.598	0.0119725	6.92107
50608	50.608	0.0119737	6.92246
50618	50.618	0.0119759	6.92384
50628	50.628	0.0119786	6.92522
50638	50.638	0.0119813	6.92661
50648	50.648	0.0119848	6.928
50658	50.658	0.0119877	6.92939
50668	50.668	0.0119906	6.93078
50678	50.678	0.0119925	6.93217
50688	50.688	0.0119934	6.93356
50698	50.698	0.0119938	6.93495
50708	50.708	0.0119953	6.93633
50718	50.718	0.0119976	6.93772
50728	50.728	0.0119999	6.93911
50738	50.738	0.0120022	6.9405
50748	50.748	0.0120055	6.94188
50758	50.758	0.0120085	6.94326
50768	50.768	0.0120107	6.94465
50778	50.778	0.0120136	6.94603
50788	50.788	0.0120167	6.94742
50798	50.798	0.0120198	6.94881
50808	50.808	0.0120216	6.9502
50818	50.818	0.0120214	6.95159
50828	50.828	0.0120222	6.95299
50838	50.838	0.0120217	6.9544
50848	50.848	0.012019	6.95581
50858	50.858	0.0120161	6.95722
50868	50.868	0.0120138	6.95862
50878	50.878	0.012012	6.96003
50888	50.888	0.0120094	6.96143
50898	50.898	0.0120058	6.96283
50908	50.908	0.0120008	6.96424
50918	50.918	0.0119962	6.96564
50928	50.928	0.0119913	6.96703
50938	50.938	0.0119861	6.96843
50948	50.948	0.0119811	6.96981
50958	50.958	0.0119771	6.9712
50968	50.968	0.0119745	6.97258
50978	50.978	0.0119725	6.97396
50988	50.988	0.0119717	6.97535
50998	50.998	0.0119724	6.97673
51008	51.008	0.0119738	6.97812
51018	51.018	0.0119754	6.97952
51028	51.028	0.011978	6.98092
51038	51.038	0.0119812	6.98232
51048	51.048	0.0119828	6.9837
51058	51.058	0.011984	6.98509
51068	51.068	0.0119851	6.98647
51078	51.078	0.0119864	6.98785
51088	51.088	0.0119871	6.98923
51098	51.098	0.0119878	6.99062
51108	51.108	0.0119877	6.99201
51118	51.118	0.0119876	6.99339
51128	51.128	0.0119886	6.99478
51138	51.138	0.0119914	6.99616
51148	51.148	0.0119932	6.99755
51158	51.158	0.0119953	6.99895
51168	51.168	0.0119976	7.00036
51178	51.178	0.0119997	7.00176
51188	51.188	0.0120016	7.00317
51198	51.198	0.0120042	7.00457
51208	51.208	0.012007	7.00596
51218	51.218	0.0120103	7.00735
51228	51.228	0.0120135	7.00874
51238	51.238	0.0120167	7.01014
51248	51.248	0.0120195	7.01154
51258	51.258	0.0120225	7.01293
51268	51.268	0.0120262	7.01431
51278	51.278	0.01203	7.0157
51288	51.288	0.0120344	7.01708
51298	51.298	0.0120396	7.01846
51308	51.308	0.0120469	7.01985
51318	51.318	0.0120535	7.02123
51328	51.328	0.0120603	7.02262
51338	51.338	0.0120681	7.024
51348	51.348	0.0120762	7.02538
51358	51.358	0.0120836	7.02677
51368	51.368	0.012091	7.02815
51378	51.378	0.0120972	7.02954
51388	51.388	0.0121042	7.03094
51398	51.398	0.0121113	7.03234
51408	51.408	0.0121188	7.03374
51418	51.418	0.012127	7.03515
51428	51.428	0.0121346	7.03655
51438	51.438	0.012142	7.03796
51448	51.448	0.0121478	7.03938
51458	51.458	0.0121539	7.0408
51468	51.468	0.0121589	7.04223
51478	51.478	0.0121634	7.04366
51488	51.488	0.012168	7.04508
51498	51.498	0.0121736	7.0465
51508	51.508	0.0121795	7.04791
51518	51.518	0.0121848	7.04932
51528	51.528	0.0121899	7.05072
51538	51.538	0.0121951	7.05212
51548	51.548	0.0121987	7.05351
51558	51.558	0.0122014	7.05491
51568	51.568	0.0122037	7.05631
51578	51.578	0.0122056	7.05771
51588	51.588	0.0122082	7.05912
51598	51.598	0.0122108	7.06052
51608	51.608	0.0122139	7.06193
51618	51.618	0.0122174	7.06333
51628	51.628	0.0122196	7.06473
51638	51.638	0.012222	7.06613
51648	51.648	0.0122254	7.06753
51658	51.658	0.0122281	7.06892
51668	51.668	0.01223	7.07031
51678	51.678	0.012231	7.0717
51688	51.688	0.0122329	7.07308
51698	51.698	0.0122355	7.07447
51708	51.708	0.012238	7.07585
51718	51.718	0.0122412	7.07724
51728	51.728	0.0122444	7.07863
51738	51.738	0.0122475	7.08002
51748	51.748	0.0122495	7.0814
51758	51.758	0.0122509	7.08279
51768	51.768	0.0122513	7.08417
51778	51.778	0.0122523	7.08555
51788	51.788	0.0122543	7.08694
51798	51.798	0.0122567	7.08833
51808	51.808	0.0122588	7.08971
51818	51.818	0.0122617	7.0911
51828	51.828	0.0122649	7.09248
51838	51.838	0.0122673	7.09386
51848	51.848	0.01227	7.09524
51858	51.858	0.012273	7.09662
51868	51.868	0.0122763	7.098
51878	51.878	0.0122787	7.0994
51888	51.888	0.012279	7.10078
51898	51.898	0.0122796	7.10218
51908	51.908	0.0122795	7.10358
51918	51.918	0.0122779	7.10498
51928	51.928	0.0122745	7.10639
51938	51.938	0.0122721	7.10779
51948	51.948	0.0122703	7.10919
51958	51.958	0.0122681	7.11059
51968	51.968	0.0122651	7.11199
51978	51.978	0.0122605	7.11339
51988	51.988	0.0122555	7.11479
51998	51.998	0.0122508	7.11618
52008	52.008	0.0122457	7.11757
52018	52.018	0.0122407	7.11896
52028	52.028	0.012236	7.12034
52038	52.038	0.012233	7.12172
52048	52.048	0.0122305	7.1231
52058	52.058	0.0122295	7.12448
52068	52.068	0.0122295	7.12586
52078	52.078	0.0122304	7.12725
52088	52.088	0.0122322	7.12864
52098	52.098	0.0122343	7.13003
52108	52.108	0.0122374	7.13143
52118	52.118	0.0122398	7.13282
52128	52.128	0.0122409	7.1342
52138	52.138	0.0122422	7.13558
52148	52.148	0.0122434	7.13696
52158	52.158	0.0122444	7.13834
52168	52.168	0.0122449	7.13972
52178	52.178	0.0122453	7.1411
52188	52.188	0.0122449	7.14248
52198	52.198	0.0122454	7.14386
52208	52.208	0.0122474	7.14525
52218	52.218	0.01225	7.14663
52228	52.228	0.0122519	7.14802
52238	52.238	0.0122543	7.14942
52248	52.248	0.0122563	7.15083
52258	52.258	0.0122583	7.15223
52268	52.268	0.0122606	7.15363
52278	52.278	0.0122634	7.15503
52288	52.288	0.0122665	7.15641
52298	52.298	0.0122695	7.1578
52308	52.308	0.012273	7.1592
52318	52.318	0.0122758	7.1606
52328	52.328	0.0122786	7.16199
52338	52.338	0.0122821	7.16338
52348	52.348	0.012286	7.16476
52358	52.358	0.0122902	7.16615
52368	52.368	0.0122948	7.16753
52378	52.378	0.0123016	7.16891
52388	52.388	0.0123082	7.1703
52398	52.398	0.0123151	7.17169
52408	52.408	0.0123226	7.17308
52418	52.418	0.0123306	7.17446
52428	52.428	0.0123381	7.17585
52438	52.438	0.0123458	7.17724
52448	52.448	0.0123523	7.17863
52458	52.458	0.0123589	7.18002
52468	52.468	0.0123661	7.18143
52478	52.478	0.012373	7.18284
52488	52.488	0.0123814	7.18425
52498	52.498	0.0123889	7.18566
52508	52.508	0.012397	7.18707
52518	52.518	0.0124031	7.18848
52528	52.528	0.0124091	7.18991
52538	52.538	0.0124147	7.19135
52548	52.548	0.0124193	7.19278
52558	52.558	0.0124236	7.1942
52568	52.568	0.0124287	7.19562
52578	52.578	0.012435	7.19704
52588	52.588	0.0124404	7.19845
52598	52.598	0.0124456	7.19986
52608	52.608	0.012451	7.20126
52618	52.618	0.0124551	7.20265
52628	52.628	0.012458	7.20405
52638	52.638	0.0124605	7.20545
52648	52.648	0.0124624	7.20686
52658	52.658	0.0124646	7.20826
52668	52.668	0.0124673	7.20967
52678	52.678	0.0124703	7.21108
52688	52.688	0.0124736	7.21249
52698	52.698	0.0124764	7.2139
52708	52.708	0.0124786	7.2153
52718	52.718	0.0124816	7.2167
52728	52.728	0.0124849	7.2181
52738	52.738	0.0124868	7.2195
52748	52.748	0.0124879	7.22089
52758	52.758	0.0124895	7.22228
52768	52.768	0.0124918	7.22367
52778	52.778	0.0124944	7.22505
52788	52.788	0.0124973	7.22644
52798	52.798	0.0125008	7.22784
52808	52.808	0.0125038	7.22923
52818	52.818	0.0125061	7.23062
52828	52.828	0.0125081	7.232
52838	52.838	0.0125086	7.23339
52848	52.848	0.0125092	7.23477
52858	52.858	0.0125109	7.23616
52868	52.868	0.0125133	7.23755
52878	52.878	0.0125155	7.23894
52888	52.888	0.0125179	7.24033
52898	52.898	0.0125213	7.24172
52908	52.908	0.012524	7.24311
52918	52.918	0.0125263	7.2445
52928	52.928	0.0125294	7.24588
52938	52.938	0.0125326	7.24727
52948	52.948	0.0125353	7.24867
52958	52.958	0.0125366	7.25006
52968	52.968	0.0125367	7.25146
52978	52.978	0.0125372	7.25286
52988	52.988	0.0125364	7.25427
52998	52.998	0.0125332	7.25568
53008	53.008	0.0125305	7.25709
53018	53.018	0.0125284	7.2585
53028	53.028	0.0125265	7.25991
53038	53.038	0.0125238	7.26131
53048	53.048	0.0125198	7.26272
53058	53.058	0.0125147	7.26413
53068	53.068	0.0125102	7.26553
53078	53.078	0.0125052	7.26693
53088	53.088	0.0125001	7.26833
53098	53.098	0.012495	7.26972
53108	53.108	0.0124916	7.2711
53118	53.118	0.012489	7.27249
53128	53.128	0.0124875	7.27387
53138	53.138	0.0124869	7.27526
53148	53.148	0.0124877	7.27664
53158	53.158	0.0124892	7.27804
53168	53.168	0.012491	7.27943
53178	53.178	0.0124939	7.28084
53188	53.188	0.0124967	7.28224
53198	53.198	0.0124983	7.28362
53208	53.208	0.0124994	7.28501
53218	53.218	0.0125006	7.2864
53228	53.228	0.0125018	7.28778
53238	53.238	0.0125024	7.28917
53248	53.248	0.012503	7.29056
53258	53.258	0.0125028	7.29194
53268	53.268	0.0125028	7.29333
53278	53.278	0.0125042	7.29472
53288	53.288	0.0125072	7.29611
53298	53.298	0.012509	7.2975
53308	53.308	0.0125114	7.29891
53318	53.318	0.0125135	7.30032
53328	53.328	0.0125155	7.30173
53338	53.338	0.0125175	7.30313
53348	53.348	0.0125202	7.30453
53358	53.358	0.0125232	7.30593
53368	53.368	0.0125263	7.30732
53378	53.378	0.0125295	7.30872
53388	53.388	0.0125326	7.31012
53398	53.398	0.0125353	7.31152
53408	53.408	0.0125385	7.31291
53418	53.418	0.0125423	7.3143
53428	53.428	0.0125463	7.31569
53438	53.438	0.0125507	7.31707
53448	53.448	0.0125566	7.31846
53458	53.458	0.0125637	7.31985
53468	53.468	0.0125704	7.32123
53478	53.478	0.0125773	7.32262
53488	53.488	0.0125853	7.324
53498	53.498	0.0125932	7.32539
53508	53.508	0.0126007	7.32678
53518	53.518	0.0126078	7.32817
53528	53.528	0.0126142	7.32956
53538	53.538	0.0126212	7.33097
53548	53.548	0.0126282	7.33238
53558	53.558	0.0126361	7.33379
53568	53.568	0.0126439	7.3352
53578	53.578	0.0126518	7.33661
53588	53.588	0.0126587	7.33802
53598	53.598	0.0126646	7.33945
53608	53.608	0.0126705	7.34088
53618	53.618	0.0126754	7.34232
53628	53.628	0.0126796	7.34374
53638	53.638	0.0126845	7.34517
53648	53.648	0.0126904	7.34658
53658	53.658	0.0126962	7.348
53668	53.668	0.0127013	7.34941
53678	53.678	0.0127066	7.35081
53688	53.688	0.0127114	7.35221
53698	53.698	0.0127146	7.35361
53708	53.708	0.0127174	7.35501
53718	53.718	0.0127195	7.35642
53728	53.728	0.0127215	7.35783
53738	53.738	0.0127242	7.35924
53748	53.748	0.012727	7.36065
53758	53.758	0.01273	7.36206
53768	53.768	0.0127334	7.36346
53778	53.778	0.0127355	7.36487
53788	53.788	0.012738	7.36627
53798	53.798	0.0127416	7.36767
53808	53.808	0.0127439	7.36907
53818	53.818	0.0127455	7.37046
53828	53.828	0.0127465	7.37186
53838	53.838	0.0127487	7.37324
53848	53.848	0.0127513	7.37463
53858	53.858	0.0127538	7.37602
53868	53.868	0.0127573	7.37741
53878	53.878	0.0127602	7.37881
53888	53.888	0.0127632	7.3802
53898	53.898	0.0127652	7.38159
53908	53.908	0.0127662	7.38297
53918	53.918	0.0127666	7.38436
53928	53.928	0.0127679	7.38574
53938	53.938	0.0127701	7.38713
53948	53.948	0.0127725	7.38852
53958	53.958	0.0127747	7.38991
53968	53.968	0.0127779	7.3913
53978	53.978	0.012781	7.39269
53988	53.988	0.0127832	7.39408
53998	53.998	0.0127859	7.39547
54008	54.008	0.0127889	7.39685
54018	54.018	0.0127922	7.39825
54028	54.028	0.0127942	7.39965
54038	54.038	0.0127941	7.40105
54048	54.048	0.0127948	7.40244
54058	54.058	0.0127944	7.40385
54068	54.068	0.0127922	7.40526
54078	54.078	0.0127891	7.40667
54088	54.088	0.0127867	7.40808
54098	54.098	0.0127849	7.40949
54108	54.108	0.0127825	7.4109
54118	54.118	0.012779	7.4123
54128	54.128	0.0127741	7.41371
54138	54.138	0.0127694	7.41512
54148	54.148	0.0127647	7.41652
54158	54.158	0.0127595	7.41791
54168	54.168	0.0127545	7.41931
54178	54.178	0.0127503	7.42069
54188	54.188	0.0127476	7.42207
54198	54.198	0.0127454	7.42346
54208	54.208	0.0127446	7.42484
54218	54.218	0.0127451	7.42622
54228	54.228	0.0127464	7.42761
54238	54.238	0.0127481	7.429
54248	54.248	0.0127506	7.43041
54258	54.258	0.0127537	7.4318
54268	54.268	0.0127555	7.43319
54278	54.278	0.0127567	7.43458
54288	54.288	0.012758	7.43596
54298	54.298	0.0127592	7.43734
54308	54.308	0.01276	7.43873
54318	54.318	0.0127607	7.44011
54328	54.328	0.0127608	7.4415
54338	54.338	0.0127606	7.44289
54348	54.348	0.0127615	7.44427
54358	54.358	0.0127641	7.44566
54368	54.368	0.0127661	7.44704
54378	54.378	0.0127681	7.44844
54388	54.388	0.0127705	7.44985
54398	54.398	0.0127725	7.45126
54408	54.408	0.0127745	7.45267
54418	54.418	0.0127769	7.45407
54428	54.428	0.0127798	7.45546
54438	54.438	0.012783	7.45685
54448	54.448	0.0127862	7.45824
54458	54.458	0.0127894	7.45964
54468	54.468	0.0127923	7.46105
54478	54.478	0.0127951	7.46244
54488	54.488	0.0127986	7.46382
54498	54.498	0.0128026	7.46521
54508	54.508	0.0128069	7.46659
54518	54.518	0.0128118	7.46798
54528	54.528	0.0128191	7.46937
54538	54.538	0.0128256	7.47075
54548	54.548	0.0128325	7.47214
54558	54.558	0.0128402	7.47352
54568	54.568	0.0128483	7.47491
54578	54.578	0.0128556	7.47629
54588	54.588	0.0128632	7.47768
54598	54.598	0.0128695	7.47908
54608	54.608	0.0128765	7.48048
54618	54.618	0.0128836	7.48189
54628	54.628	0.0128907	7.4833
54638	54.638	0.0128991	7.48471
54648	54.648	0.0129066	7.48612
54658	54.658	0.0129142	7.48753
54668	54.668	0.0129201	7.48895
54678	54.678	0.0129261	7.49038
54688	54.688	0.0129313	7.49182
54698	54.698	0.0129358	7.49325
54708	54.708	0.0129403	7.49468
54718	54.718	0.0129457	7.4961
54728	54.728	0.0129517	7.49752
54738	54.738	0.0129571	7.49893
54748	54.748	0.0129622	7.50034
54758	54.758	0.0129676	7.50175
54768	54.768	0.0129713	7.50315
54778	54.778	0.0129741	7.50455
54788	54.788	0.0129765	7.50596
54798	54.798	0.0129784	7.50737
54808	54.808	0.0129808	7.50878
54818	54.818	0.0129835	7.51019
54828	54.828	0.0129865	7.5116
54838	54.838	0.0129899	7.51301
54848	54.848	0.0129923	7.51442
54858	54.858	0.0129946	7.51582
54868	54.868	0.0129979	7.51722
54878	54.878	0.0130008	7.51863
54888	54.888	0.0130027	7.52002
54898	54.898	0.0130037	7.52142
54908	54.908	0.0130055	7.52281
54918	54.918	0.0130081	7.5242
54928	54.928	0.0130106	7.52559
54938	54.938	0.0130137	7.52698
54948	54.948	0.013017	7.52838
54958	54.958	0.0130201	7.52977
54968	54.968	0.0130222	7.53116
54978	54.978	0.0130238	7.53255
54988	54.988	0.0130243	7.53393
54998	54.998	0.0130252	7.53532
55008	55.008	0.0130271	7.53671
55018	55.018	0.0130296	7.5381
55028	55.028	0.0130316	7.53949
55038	55.038	0.0130344	7.54088
55048	55.048	0.0130377	7.54227
55058	55.058	0.0130402	7.54366
55068	55.068	0.0130428	7.54505
55078	55.078	0.0130458	7.54643
55088	55.088	0.013049	7.54782
55098	55.098	0.0130516	7.54922
55108	55.108	0.0130522	7.55062
55118	55.118	0.0130527	7.55201
55128	55.128	0.0130528	7.55342
55138	55.138	0.0130515	7.55483
55148	55.148	0.013048	7.55624
55158	55.158	0.0130455	7.55764
55168	55.168	0.0130435	7.55905
55178	55.178	0.0130414	7.56045
55188	55.188	0.0130386	7.56186
55198	55.198	0.0130341	7.56326
55208	55.208	0.0130289	7.56467
55218	55.218	0.0130245	7.56606
55228	55.228	0.0130194	7.56746
55238	55.238	0.0130144	7.56886
55248	55.248	0.0130096	7.57024
55258	55.258	0.0130065	7.57162
55268	55.268	0.013004	7.573
55278	55.278	0.0130027	7.57439
55288	55.288	0.0130026	7.57577
55298	55.298	0.0130036	7.57715
55308	55.308	0.0130054	7.57854
55318	55.318	0.0130073	7.57994
55328	55.328	0.0130104	7.58134
55338	55.338	0.013013	7.58273
55348	55.348	0.0130142	7.58411
55358	55.358	0.0130153	7.5855
55368	55.368	0.0130165	7.58688
55378	55.378	0.0130177	7.58826
55388	55.388	0.0130181	7.58965
55398	55.398	0.0130187	7.59103
55408	55.408	0.0130183	7.59242
55418	55.418	0.0130187	7.5938
55428	55.428	0.0130204	7.59519
55438	55.438	0.0130231	7.59658
55448	55.448	0.013025	7.59797
55458	55.458	0.0130273	7.59937
55468	55.468	0.0130294	7.60078
55478	55.478	0.0130314	7.60219
55488	55.488	0.0130336	7.60359
55498	55.498	0.0130364	7.60499
55508	55.508	0.0130395	7.60638
55518	55.518	0.0130425	7.60777
55528	55.528	0.013046	7.60917
55538	55.538	0.0130488	7.61058
55548	55.548	0.0130516	7.61197
55558	55.558	0.013055	7.61336
55568	55.568	0.0130589	7.61475
55578	55.578	0.013063	7.61614
55588	55.588	0.0130674	7.61752
55598	55.598	0.0130741	7.6189
55608	55.608	0.0130808	7.62029
55618	55.618	0.0130876	7.62168
55628	55.628	0.0130949	7.62306
55638	55.638	0.0131029	7.62445
55648	55.648	0.0131105	7.62583
55658	55.658	0.0131182	7.62722
55668	55.668	0.0131249	7.62861
55678	55.678	0.0131314	7.63001
55688	55.688	0.0131385	7.63142
55698	55.698	0.0131454	7.63283
55708	55.708	0.0131537	7.63425
55718	55.718	0.0131613	7.63566
55728	55.728	0.0131694	7.63708
55738	55.738	0.0131757	7.6385
55748	55.748	0.0131816	7.63993
55758	55.758	0.0131873	7.64137
55768	55.768	0.013192	7.64281
55778	55.778	0.0131963	7.64424
55788	55.788	0.0132013	7.64567
55798	55.798	0.0132073	7.64709
55808	55.808	0.0132129	7.6485
55818	55.818	0.0132181	7.64992
55828	55.828	0.0132235	7.65133
55838	55.838	0.0132278	7.65273
55848	55.848	0.0132308	7.65414
55858	55.858	0.0132334	7.65554
55868	55.868	0.0132353	7.65696
55878	55.878	0.0132374	7.65837
55888	55.888	0.0132402	7.65978
55898	55.898	0.013243	7.6612
55908	55.908	0.0132462	7.66261
55918	55.918	0.0132493	7.66402
55928	55.928	0.0132515	7.66543
55938	55.938	0.0132543	7.66684
55948	55.948	0.0132578	7.66824
55958	55.958	0.0132598	7.66964
55968	55.968	0.0132611	7.67104
55978	55.978	0.0132625	7.67244
55988	55.988	0.0132648	7.67383
55998	55.998	0.0132674	7.67522
56008	56.008	0.0132701	7.67662
56018	56.018	0.0132737	7.67802
56028	56.028	0.0132766	7.67942
56038	56.038	0.0132792	7.68082
56048	56.048	0.0132812	7.68221
56058	56.058	0.0132817	7.6836
56068	56.068	0.0132823	7.68499
56078	56.078	0.0132839	7.68638
56088	56.088	0.0132862	7.68777
56098	56.098	0.0132884	7.68917
56108	56.108	0.0132908	7.69056
56118	56.118	0.0132941	7.69195
56128	56.128	0.013297	7.69334
56138	56.138	0.0132993	7.69474
56148	56.148	0.0133021	7.69613
56158	56.158	0.0133055	7.69752
56168	56.168	0.0133083	7.69891
56178	56.178	0.0133099	7.70031
56188	56.188	0.0133098	7.70171
56198	56.198	0.0133105	7.70311
56208	56.208	0.0133099	7.70452
56218	56.218	0.0133069	7.70594
56228	56.228	0.0133041	7.70735
56238	56.238	0.013302	7.70875
56248	56.248	0.0133002	7.71016
56258	56.258	0.0132975	7.71156
56268	56.268	0.0132937	7.71297
56278	56.278	0.0132886	7.71438
56288	56.288	0.0132841	7.71577
56298	56.298	0.013279	7.71717
56308	56.308	0.0132739	7.71857
56318	56.318	0.0132688	7.71996
56328	56.328	0.0132651	7.72134
56338	56.338	0.0132625	7.72272
56348	56.348	0.0132607	7.7241
56358	56.358	0.01326	7.72549
56368	56.368	0.0132607	7.72687
56378	56.378	0.0132621	7.72826
56388	56.388	0.0132639	7.72966
56398	56.398	0.0132666	7.73106
56408	56.408	0.0132696	7.73245
56418	56.418	0.0132712	7.73384
56428	56.428	0.0132724	7.73522
56438	56.438	0.0132736	7.7366
56448	56.448	0.0132748	7.73799
56458	56.458	0.0132754	7.73937
56468	56.468	0.013276	7.74076
56478	56.478	0.0132758	7.74214
56488	56.488	0.0132757	7.74353
56498	56.498	0.0132769	7.74492
56508	56.508	0.0132799	7.7463
56518	56.518	0.0132816	7.74769
56528	56.528	0.0132838	7.74909
56538	56.538	0.0132861	7.75049
56548	56.548	0.0132881	7.7519
56558	56.558	0.0132901	7.7533
56568	56.568	0.0132927	7.7547
56578	56.578	0.0132956	7.75609
56588	56.588	0.0132988	7.75748
56598	56.598	0.013302	7.75887
56608	56.608	0.0133051	7.76027
56618	56.618	0.013308	7.76167
56628	56.628	0.0133111	7.76306
56638	56.638	0.0133149	7.76445
56648	56.648	0.0133188	7.76583
56658	56.658	0.0133232	7.76722
56668	56.668	0.0133287	7.7686
56678	56.678	0.0133359	7.76999
56688	56.688	0.0133425	7.77137
56698	56.698	0.0133494	7.77276
56708	56.708	0.0133573	7.77414
56718	56.718	0.0133653	7.77552
56728	56.728	0.0133728	7.7769
56738	56.738	0.01338	7.77829
56748	56.748	0.0133863	7.77969
56758	56.758	0.0133932	7.7811
56768	56.768	0.0134003	7.7825
56778	56.778	0.013408	7.78392
56788	56.788	0.013416	7.78533
56798	56.798	0.0134237	7.78674
56808	56.808	0.0134308	7.78816
56818	56.818	0.0134368	7.78958
56828	56.828	0.0134429	7.79102
56838	56.838	0.0134479	7.79246
56848	56.848	0.0134522	7.79389
56858	56.858	0.0134569	7.79532
56868	56.868	0.0134628	7.79674
56878	56.878	0.0134686	7.79815
56888	56.888	0.0134738	7.79957
56898	56.898	0.013479	7.80098
56908	56.908	0.0134841	7.80239
56918	56.918	0.0134875	7.80379
56928	56.928	0.0134902	7.80519
56938	56.938	0.0134924	7.8066
56948	56.948	0.0134943	7.80802
56958	56.958	0.0134969	7.80943
56968	56.968	0.0134997	7.81085
56978	56.978	0.0135028	7.81227
56988	56.988	0.0135062	7.81368
56998	56.998	0.0135083	7.81509
57008	57.008	0.0135108	7.8165
57018	57.018	0.0135143	7.8179
57028	57.028	0.0135167	7.81931
57038	57.038	0.0135185	7.82071
57048	57.048	0.0135195	7.8221
57058	57.058	0.0135215	7.8235
57068	57.068	0.013524	7.82489
57078	57.078	0.0135266	7.82628
57088	57.088	0.01353	7.82768
57098	57.098	0.013533	7.82908
57108	57.108	0.013536	7.83048
57118	57.118	0.013538	7.83188
57128	57.128	0.0135392	7.83326
57138	57.138	0.0135396	7.83465
57148	57.148	0.0135407	7.83604
57158	57.158	0.0135428	7.83743
57168	57.168	0.0135453	7.83882
57178	57.178	0.0135475	7.84021
57188	57.188	0.0135505	7.8416
57198	57.198	0.0135537	7.84299
57208	57.208	0.013556	7.84438
57218	57.218	0.0135587	7.84577
57228	57.228	0.0135617	7.84716
57238	57.238	0.013565	7.84855
57248	57.248	0.0135672	7.84995
57258	57.258	0.0135673	7.85135
57268	57.268	0.0135681	7.85275
57278	57.278	0.0135678	7.85416
57288	57.288	0.0135659	7.85557
57298	57.298	0.0135626	7.85698
57308	57.308	0.0135602	7.85839
57318	57.318	0.0135584	7.8598
57328	57.328	0.0135561	7.8612
57338	57.338	0.0135528	7.8626
57348	57.348	0.0135481	7.86401
57358	57.358	0.0135432	7.86541
57368	57.368	0.0135386	7.86681
57378	57.378	0.0135335	7.86821
57388	57.388	0.0135285	7.8696
57398	57.398	0.013524	7.87098
57408	57.408	0.0135212	7.87237
57418	57.418	0.0135188	7.87375
57428	57.428	0.013518	7.87514
57438	57.438	0.0135182	7.87652
57448	57.448	0.0135193	7.87791
57458	57.458	0.013521	7.87931
57468	57.468	0.0135233	7.88071
57478	57.478	0.0135264	7.88211
57488	57.488	0.0135285	7.8835
57498	57.498	0.0135296	7.88489
57508	57.508	0.0135309	7.88628
57518	57.518	0.0135321	7.88767
57528	57.528	0.013533	7.88905
57538	57.538	0.0135336	7.89044
57548	57.548	0.0135338	7.89184
57558	57.558	0.0135335	7.89323
57568	57.568	0.0135342	7.89462
57578	57.578	0.0135365	7.89601
57588	57.588	0.0135389	7.89739
57598	57.598	0.0135408	7.89879
57608	57.608	0.0135433	7.9002
57618	57.618	0.0135453	7.90161
57628	57.628	0.0135472	7.90302
57638	57.638	0.0135496	7.90442
57648	57.648	0.0135524	7.90581
57658	57.658	0.0135556	7.9072
57668	57.668	0.0135587	7.9086
57678	57.678	0.013562	7.91
57688	57.688	0.0135648	7.9114
57698	57.698	0.0135676	7.9128
57708	57.708	0.013571	7.91419
57718	57.718	0.013575	7.91557
57728	57.728	0.0135793	7.91696
57738	57.738	0.013584	7.91835
57748	57.748	0.0135912	7.91974
57758	57.758	0.0135976	7.92113
57768	57.768	0.0136046	7.92252
57778	57.778	0.0136122	7.9239
57788	57.788	0.0136202	7.92529
57798	57.798	0.0136276	7.92668
57808	57.808	0.0136353	7.92806
57818	57.818	0.0136417	7.92946
57828	57.828	0.0136486	7.93086
57838	57.838	0.0136557	7.93227
57848	57.848	0.0136626	7.93368
57858	57.858	0.013671	7.9351
57868	57.868	0.0136786	7.93651
57878	57.878	0.0136864	7.93792
57888	57.888	0.0136924	7.93934
57898	57.898	0.0136984	7.94078
57908	57.908	0.0137037	7.94222
57918	57.918	0.0137083	7.94365
57928	57.928	0.0137127	7.94508
57938	57.938	0.013718	7.94651
57948	57.948	0.0137241	7.94793
57958	57.958	0.0137295	7.94934
57968	57.968	0.0137346	7.95076
57978	57.978	0.0137401	7.95217
57988	57.988	0.0137439	7.95357
57998	57.998	0.0137467	7.95498
58008	58.008	0.0137492	7.95638
58018	58.018	0.0137511	7.9578
58028	58.028	0.0137535	7.95922
58038	58.038	0.0137562	7.96064
58048	58.048	0.0137592	7.96206
58058	58.058	0.0137625	7.96347
58068	58.068	0.0137651	7.96488
58078	58.078	0.0137673	7.96629
58088	58.088	0.0137705	7.9677
58098	58.098	0.0137736	7.96911
58108	58.108	0.0137756	7.97051
58118	58.118	0.0137766	7.97191
58128	58.128	0.0137782	7.97331
58138	58.138	0.0137807	7.9747
58148	58.148	0.0137832	7.97609
58158	58.158	0.0137862	7.97749
58168	58.168	0.0137896	7.97889
58178	58.178	0.0137926	7.98029
58188	58.188	0.0137949	7.98169
58198	58.198	0.0137967	7.98308
58208	58.208	0.0137971	7.98447
58218	58.218	0.0137978	7.98586
58228	58.228	0.0137997	7.98725
58238	58.238	0.0138021	7.98863
58248	58.248	0.0138042	7.99003
58258	58.258	0.0138067	7.99141
58268	58.268	0.0138101	7.9928
58278	58.278	0.0138127	7.99419
58288	58.288	0.0138153	7.99558
58298	58.298	0.0138182	7.99697
58308	58.308	0.0138215	7.99835
58318	58.318	0.0138241	7.99975
58328	58.328	0.013825	8.00115
58338	58.338	0.0138253	8.00254
58348	58.348	0.0138255	8.00395
58358	58.358	0.0138245	8.00536
58368	58.368	0.0138211	8.00677
58378	58.378	0.0138185	8.00818
58388	58.388	0.0138165	8.00959
58398	58.398	0.0138145	8.01099
58408	58.408	0.0138118	8.01239
58418	58.418	0.0138076	8.0138
58428	58.428	0.0138024	8.0152
58438	58.438	0.013798	8.0166
58448	58.448	0.0137929	8.01799
58458	58.458	0.0137879	8.01938
58468	58.468	0.013783	8.02077
58478	58.478	0.0137798	8.02215
58488	58.488	0.0137772	8.02353
58498	58.498	0.0137758	8.02491
58508	58.508	0.0137755	8.0263
58518	58.518	0.0137765	8.02768
58528	58.528	0.0137782	8.02908
58538	58.538	0.01378	8.03048
58548	58.548	0.013783	8.03188
58558	58.558	0.0137857	8.03327
58568	58.568	0.0137871	8.03466
58578	58.578	0.0137882	8.03605
58588	58.588	0.0137894	8.03743
58598	58.598	0.0137906	8.03882
58608	58.608	0.0137912	8.04021
58618	58.618	0.0137918	8.0416
58628	58.628	0.0137916	8.043
58638	58.638	0.0137917	8.04439
58648	58.648	0.0137932	8.04578
58658	58.658	0.0137961	8.04717
58668	58.668	0.0137978	8.04856
58678	58.678	0.0138002	8.04996
58688	58.688	0.0138023	8.05137
58698	58.698	0.0138043	8.05278
58708	58.708	0.0138064	8.05419
58718	58.718	0.0138092	8.05559
58728	58.728	0.0138122	8.05698
58738	58.738	0.0138153	8.05838
58748	58.748	0.0138188	8.05978
58758	58.758	0.0138216	8.06118
58768	58.768	0.0138244	8.06259
58778	58.778	0.0138276	8.06398
58788	58.788	0.0138315	8.06537
58798	58.798	0.0138356	8.06676
58808	58.808	0.01384	8.06814
58818	58.818	0.0138463	8.06953
58828	58.828	0.0138532	8.07093
58838	58.838	0.0138599	8.07232
58848	58.848	0.0138671	8.07371
58858	58.858	0.013875	8.0751
58868	58.868	0.0138828	8.07649
58878	58.878	0.0138904	8.07788
58888	58.888	0.0138972	8.07928
58898	58.898	0.0139037	8.08068
58908	58.908	0.0139108	8.0821
58918	58.918	0.0139177	8.08352
58928	58.928	0.0139258	8.08493
58938	58.938	0.0139334	8.08635
58948	58.948	0.0139415	8.08777
58958	58.958	0.0139481	8.08919
58968	58.968	0.013954	8.09062
58978	58.978	0.0139598	8.09206
58988	58.988	0.0139646	8.0935
58998	58.998	0.0139689	8.09493
59008	59.008	0.0139738	8.09637
59018	59.018	0.0139797	8.09779
59028	59.028	0.0139854	8.0992
59038	59.038	0.0139906	8.10062
59048	59.048	0.013996	8.10203
59058	59.058	0.0140005	8.10344
59068	59.068	0.0140036	8.10484
59078	59.078	0.0140063	8.10625
59088	59.088	0.0140083	8.10766
59098	59.098	0.0140103	8.10908
59108	59.108	0.0140131	8.1105
59118	59.118	0.0140159	8.11192
59128	59.128	0.0140189	8.11334
59138	59.138	0.0140222	8.11475
59148	59.148	0.0140243	8.11615
59158	59.158	0.014027	8.11756
59168	59.168	0.0140305	8.11897
59178	59.178	0.0140326	8.12037
59188	59.188	0.0140341	8.12176
59198	59.198	0.0140353	8.12316
59208	59.208	0.0140375	8.12455
59218	59.218	0.0140402	8.12594
59228	59.228	0.0140428	8.12733
59238	59.238	0.0140464	8.12873
59248	59.248	0.0140493	8.13013
59258	59.258	0.0140522	8.13152
59268	59.268	0.014054	8.13291
59278	59.278	0.0140549	8.1343
59288	59.288	0.0140553	8.13568
59298	59.298	0.0140568	8.13707
59308	59.308	0.0140591	8.13845
59318	59.318	0.0140614	8.13983
59328	59.328	0.0140637	8.14122
59338	59.338	0.0140669	8.1426
59348	59.348	0.0140699	8.14398
59358	59.358	0.0140721	8.14537
59368	59.368	0.014075	8.14675
59378	59.378	0.0140782	8.14814
59388	59.388	0.0140812	8.14953
59398	59.398	0.0140831	8.15093
59408	59.408	0.0140829	8.15232
59418	59.418	0.0140837	8.15372
59428	59.428	0.0140831	8.15513
59438	59.438	0.0140805	8.15655
59448	59.448	0.0140775	8.15796
59458	59.458	0.0140752	8.15936
59468	59.468	0.0140734	8.16077
59478	59.478	0.0140708	8.16217
59488	59.488	0.0140672	8.16358
59498	59.498	0.0140622	8.16498
59508	59.508	0.0140575	8.16638
59518	59.518	0.0140526	8.16778
59528	59.528	0.0140475	8.16917
59538	59.538	0.0140425	8.17056
59548	59.548	0.0140386	8.17194
59558	59.558	0.0140359	8.17332
59568	59.568	0.0140339	8.1747
59578	59.578	0.0140332	8.17609
59588	59.588	0.0140339	8.17748
59598	59.598	0.0140352	8.17887
59608	59.608	0.0140369	8.18026
59618	59.618	0.0140395	8.18167
59628	59.628	0.0140426	8.18307
59638	59.638	0.0140442	8.18446
59648	59.648	0.0140454	8.18585
59658	59.658	0.0140466	8.18724
59668	59.668	0.0140478	8.18863
59678	59.678	0.0140485	8.19002
59688	59.688	0.0140491	8.19142
59698	59.698	0.0140491	8.19282
59708	59.708	0.014049	8.19421
59718	59.718	0.01405	8.19561
59728	59.728	0.0140528	8.197
59738	59.738	0.0140547	8.1984
59748	59.748	0.0140568	8.1998
59758	59.758	0.0140591	8.20121
59768	59.768	0.0140611	8.20263
59778	59.778	0.0140631	8.20404
59788	59.788	0.0140656	8.20545
59798	59.798	0.0140684	8.20684
59808	59.808	0.0140717	8.20824
59818	59.818	0.0140749	8.20964
59828	59.828	0.014078	8.21105
59838	59.838	0.0140809	8.21246
59848	59.848	0.0140839	8.21385
59858	59.858	0.0140876	8.21525
59868	59.868	0.0140915	8.21664
59878	59.878	0.0140958	8.21803
59888	59.888	0.0141011	8.21942
59898	59.898	0.0141083	8.22081
59908	59.908	0.0141149	8.2222
59918	59.918	0.0141217	8.2236
59928	59.928	0.0141295	8.22499
59938	59.938	0.0141376	8.22638
59948	59.948	0.014145	8.22777
59958	59.958	0.0141524	8.22917
59968	59.968	0.0141587	8.23057
59978	59.978	0.0141657	8.23199
59988	59.988	0.0141727	8.23341
59998	59.998	0.0141802	8.23483
60008	60.008	0.0141884	8.23625
60018	60.018	0.014196	8.23767
60028	60.028	0.0142034	8.23909
60038	60.038	0.0142092	8.24051
60048	60.048	0.0142153	8.24195
60058	60.058	0.0142203	8.2434
60068	60.068	0.0142248	8.24483
60078	60.078	0.0142294	8.24627
60088	60.088	0.014235	8.24769
60098	60.098	0.0142409	8.24911
60108	60.108	0.0142462	8.25053
60118	60.118	0.0142513	8.25194
60128	60.128	0.0142565	8.25335
60138	60.138	0.01426	8.25476
60148	60.148	0.0142627	8.25617
60158	60.158	0.0142651	8.25758
60168	60.168	0.014267	8.259
60178	60.178	0.0142695	8.26042
60188	60.188	0.0142722	8.26184
60198	60.198	0.0142752	8.26326
60208	60.208	0.0142787	8.26467
60218	60.218	0.0142809	8.26609
60228	60.228	0.0142833	8.26749
60238	60.238	0.0142868	8.2689
60248	60.248	0.0142895	8.27031
60258	60.258	0.0142913	8.27171
60268	60.268	0.0142923	8.27311
60278	60.278	0.0142943	8.2745
60288	60.288	0.0142968	8.27589
60298	60.298	0.0142993	8.27729
60308	60.308	0.0143026	8.27868
60318	60.318	0.0143057	8.28009
60328	60.328	0.0143088	8.28148
60338	60.338	0.0143109	8.28288
60348	60.348	0.0143123	8.28427
60358	60.358	0.0143127	8.28566
60368	60.368	0.0143137	8.28704
60378	60.378	0.0143157	8.28843
60388	60.388	0.0143181	8.28981
60398	60.398	0.0143202	8.2912
60408	60.408	0.0143231	8.29259
60418	60.418	0.0143264	8.29397
60428	60.428	0.0143288	8.29535
60438	60.438	0.0143315	8.29674
60448	60.448	0.0143344	8.29812
60458	60.458	0.0143378	8.29951
60468	60.468	0.0143401	8.30091
60478	60.478	0.0143404	8.3023
60488	60.488	0.014341	8.3037
60498	60.498	0.014341	8.30511
60508	60.508	0.0143393	8.30652
60518	60.518	0.0143359	8.30792
60528	60.528	0.0143334	8.30933
60538	60.538	0.0143316	8.31073
60548	60.548	0.0143294	8.31213
60558	60.558	0.0143263	8.31353
60568	60.568	0.0143218	8.31493
60578	60.578	0.0143168	8.31633
60588	60.588	0.0143122	8.31772
60598	60.598	0.0143071	8.31912
60608	60.608	0.0143021	8.32051
60618	60.618	0.0142974	8.32189
60628	60.628	0.0142944	8.32326
60638	60.638	0.0142919	8.32464
60648	60.648	0.0142909	8.32603
60658	60.658	0.0142909	8.32741
60668	60.668	0.0142919	8.3288
60678	60.678	0.0142936	8.3302
60688	60.688	0.0142958	8.3316
60698	60.698	0.0142989	8.33301
60708	60.708	0.0143012	8.33441
60718	60.718	0.0143024	8.3358
60728	60.728	0.0143036	8.3372
60738	60.738	0.0143048	8.33859
60748	60.748	0.0143058	8.33999
60758	60.758	0.0143063	8.34139
60768	60.768	0.0143068	8.34279
60778	60.778	0.0143064	8.34419
60788	60.788	0.0143069	8.34558
60798	60.798	0.0143089	8.34698
60808	60.808	0.0143115	8.34838
60818	60.818	0.0143134	8.34978
60828	60.828	0.0143158	8.35119
60838	60.838	0.0143178	8.35261
60848	60.848	0.0143198	8.35402
60858	60.858	0.0143221	8.35543
60868	60.868	0.0143249	8.35684
60878	60.878	0.0143281	8.35823
60888	60.888	0.0143311	8.35964
60898	60.898	0.0143345	8.36104
60908	60.908	0.0143373	8.36246
60918	60.918	0.0143401	8.36386
60928	60.928	0.0143435	8.36526
60938	60.938	0.0143474	8.36666
60948	60.948	0.0143516	8.36806
60958	60.958	0.0143562	8.36945
60968	60.968	0.0143631	8.37085
60978	60.978	0.0143697	8.37224
60988	60.988	0.0143766	8.37364
60998	60.998	0.0143841	8.37504
61008	61.008	0.0143922	8.37643
61018	61.018	0.0143996	8.37783
61028	61.028	0.0144073	8.37922
61038	61.038	0.0144138	8.38063
61048	61.048	0.0144204	8.38204
61058	61.058	0.0144276	8.38346
61068	61.068	0.0144345	8.38488
61078	61.078	0.014443	8.3863
61088	61.088	0.0144504	8.38772
61098	61.098	0.0144585	8.38914
61108	61.108	0.0144646	8.39056
61118	61.118	0.0144706	8.39199
61128	61.128	0.0144762	8.39343
61138	61.138	0.0144808	8.39487
61148	61.148	0.0144851	8.39631
61158	61.158	0.0144903	8.39774
61168	61.168	0.0144965	8.39916
61178	61.178	0.014502	8.40057
61188	61.188	0.0145071	8.40199
61198	61.198	0.0145126	8.40341
61208	61.208	0.0145167	8.40482
61218	61.218	0.0145196	8.40623
61228	61.228	0.0145222	8.40764
61238	61.238	0.014524	8.40906
61248	61.248	0.0145263	8.41049
61258	61.258	0.014529	8.41191
61268	61.268	0.014532	8.41333
61278	61.278	0.0145353	8.41475
61288	61.288	0.0145381	8.41617
61298	61.298	0.0145404	8.41758
61308	61.308	0.0145434	8.41899
61318	61.318	0.0145466	8.4204
61328	61.328	0.0145485	8.4218
61338	61.338	0.0145496	8.4232
61348	61.348	0.0145512	8.4246
61358	61.358	0.0145535	8.42599
61368	61.368	0.0145561	8.42739
61378	61.378	0.0145589	8.42878
61388	61.388	0.0145624	8.43019
61398	61.398	0.0145654	8.43159
61408	61.408	0.0145677	8.43298
61418	61.418	0.0145697	8.43438
61428	61.428	0.0145702	8.43576
61438	61.438	0.0145708	8.43715
61448	61.448	0.0145725	8.43854
61458	61.458	0.0145749	8.43992
61468	61.468	0.0145771	8.44131
61478	61.478	0.0145795	8.4427
61488	61.488	0.0145829	8.44408
61498	61.498	0.0145856	8.44547
61508	61.508	0.0145879	8.44685
61518	61.518	0.014591	8.44824
61528	61.528	0.0145942	8.44963
61538	61.538	0.0145969	8.45103
61548	61.548	0.0145982	8.45242
61558	61.558	0.0145983	8.45382
61568	61.568	0.0145988	8.45522
61578	61.578	0.014598	8.45663
61588	61.588	0.0145947	8.45804
61598	61.598	0.014592	8.45945
61608	61.608	0.0145899	8.46085
61618	61.618	0.014588	8.46225
61628	61.628	0.0145853	8.46365
61638	61.638	0.0145814	8.46505
61648	61.648	0.0145762	8.46645
61658	61.658	0.0145717	8.46785
61668	61.668	0.0145667	8.46924
61678	61.678	0.0145616	8.47063
61688	61.688	0.0145566	8.47201
61698	61.698	0.0145532	8.47339
61708	61.708	0.0145506	8.47477
61718	61.718	0.014549	8.47615
61728	61.728	0.0145484	8.47754
61738	61.738	0.0145493	8.47893
61748	61.748	0.0145507	8.48032
61758	61.758	0.0145525	8.48172
61768	61.768	0.0145554	8.48313
61778	61.778	0.0145583	8.48454
61788	61.788	0.0145598	8.48593
61798	61.798	0.0145609	8.48732
61808	61.808	0.0145621	8.48872
61818	61.818	0.0145634	8.49011
61828	61.828	0.0145639	8.49151
61838	61.838	0.0145645	8.49291
61848	61.848	0.0145643	8.49431
61858	61.858	0.0145643	8.4957
61868	61.868	0.0145657	8.4971
61878	61.878	0.0145687	8.4985
61888	61.888	0.0145704	8.49989
61898	61.898	0.0145728	8.5013
61908	61.908	0.0145749	8.50271
61918	61.918	0.0145769	8.50413
61928	61.928	0.0145789	8.50554
61938	61.938	0.0145816	8.50694
61948	61.948	0.0145847	8.50834
61958	61.958	0.0145878	8.50974
61968	61.968	0.0145911	8.51114
61978	61.978	0.0145941	8.51256
61988	61.988	0.0145968	8.51396
61998	61.998	0.0146	8.51536
62008	62.008	0.0146039	8.51676
62018	62.018	0.0146079	8.51815
62028	62.028	0.0146123	8.51955
62038	62.038	0.0146182	8.52094
62048	62.048	0.0146253	8.52234
62058	62.058	0.014632	8.52374
62068	62.068	0.0146389	8.52513
62078	62.078	0.0146468	8.52653
62088	62.088	0.0146548	8.52792
62098	62.098	0.0146623	8.52932
62108	62.108	0.0146694	8.53072
62118	62.118	0.0146758	8.53212
62128	62.128	0.0146828	8.53354
62138	62.138	0.0146898	8.53496
62148	62.148	0.0146977	8.53638
62158	62.158	0.0147055	8.53779
62168	62.168	0.0147135	8.53921
62178	62.178	0.0147203	8.54063
62188	62.188	0.0147262	8.54206
62198	62.198	0.0147321	8.5435
62208	62.208	0.014737	8.54494
62218	62.218	0.0147412	8.54637
62228	62.228	0.0147461	8.5478
62238	62.238	0.0147519	8.54922
62248	62.248	0.0147577	8.55063
62258	62.258	0.0147628	8.55205
62268	62.268	0.0147681	8.55346
62278	62.278	0.0147729	8.55487
62288	62.288	0.0147761	8.55628
62298	62.298	0.0147788	8.55769
62308	62.308	0.014781	8.5591
62318	62.318	0.014783	8.56052
62328	62.328	0.0147857	8.56194
62338	62.338	0.0147885	8.56336
62348	62.348	0.0147915	8.56478
62358	62.358	0.0147948	8.56619
62368	62.368	0.0147969	8.5676
62378	62.378	0.0147995	8.569
62388	62.388	0.014803	8.57041
62398	62.398	0.0148053	8.57181
62408	62.408	0.0148069	8.57321
62418	62.418	0.014808	8.5746
62428	62.428	0.0148102	8.576
62438	62.438	0.0148128	8.57739
62448	62.448	0.0148153	8.57878
62458	62.458	0.0148188	8.58018
62468	62.468	0.0148217	8.58158
62478	62.478	0.0148247	8.58298
62488	62.488	0.0148266	8.58437
62498	62.498	0.0148276	8.58576
62508	62.508	0.0148281	8.58715
62518	62.518	0.0148294	8.58853
62528	62.528	0.0148316	8.58992
62538	62.538	0.014834	8.5913
62548	62.548	0.0148362	8.59269
62558	62.558	0.0148393	8.59407
62568	62.568	0.0148425	8.59545
62578	62.578	0.0148447	8.59684
62588	62.588	0.0148475	8.59822
62598	62.598	0.0148506	8.59961
62608	62.608	0.0148538	8.601
62618	62.618	0.0148558	8.6024
62628	62.628	0.0148557	8.60379
62638	62.638	0.0148565	8.60519
62648	62.648	0.0148561	8.60659
62658	62.658	0.0148538	8.608
62668	62.668	0.0148507	8.60941
62678	62.678	0.0148483	8.61081
62688	62.688	0.0148466	8.61221
62698	62.698	0.0148441	8.61361
62708	62.708	0.0148406	8.61501
62718	62.718	0.0148358	8.61641
62728	62.728	0.0148311	8.6178
62738	62.738	0.0148263	8.61919
62748	62.748	0.0148211	8.62058
62758	62.758	0.0148161	8.62197
62768	62.768	0.0148119	8.62334
62778	62.778	0.0148092	8.62472
62788	62.788	0.014807	8.6261
62798	62.798	0.0148063	8.62748
62808	62.808	0.0148068	8.62886
62818	62.818	0.0148081	8.63025
62828	62.828	0.0148098	8.63165
62838	62.838	0.0148122	8.63305
62848	62.848	0.0148154	8.63445
62858	62.858	0.0148172	8.63585
62868	62.868	0.0148184	8.63724
62878	62.878	0.0148196	8.63862
62888	62.888	0.0148209	8.64002
62898	62.898	0.0148217	8.64141
62908	62.908	0.0148224	8.6428
62918	62.918	0.0148226	8.64419
62928	62.928	0.0148224	8.64558
62938	62.938	0.0148232	8.64698
62948	62.948	0.0148258	8.64837
62958	62.958	0.0148277	8.64976
62968	62.968	0.0148297	8.65116
62978	62.978	0.0148321	8.65258
62988	62.988	0.0148341	8.65399
62998	62.998	0.0148361	8.6554
63008	63.008	0.0148385	8.6568
63018	63.018	0.0148413	8.6582
63028	63.028	0.0148446	8.65959
63038	63.038	0.0148478	8.661
63048	63.048	0.014851	8.66241
63058	63.058	0.0148539	8.66382
63068	63.068	0.0148567	8.66522
63078	63.078	0.0148602	8.66662
63088	63.088	0.0148642	8.66801
63098	63.098	0.0148685	8.6694
63108	63.108	0.0148735	8.6708
63118	63.118	0.0148808	8.67219
63128	63.128	0.0148873	8.67359
63138	63.138	0.0148942	8.67499
63148	63.148	0.0149019	8.67639
63158	63.158	0.01491	8.67779
63168	63.168	0.0149173	8.67918
63178	63.178	0.0149249	8.68058
63188	63.188	0.0149311	8.68199
63198	63.198	0.0149381	8.6834
63208	63.208	0.0149452	8.68482
63218	63.218	0.0149524	8.68624
63228	63.228	0.0149607	8.68766
63238	63.238	0.0149682	8.68907
63248	63.248	0.0149758	8.69049
63258	63.258	0.0149816	8.69191
63268	63.268	0.0149877	8.69334
63278	63.278	0.0149929	8.69479
63288	63.288	0.0149974	8.69622
63298	63.298	0.0150019	8.69765
63308	63.308	0.0150074	8.69908
63318	63.318	0.0150134	8.70049
63328	63.328	0.0150188	8.70191
63338	63.338	0.0150239	8.70332
63348	63.348	0.0150293	8.70473
63358	63.358	0.015033	8.70614
63368	63.368	0.0150357	8.70755
63378	63.378	0.0150381	8.70896
63388	63.388	0.01504	8.71038
63398	63.398	0.0150424	8.7118
63408	63.408	0.0150451	8.71322
63418	63.418	0.0150481	8.71464
63428	63.428	0.0150515	8.71605
63438	63.438	0.0150539	8.71746
63448	63.448	0.0150562	8.71886
63458	63.458	0.0150595	8.72026
63468	63.468	0.0150624	8.72166
63478	63.478	0.0150643	8.72306
63488	63.488	0.0150653	8.72445
63498	63.498	0.0150671	8.72584
63508	63.508	0.0150697	8.72724
63518	63.518	0.0150722	8.72863
63528	63.528	0.0150754	8.73002
63538	63.538	0.0150786	8.73143
63548	63.548	0.0150817	8.73282
63558	63.558	0.0150839	8.73422
63568	63.568	0.0150855	8.73561
63578	63.578	0.0150859	8.73699
63588	63.588	0.0150867	8.73838
63598	63.598	0.0150887	8.73976
63608	63.608	0.0150911	8.74115
63618	63.618	0.0150932	8.74254
63628	63.628	0.0150959	8.74392
63638	63.638	0.0150992	8.74531
63648	63.648	0.0151017	8.74669
63658	63.658	0.0151044	8.74808
63668	63.668	0.0151073	8.74946
63678	63.678	0.0151106	8.75085
63688	63.688	0.0151132	8.75225
63698	63.698	0.0151138	8.75365
63708	63.708	0.0151142	8.75505
63718	63.718	0.0151142	8.75645
63728	63.728	0.015113	8.75786
63738	63.738	0.0151095	8.75927
63748	63.748	0.0151069	8.76067
63758	63.758	0.015105	8.76207
63768	63.768	0.0151029	8.76347
63778	63.778	0.0151001	8.76487
63788	63.788	0.0150956	8.76628
63798	63.798	0.0150904	8.76767
63808	63.808	0.0150859	8.76906
63818	63.818	0.0150808	8.77046
63828	63.828	0.0150758	8.77185
63838	63.838	0.015071	8.77323
63848	63.848	0.0150679	8.77461
63858	63.858	0.0150654	8.77599
63868	63.868	0.0150642	8.77738
63878	63.878	0.015064	8.77877
63888	63.888	0.0150651	8.78016
63898	63.898	0.0150668	8.78156
63908	63.908	0.0150688	8.78296
63918	63.918	0.0150718	8.78437
63928	63.928	0.0150744	8.78577
63938	63.938	0.0150756	8.78716
63948	63.948	0.0150767	8.78855
63958	63.958	0.0150779	8.78995
63968	63.968	0.015079	8.79134
63978	63.978	0.0150795	8.79273
63988	63.988	0.01508	8.79413
63998	63.998	0.0150797	8.79553
64008	64.008	0.01508	8.79692
64018	64.018	0.0150817	8.79831
64028	64.028	0.0150845	8.79971
64038	64.038	0.0150863	8.80111
64048	64.048	0.0150886	8.80252
64058	64.058	0.0150907	8.80393
64068	64.068	0.0150928	8.80534
64078	64.078	0.015095	8.80675
64088	64.088	0.0150977	8.80815
64098	64.098	0.0151009	8.80955
64108	64.108	0.0151039	8.81095
64118	64.118	0.0151074	8.81235
64128	64.128	0.0151102	8.81377
64138	64.138	0.0151129	8.81517
64148	64.148	0.0151164	8.81656
64158	64.158	0.0151203	8.81796
64168	64.168	0.0151244	8.81935
64178	64.178	0.0151289	8.82074
64188	64.188	0.0151355	8.82213
64198	64.198	0.0151423	8.82353
64208	64.208	0.0151491	8.82493
64218	64.218	0.0151564	8.82632
64228	64.228	0.0151644	8.82772
64238	64.238	0.015172	8.82911
64248	64.248	0.0151796	8.83051
64258	64.258	0.0151863	8.83191
64268	64.268	0.0151928	8.83332
64278	64.278	0.0151999	8.83473
64288	64.288	0.0152069	8.83615
64298	64.298	0.0152152	8.83757
64308	64.308	0.0152227	8.83898
64318	64.318	0.0152308	8.84039
64328	64.328	0.0152371	8.84181
64338	64.338	0.0152431	8.84324
64348	64.348	0.0152488	8.84468
64358	64.358	0.0152535	8.84612
64368	64.368	0.0152578	8.84754
64378	64.378	0.0152628	8.84897
64388	64.388	0.0152688	8.85039
64398	64.398	0.0152744	8.8518
64408	64.408	0.0152796	8.85322
64418	64.418	0.015285	8.85463
64428	64.428	0.0152893	8.85604
64438	64.438	0.0152922	8.85744
64448	64.448	0.0152949	8.85885
64458	64.458	0.0152968	8.86027
64468	64.468	0.0152989	8.86169
64478	64.478	0.0153017	8.86311
64488	64.488	0.0153045	8.86453
64498	64.498	0.0153077	8.86594
64508	64.508	0.0153108	8.86735
64518	64.518	0.0153129	8.86875
64528	64.528	0.0153158	8.87016
64538	64.538	0.0153193	8.87156
64548	64.548	0.0153213	8.87295
64558	64.558	0.0153226	8.87435
64568	64.568	0.015324	8.87574
64578	64.578	0.0153263	8.87713
64588	64.588	0.0153289	8.87852
64598	64.598	0.0153316	8.87991
64608	64.608	0.0153352	8.88131
64618	64.618	0.0153381	8.88271
64628	64.628	0.0153407	8.88411
64638	64.638	0.0153427	8.88551
64648	64.648	0.0153432	8.88689
64658	64.658	0.0153438	8.88828
64668	64.668	0.0153454	8.88966
64678	64.678	0.0153477	8.89104
64688	64.688	0.01535	8.89243
64698	64.698	0.0153523	8.89381
64708	64.708	0.0153556	8.8952
64718	64.718	0.0153585	8.89658
64728	64.728	0.0153607	8.89797
64738	64.738	0.0153637	8.89935
64748	64.748	0.0153669	8.90074
64758	64.758	0.0153698	8.90214
64768	64.768	0.0153713	8.90354
64778	64.778	0.0153712	8.90493
64788	64.788	0.0153719	8.90633
64798	64.798	0.0153712	8.90774
64808	64.808	0.0153682	8.90914
64818	64.818	0.0153654	8.91055
64828	64.828	0.0153633	8.91196
64838	64.838	0.0153614	8.91336
64848	64.848	0.0153588	8.91476
64858	64.858	0.015355	8.91616
64868	64.868	0.0153499	8.91756
64878	64.878	0.0153454	8.91895
64888	64.888	0.0153404	8.92034
64898	64.898	0.0153353	8.92173
64908	64.908	0.0153302	8.92312
64918	64.918	0.0153265	8.9245
64928	64.928	0.0153239	8.92588
64938	64.938	0.0153221	8.92726
64948	64.948	0.0153214	8.92865
64958	64.958	0.0153221	8.93004
64968	64.968	0.0153235	8.93143
64978	64.978	0.0153252	8.93283
64988	64.988	0.015328	8.93424
64998	64.998	0.0153309	8.93565
65008	65.008	0.0153326	8.93704
65018	65.018	0.0153338	8.93843
65028	65.028	0.015335	8.93982
65038	65.038	0.0153362	8.94122
65048	65.048	0.0153368	8.94261
65058	65.058	0.0153374	8.944
65068	65.068	0.0153372	8.9454
65078	65.078	0.0153371	8.94679
65088	65.088	0.0153384	8.94818
65098	65.098	0.0153413	8.94958
65108	65.108	0.0153431	8.95097
65118	65.118	0.0153454	8.95237
65128	65.128	0.0153476	8.95378
65138	65.138	0.0153496	8.95519
65148	65.148	0.0153516	8.9566
65158	65.158	0.0153543	8.958
65168	65.168	0.0153571	8.95939
65178	65.178	0.0153603	8.96079
65188	65.188	0.0153635	8.9622
65198	65.198	0.0153666	8.9636
65208	65.208	0.0153694	8.96501
65218	65.218	0.0153725	8.9664
65228	65.228	0.0153763	8.96779
65238	65.238	0.0153801	8.96918
65248	65.248	0.0153846	8.97057
65258	65.258	0.0153901	8.97196
65268	65.268	0.0153973	8.97336
65278	65.278	0.0154039	8.97475
65288	65.288	0.0154108	8.97615
65298	65.298	0.0154187	8.97754
65308	65.308	0.0154267	8.97894
65318	65.318	0.0154341	8.98033
65328	65.328	0.0154414	8.98172
65338	65.338	0.0154476	8.98313
65348	65.348	0.0154546	8.98454
65358	65.358	0.0154617	8.98595
65368	65.368	0.0154694	8.98737
65378	65.378	0.0154774	8.98878
65388	65.388	0.0154852	8.99019
65398	65.398	0.0154923	8.9916
65408	65.408	0.0154982	8.99302
65418	65.418	0.0155043	8.99446
65428	65.428	0.0155092	8.9959
65438	65.438	0.0155135	8.99733
65448	65.448	0.0155183	8.99875
65458	65.458	0.0155241	9.00018
65468	65.468	0.01553	9.00159
65478	65.478	0.0155351	9.003
65488	65.488	0.0155403	9.00442
65498	65.498	0.0155454	9.00582
65508	65.508	0.0155488	9.00723
65518	65.518	0.0155515	9.00864
65528	65.528	0.0155537	9.01006
65538	65.538	0.0155557	9.01148
65548	65.548	0.0155583	9.0129
65558	65.558	0.0155611	9.01432
65568	65.568	0.0155641	9.01573
65578	65.578	0.0155675	9.01714
65588	65.588	0.0155697	9.01854
65598	65.598	0.0155722	9.01995
65608	65.608	0.0155756	9.02135
65618	65.618	0.0155781	9.02275
65628	65.628	0.0155798	9.02415
65638	65.638	0.0155808	9.02554
65648	65.648	0.0155828	9.02693
65658	65.658	0.0155853	9.02833
65668	65.668	0.0155879	9.02972
65678	65.678	0.0155913	9.03112
65688	65.688	0.0155943	9.03253
65698	65.698	0.0155974	9.03393
65708	65.708	0.0155993	9.03533
65718	65.718	0.0156005	9.03672
65728	65.728	0.015601	9.03811
65738	65.738	0.0156021	9.0395
65748	65.748	0.0156042	9.04089
65758	65.758	0.0156066	9.04227
65768	65.768	0.0156088	9.04366
65778	65.778	0.0156119	9.04505
65788	65.788	0.0156151	9.04644
65798	65.798	0.0156174	9.04783
65808	65.808	0.0156201	9.04922
65818	65.818	0.0156232	9.05061
65828	65.828	0.0156265	9.052
65838	65.838	0.0156287	9.05341
65848	65.848	0.0156287	9.05481
65858	65.858	0.0156295	9.05621
65868	65.868	0.0156292	9.05762
65878	65.878	0.0156272	9.05903
65888	65.888	0.015624	9.06044
65898	65.898	0.0156215	9.06185
65908	65.908	0.0156197	9.06325
65918	65.918	0.0156174	9.06465
65928	65.928	0.0156142	9.06605
65938	65.938	0.0156095	9.06746
65948	65.948	0.0156046	9.06886
65958	65.958	0.0155999	9.07025
65968	65.968	0.0155948	9.07164
65978	65.978	0.0155899	9.07303
65988	65.988	0.0155853	9.07441
65998	65.998	0.0155825	9.07579
66008	66.008	0.0155802	9.07718
66018	66.018	0.0155793	9.07857
66028	66.028	0.0155795	9.07996
66038	66.038	0.0155806	9.08135
66048	66.048	0.0155823	9.08275
66058	66.058	0.0155847	9.08416
66068	66.068	0.0155878	9.08557
66078	66.078	0.01559	9.08697
66088	66.088	0.0155911	9.08836
66098	66.098	0.0155923	9.08976
66108	66.108	0.0155935	9.09115
66118	66.118	0.0155945	9.09254
66128	66.128	0.015595	9.09393
66138	66.138	0.0155953	9.09533
66148	66.148	0.0155951	9.09672
66158	66.158	0.0155957	9.09812
66168	66.168	0.0155981	9.09951
66178	66.178	0.0156003	9.10091
66188	66.188	0.0156023	9.10231
66198	66.198	0.0156047	9.10372
66208	66.208	0.0156067	9.10514
66218	66.218	0.0156087	9.10655
66228	66.228	0.0156111	9.10795
66238	66.238	0.0156139	9.10935
66248	66.248	0.0156171	9.11075
66258	66.258	0.0156202	9.11216
66268	66.268	0.0156235	9.11357
66278	66.278	0.0156264	9.11498
66288	66.288	0.0156291	9.11638
66298	66.298	0.0156326	9.11778
66308	66.308	0.0156365	9.11917
66318	66.318	0.0156408	9.12056
66328	66.328	0.0156456	9.12195
66338	66.338	0.0156527	9.12335
66348	66.348	0.0156592	9.12475
66358	66.358	0.0156662	9.12615
66368	66.368	0.0156738	9.12754
66378	66.378	0.0156818	9.12894
66388	66.388	0.0156892	9.13033
66398	66.398	0.0156969	9.13173
66408	66.408	0.0157033	9.13313
66418	66.418	0.0157101	9.13454
66428	66.428	0.0157173	9.13596
66438	66.438	0.0157242	9.13737
66448	66.448	0.0157326	9.13879
66458	66.458	0.0157402	9.14019
66468	66.468	0.015748	9.1416
66478	66.478	0.0157539	9.14302
66488	66.488	0.0157599	9.14445
66498	66.498	0.0157653	9.14589
66508	66.508	0.0157698	9.14733
66518	66.518	0.0157742	9.14876
66528	66.528	0.0157795	9.15019
66538	66.538	0.0157857	9.1516
66548	66.548	0.0157911	9.15301
66558	66.558	0.0157962	9.15443
66568	66.568	0.0158017	9.15584
66578	66.578	0.0158055	9.15725
66588	66.588	0.0158083	9.15865
66598	66.598	0.0158108	9.16007
66608	66.608	0.0158127	9.16148
66618	66.618	0.0158151	9.1629
66628	66.628	0.0158178	9.16432
66638	66.638	0.0158208	9.16573
66648	66.648	0.0158241	9.16714
66658	66.658	0.0158266	9.16854
66668	66.668	0.0158289	9.16994
66678	66.678	0.015832	9.17134
66688	66.688	0.0158351	9.17274
66698	66.698	0.0158371	9.17414
66708	66.708	0.0158381	9.17553
66718	66.718	0.0158398	9.17692
66728	66.728	0.0158423	9.17831
66738	66.738	0.0158448	9.17971
66748	66.748	0.0158478	9.1811
66758	66.758	0.0158512	9.18251
66768	66.768	0.0158542	9.18392
66778	66.778	0.0158565	9.18532
66788	66.788	0.0158583	9.18671
66798	66.798	0.0158587	9.1881
66808	66.808	0.0158594	9.18949
66818	66.818	0.0158613	9.19088
66828	66.828	0.0158637	9.19227
66838	66.838	0.0158658	9.19366
66848	66.848	0.0158684	9.19505
66858	66.858	0.0158718	9.19643
66868	66.868	0.0158744	9.19782
66878	66.878	0.0158769	9.19921
66888	66.888	0.0158799	9.2006
66898	66.898	0.0158831	9.202
66908	66.908	0.0158857	9.2034
66918	66.918	0.0158867	9.2048
66928	66.928	0.0158869	9.2062
66938	66.938	0.0158872	9.2076
66948	66.948	0.0158862	9.20902
66958	66.958	0.0158828	9.21043
66968	66.968	0.0158802	9.21183
66978	66.978	0.0158782	9.21324
66988	66.988	0.0158762	9.21464
66998	66.998	0.0158734	9.21604
67008	67.008	0.0158692	9.21745
67018	67.018	0.015864	9.21885
67028	67.028	0.0158596	9.22024
67038	67.038	0.0158545	9.22164
67048	67.048	0.0158495	9.22303
67058	67.058	0.0158446	9.22442
67068	67.068	0.0158413	9.22581
67078	67.078	0.0158387	9.22719
67088	67.088	0.0158374	9.22859
67098	67.098	0.0158371	9.22998
67108	67.108	0.015838	9.23138
67118	67.118	0.0158397	9.23278
67128	67.128	0.0158416	9.23419
67138	67.138	0.0158445	9.23561
67148	67.148	0.0158472	9.23701
67158	67.158	0.0158486	9.23841
67168	67.168	0.0158497	9.23981
67178	67.178	0.015851	9.2412
67188	67.188	0.0158522	9.2426
67198	67.198	0.0158527	9.24399
67208	67.208	0.0158534	9.24539
67218	67.218	0.0158531	9.24679
67228	67.228	0.0158533	9.24818
67238	67.238	0.0158548	9.24958
67248	67.248	0.0158576	9.25098
67258	67.258	0.0158593	9.25237
67268	67.268	0.0158617	9.25378
67278	67.278	0.0158637	9.25519
67288	67.288	0.0158656	9.25661
67298	67.298	0.0158677	9.25801
67308	67.308	0.0158705	9.25942
67318	67.318	0.0158737	9.26082
67328	67.328	0.0158768	9.26222
67338	67.338	0.0158802	9.26363
67348	67.348	0.015883	9.26504
67358	67.358	0.0158858	9.26644
67368	67.368	0.0158891	9.26784
67378	67.378	0.0158929	9.26923
67388	67.388	0.0158971	9.27062
67398	67.398	0.0159015	9.27201
67408	67.408	0.0159078	9.27341
67418	67.418	0.0159147	9.27481
67428	67.428	0.0159215	9.27621
67438	67.438	0.0159286	9.2776
67448	67.448	0.0159366	9.27899
67458	67.458	0.0159443	9.28039
67468	67.468	0.0159519	9.28178
67478	67.478	0.0159587	9.28318
67488	67.488	0.0159652	9.28459
67498	67.498	0.0159723	9.286
67508	67.508	0.0159792	9.28742
67518	67.518	0.0159873	9.28883
67528	67.528	0.015995	9.29024
67538	67.538	0.016003	9.29165
67548	67.548	0.0160096	9.29307
67558	67.558	0.0160155	9.29449
67568	67.568	0.0160213	9.29593
67578	67.578	0.016026	9.29737
67588	67.588	0.0160303	9.2988
67598	67.598	0.0160352	9.30022
67608	67.608	0.0160411	9.30164
67618	67.618	0.0160468	9.30305
67628	67.628	0.016052	9.30446
67638	67.638	0.0160574	9.30587
67648	67.648	0.0160619	9.30727
67658	67.658	0.0160651	9.30868
67668	67.668	0.0160677	9.31008
67678	67.678	0.0160697	9.3115
67688	67.688	0.0160717	9.31292
67698	67.698	0.0160745	9.31433
67708	67.708	0.0160773	9.31575
67718	67.718	0.0160803	9.31715
67728	67.728	0.0160836	9.31856
67738	67.738	0.0160857	9.31995
67748	67.748	0.0160884	9.32135
67758	67.758	0.0160919	9.32275
67768	67.768	0.016094	9.32414
67778	67.778	0.0160955	9.32553
67788	67.788	0.0160967	9.32692
67798	67.798	0.016099	9.32831
67808	67.808	0.0161016	9.3297
67818	67.818	0.0161042	9.3311
67828	67.828	0.0161078	9.3325
67838	67.838	0.0161107	9.3339
67848	67.848	0.0161136	9.3353
67858	67.858	0.0161155	9.3367
67868	67.868	0.0161163	9.33809
67878	67.878	0.0161168	9.33948
67888	67.888	0.0161183	9.34087
67898	67.898	0.0161205	9.34225
67908	67.908	0.0161229	9.34364
67918	67.918	0.0161251	9.34503
67928	67.928	0.0161284	9.34641
67938	67.938	0.0161314	9.3478
67948	67.948	0.0161336	9.34919
67958	67.958	0.0161365	9.35058
67968	67.968	0.0161397	9.35197
67978	67.978	0.0161427	9.35337
67988	67.988	0.0161446	9.35477
67998	67.998	0.0161444	9.35617
68008	68.008	0.0161451	9.35757
68018	68.018	0.0161446	9.35899
68028	68.028	0.0161419	9.36039
68038	68.038	0.0161389	9.36181
68048	68.048	0.0161366	9.36321
68058	68.058	0.0161348	9.36462
68068	68.068	0.0161323	9.36602
68078	68.078	0.0161287	9.36742
68088	68.088	0.0161237	9.36883
68098	68.098	0.016119	9.37022
68108	68.108	0.016114	9.37161
68118	68.118	0.0161089	9.37301
68128	68.128	0.0161039	9.37439
68138	68.138	0.0160999	9.37578
68148	68.148	0.0160972	9.37716
68158	68.158	0.0160953	9.37856
68168	68.168	0.0160945	9.37995
68178	68.178	0.0160952	9.38135
68188	68.188	0.0160966	9.38275
68198	68.198	0.0160982	9.38416
68208	68.208	0.0161008	9.38558
68218	68.218	0.016104	9.38699
68228	68.228	0.0161056	9.38839
68238	68.238	0.0161067	9.38979
68248	68.248	0.0161079	9.39119
68258	68.258	0.0161091	9.39259
68268	68.268	0.0161098	9.39398
68278	68.278	0.0161104	9.39538
68288	68.288	0.0161104	9.39678
68298	68.298	0.0161103	9.39818
68308	68.308	0.0161113	9.39957
68318	68.318	0.0161141	9.40097
68328	68.328	0.0161159	9.40237
68338	68.338	0.016118	9.40377
68348	68.348	0.0161204	9.40518
68358	68.358	0.0161224	9.4066
68368	68.368	0.0161244	9.40801
68378	68.378	0.0161269	9.40941
68388	68.388	0.0161297	9.4108
68398	68.398	0.016133	9.4122
68408	68.408	0.0161362	9.41361
68418	68.418	0.0161393	9.41501
68428	68.428	0.0161422	9.41642
68438	68.438	0.0161452	9.41782
68448	68.448	0.0161489	9.41921
68458	68.458	0.0161528	9.4206
68468	68.468	0.0161572	9.42199
68478	68.478	0.0161625	9.42338
68488	68.488	0.0161697	9.42478
68498	68.498	0.0161763	9.42617
68508	68.508	0.0161831	9.42757
68518	68.518	0.016191	9.42895
68528	68.528	0.016199	9.43035
68538	68.538	0.0162064	9.43174
68548	68.548	0.0162138	9.43313
68558	68.558	0.01622	9.43453
68568	68.568	0.016227	9.43594
68578	68.578	0.0162341	9.43735
68588	68.588	0.0162416	9.43877
68598	68.598	0.0162498	9.44018
68608	68.608	0.0162574	9.44159
68618	68.618	0.0162648	9.44299
68628	68.628	0.0162706	9.44441
68638	68.638	0.0162768	9.44585
68648	68.648	0.0162818	9.44728
68658	68.658	0.0162863	9.44872
68668	68.668	0.0162908	9.45014
68678	68.678	0.0162965	9.45156
68688	68.688	0.0163024	9.45298
68698	68.698	0.0163076	9.45439
68708	68.708	0.0163128	9.45581
68718	68.718	0.016318	9.45722
68728	68.728	0.0163215	9.45862
68738	68.738	0.0163242	9.46003
68748	68.748	0.0163265	9.46145
68758	68.758	0.0163284	9.46287
68768	68.768	0.016331	9.46429
68778	68.778	0.0163337	9.46571
68788	68.788	0.0163368	9.46712
68798	68.798	0.0163402	9.46853
68808	68.808	0.0163424	9.46993
68818	68.818	0.0163448	9.47133
68828	68.828	0.0163482	9.47273
68838	68.838	0.0163509	9.47413
68848	68.848	0.0163528	9.47553
68858	68.858	0.0163538	9.47693
68868	68.868	0.0163557	9.47832
68878	68.878	0.0163582	9.47971
68888	68.888	0.0163608	9.48111
68898	68.898	0.0163641	9.48251
68908	68.908	0.0163672	9.48391
68918	68.918	0.0163703	9.48532
68928	68.928	0.0163724	9.48672
68938	68.938	0.0163737	9.48811
68948	68.948	0.0163741	9.4895
68958	68.958	0.0163752	9.49088
68968	68.968	0.0163772	9.49227
68978	68.978	0.0163796	9.49365
68988	68.988	0.0163817	9.49504
68998	68.998	0.0163846	9.49643
69008	69.008	0.0163878	9.49781
69018	69.018	0.0163902	9.4992
69028	69.028	0.0163929	9.50058
69038	69.038	0.0163959	9.50197
69048	69.048	0.0163992	9.50336
69058	69.058	0.0164015	9.50476
69068	69.068	0.0164018	9.50616
69078	69.078	0.0164024	9.50756
69088	69.088	0.0164023	9.50897
69098	69.098	0.0164006	9.51038
69108	69.108	0.0163972	9.51178
69118	69.118	0.0163948	9.51319
69128	69.128	0.016393	9.5146
69138	69.138	0.0163908	9.516
69148	69.148	0.0163877	9.5174
69158	69.158	0.0163831	9.5188
69168	69.168	0.0163781	9.5202
69178	69.178	0.0163735	9.52159
69188	69.188	0.0163685	9.52297
69198	69.198	0.0163635	9.52436
69208	69.208	0.0163588	9.52574
69218	69.218	0.0163558	9.52712
69228	69.228	0.0163533	9.52851
69238	69.238	0.0163522	9.5299
69248	69.248	0.0163523	9.5313
69258	69.258	0.0163533	9.53269
69268	69.268	0.016355	9.5341
69278	69.278	0.0163572	9.53551
69288	69.288	0.0163603	9.53693
69298	69.298	0.0163627	9.53833
69308	69.308	0.0163638	9.53973
69318	69.318	0.0163651	9.54113
69328	69.328	0.0163663	9.54252
69338	69.338	0.0163673	9.54392
69348	69.348	0.0163678	9.54532
69358	69.358	0.0163682	9.54672
69368	69.368	0.0163679	9.54812
69378	69.378	0.0163684	9.54951
69388	69.388	0.0163705	9.55091
69398	69.398	0.016373	9.5523
69408	69.408	0.0163749	9.5537
69418	69.418	0.0163774	9.55511
69428	69.428	0.0163793	9.55653
69438	69.438	0.0163814	9.55794
69448	69.448	0.0163837	9.55934
69458	69.458	0.0163865	9.56074
69468	69.468	0.0163896	9.56214
69478	69.478	0.0163926	9.56355
69488	69.488	0.0163961	9.56496
69498	69.498	0.0163988	9.56637
69508	69.508	0.0164016	9.56777
69518	69.518	0.016405	9.56917
69528	69.528	0.0164089	9.57056
69538	69.538	0.0164131	9.57195
69548	69.548	0.0164177	9.57335
69558	69.558	0.0164246	9.57474
69568	69.568	0.0164312	9.57614
69578	69.578	0.0164381	9.57754
69588	69.588	0.0164456	9.57893
69598	69.598	0.0164536	9.58032
69608	69.608	0.016461	9.58171
69618	69.618	0.0164688	9.5831
69628	69.628	0.0164752	9.5845
69638	69.638	0.0164819	9.58591
69648	69.648	0.0164891	9.58732
69658	69.658	0.016496	9.58874
69668	69.668	0.0165044	9.59015
69678	69.678	0.0165119	9.59155
69688	69.688	0.0165199	9.59296
69698	69.698	0.016526	9.59438
69708	69.708	0.016532	9.59581
69718	69.718	0.0165375	9.59725
69728	69.728	0.0165422	9.59868
69738	69.738	0.0165465	9.60011
69748	69.748	0.0165517	9.60153
69758	69.758	0.0165579	9.60295
69768	69.768	0.0165634	9.60436
69778	69.778	0.0165685	9.60577
69788	69.788	0.0165741	9.60718
69798	69.798	0.0165781	9.60859
69808	69.808	0.016581	9.61
69818	69.818	0.0165836	9.61141
69828	69.828	0.0165854	9.61283
69838	69.838	0.0165877	9.61425
69848	69.848	0.0165904	9.61567
69858	69.858	0.0165934	9.61708
69868	69.868	0.0165966	9.61849
69878	69.878	0.0165994	9.61989
69888	69.888	0.0166017	9.62129
69898	69.898	0.0166047	9.62269
69908	69.908	0.016608	9.6241
69918	69.918	0.0166099	9.62549
69928	69.928	0.016611	9.62689
69938	69.938	0.0166126	9.62829
69948	69.948	0.0166149	9.62968
69958	69.958	0.0166174	9.63108
69968	69.968	0.0166203	9.63248
69978	69.978	0.0166237	9.63388
69988	69.988	0.0166268	9.63529
69998	69.998	0.0166292	9.63669
70008	70.008	0.0166311	9.63809
70018	70.018	0.0166316	9.63947
70028	70.028	0.0166322	9.64086
70038	70.038	0.0166339	9.64225
70048	70.048	0.0166364	9.64363
70058	70.058	0.0166385	9.64502
70068	70.068	0.0166409	9.64641
70078	70.078	0.0166443	9.6478
70088	70.088	0.016647	9.64919
70098	70.098	0.0166494	9.65058
70108	70.108	0.0166524	9.65197
70118	70.118	0.0166557	9.65336
70128	70.128	0.0166584	9.65476
70138	70.138	0.0166597	9.65616
70148	70.148	0.0166598	9.65756
70158	70.158	0.0166602	9.65897
70168	70.168	0.0166594	9.66038
70178	70.178	0.0166562	9.66179
70188	70.188	0.0166535	9.66321
70198	70.198	0.0166514	9.66461
70208	70.208	0.0166495	9.66602
70218	70.218	0.0166468	9.66742
70228	70.228	0.0166428	9.66883
70238	70.238	0.0166377	9.67023
70248	70.248	0.0166332	9.67162
70258	70.258	0.0166282	9.67302
70268	70.268	0.0166231	9.67441
70278	70.278	0.0166181	9.67579
70288	70.288	0.0166147	9.67718
70298	70.298	0.0166121	9.67856
70308	70.308	0.0166105	9.67996
70318	70.318	0.01661	9.68135
70328	70.328	0.0166109	9.68275
70338	70.338	0.0166124	9.68416
70348	70.348	0.0166142	9.68557
70358	70.358	0.0166171	9.68698
70368	70.368	0.01662	9.68839
70378	70.378	0.0166215	9.68979
70388	70.388	0.0166226	9.69119
70398	70.398	0.0166238	9.69259
70408	70.408	0.016625	9.69399
70418	70.418	0.0166256	9.69539
70428	70.428	0.0166262	9.6968
70438	70.438	0.016626	9.6982
70448	70.448	0.0166261	9.6996
70458	70.458	0.0166274	9.70099
70468	70.468	0.0166303	9.70239
70478	70.478	0.0166321	9.70378
70488	70.488	0.0166344	9.70519
70498	70.498	0.0166366	9.7066
70508	70.508	0.0166386	9.70802
70518	70.518	0.0166406	9.70943
70528	70.528	0.0166433	9.71083
70538	70.538	0.0166463	9.71223
70548	70.548	0.0166494	9.71363
70558	70.558	0.0166527	9.71504
70568	70.568	0.0166558	9.71645
70578	70.578	0.0166585	9.71785
70588	70.588	0.0166617	9.71926
70598	70.598	0.0166654	9.72065
70608	70.608	0.0166695	9.72204
70618	70.618	0.0166739	9.72344
70628	70.628	0.0166798	9.72484
70638	70.638	0.0166869	9.72624
70648	70.648	0.0166936	9.72764
70658	70.658	0.0167006	9.72903
70668	70.668	0.0167085	9.73042
70678	70.678	0.0167165	9.73182
70688	70.688	0.0167239	9.73321
70698	70.698	0.016731	9.7346
70708	70.708	0.0167374	9.73601
70718	70.718	0.0167444	9.73742
70728	70.728	0.0167514	9.73884
70738	70.738	0.0167594	9.74025
70748	70.748	0.0167672	9.74166
70758	70.758	0.0167751	9.74307
70768	70.768	0.0167819	9.74449
70778	70.778	0.0167878	9.74591
70788	70.788	0.0167937	9.74735
70798	70.798	0.0167985	9.74878
70808	70.808	0.0168027	9.75021
70818	70.818	0.0168077	9.75164
70828	70.828	0.0168135	9.75305
70838	70.838	0.0168193	9.75446
70848	70.848	0.0168245	9.75588
70858	70.858	0.0168298	9.75729
70868	70.868	0.0168345	9.7587
70878	70.878	0.0168377	9.7601
70888	70.888	0.0168405	9.76151
70898	70.898	0.0168426	9.76293
70908	70.908	0.0168447	9.76435
70918	70.918	0.0168473	9.76577
70928	70.928	0.0168501	9.76718
70938	70.938	0.0168531	9.76859
70948	70.948	0.0168564	9.77
70958	70.958	0.0168585	9.7714
70968	70.968	0.0168611	9.7728
70978	70.978	0.0168645	9.7742
70988	70.988	0.0168669	9.7756
70998	70.998	0.0168684	9.777
71008	71.008	0.0168696	9.7784
71018	71.018	0.0168718	9.77979
71028	71.028	0.0168744	9.78119
71038	71.038	0.016877	9.78259
71048	71.048	0.0168805	9.78399
71058	71.058	0.0168834	9.7854
71068	71.068	0.0168864	9.7868
71078	71.078	0.0168883	9.7882
71088	71.088	0.0168894	9.78959
71098	71.098	0.0168898	9.79097
71108	71.108	0.0168911	9.79236
71118	71.118	0.0168933	9.79375
71128	71.128	0.0168957	9.79514
71138	71.138	0.0168979	9.79653
71148	71.148	0.0169011	9.79792
71158	71.158	0.0169042	9.7993
71168	71.168	0.0169064	9.8007
71178	71.178	0.0169091	9.80209
71188	71.188	0.0169122	9.80349
71198	71.198	0.0169155	9.80488
71208	71.208	0.0169175	9.80629
71218	71.218	0.0169174	9.80769
71228	71.228	0.0169182	9.80909
71238	71.238	0.0169178	9.8105
71248	71.248	0.0169155	9.81192
71258	71.258	0.0169124	9.81333
71268	71.268	0.0169099	9.81474
71278	71.278	0.0169083	9.81615
71288	71.288	0.0169058	9.81756
71298	71.298	0.0169022	9.81897
71308	71.308	0.0168974	9.82038
71318	71.318	0.0168927	9.82178
71328	71.328	0.0168879	9.82317
71338	71.338	0.0168828	9.82456
71348	71.348	0.0168778	9.82595
71358	71.358	0.0168735	9.82733
71368	71.368	0.0168708	9.82872
71378	71.378	0.0168686	9.83011
71388	71.388	0.0168678	9.83151
71398	71.398	0.0168684	9.8329
71408	71.408	0.0168696	9.83431
71418	71.418	0.0168713	9.83572
71428	71.428	0.0168737	9.83713
71438	71.438	0.0168769	9.83855
71448	71.448	0.0168787	9.83995
71458	71.458	0.0168799	9.84135
71468	71.468	0.0168811	9.84275
71478	71.478	0.0168823	9.84415
71488	71.488	0.0168832	9.84555
71498	71.498	0.0168838	9.84695
71508	71.508	0.016884	9.84835
71518	71.518	0.0168837	9.84975
71528	71.528	0.0168846	9.85114
71538	71.538	0.0168872	9.85254
71548	71.548	0.0168891	9.85393
71558	71.558	0.0168911	9.85533
71568	71.568	0.0168935	9.85674
71578	71.578	0.0168954	9.85816
71588	71.588	0.0168973	9.85957
71598	71.598	0.0168998	9.86097
71608	71.608	0.0169026	9.86237
71618	71.618	0.0169059	9.86377
71628	71.628	0.0169091	9.86518
71638	71.638	0.0169123	9.86658
71648	71.648	0.0169152	9.86799
71658	71.658	0.016918	9.8694
71668	71.668	0.0169216	9.87079
71678	71.678	0.0169255	9.87218
71688	71.688	0.0169299	9.87358
71698	71.698	0.0169348	9.87497
71708	71.708	0.0169421	9.87637
71718	71.718	0.0169487	9.87777
71728	71.728	0.0169555	9.87916
71738	71.738	0.0169632	9.88055
71748	71.748	0.0169713	9.88195
71758	71.758	0.0169786	9.88334
71768	71.768	0.0169861	9.88474
71778	71.778	0.0169925	9.88614
71788	71.788	0.0169994	9.88755
71798	71.798	0.0170065	9.88897
71808	71.808	0.0170137	9.89039
71818	71.818	0.017022	9.8918
71828	71.828	0.0170295	9.89321
71838	71.838	0.0170372	9.89462
71848	71.848	0.017043	9.89605
71858	71.858	0.0170491	9.89748
71868	71.868	0.0170543	9.89892
71878	71.878	0.0170588	9.90036
71888	71.888	0.0170633	9.90178
71898	71.898	0.0170687	9.90321
71908	71.908	0.0170748	9.90462
71918	71.918	0.0170801	9.90603
71928	71.928	0.0170852	9.90745
71938	71.938	0.0170906	9.90887
71948	71.948	0.0170943	9.91027
71958	71.958	0.0170971	9.91168
71968	71.968	0.0170994	9.9131
71978	71.978	0.0171013	9.91453
71988	71.988	0.0171038	9.91595
71998	71.998	0.0171065	9.91737
72008	72.008	0.0171096	9.91879
72018	72.018	0.017113	9.9202
72028	72.028	0.0171153	9.92161
72038	72.038	0.0171176	9.92301
72048	72.048	0.0171209	9.92442
72058	72.058	0.0171238	9.92583
72068	72.068	0.0171257	9.92723
72078	72.078	0.0171268	9.92864
72088	72.088	0.0171286	9.93004
72098	72.098	0.0171311	9.93144
72108	72.108	0.0171336	9.93284
72118	72.118	0.0171368	9.93425
72128	72.128	0.01714	9.93566
72138	72.138	0.0171431	9.93706
72148	72.148	0.0171453	9.93846
72158	72.158	0.0171468	9.93986
72168	72.168	0.0171473	9.94125
72178	72.178	0.0171482	9.94264
72188	72.188	0.0171501	9.94403
72198	72.198	0.0171526	9.94542
72208	72.208	0.0171546	9.94681
72218	72.218	0.0171574	9.9482
72228	72.228	0.0171607	9.94959
72238	72.238	0.0171632	9.95098
72248	72.248	0.0171658	9.95238
72258	72.258	0.0171688	9.95377
72268	72.268	0.0171721	9.95516
72278	72.278	0.0171747	9.95656
72288	72.288	0.0171752	9.95796
72298	72.298	0.0171756	9.95937
72308	72.308	0.0171757	9.96077
72318	72.318	0.0171744	9.96219
72328	72.328	0.0171708	9.9636
72338	72.338	0.0171684	9.96501
72348	72.348	0.0171665	9.96642
72358	72.358	0.0171644	9.96783
72368	72.368	0.0171616	9.96924
72378	72.378	0.0171571	9.97064
72388	72.388	0.0171519	9.97205
72398	72.398	0.0171474	9.97344
72408	72.408	0.0171423	9.97483
72418	72.418	0.0171373	9.97622
72428	72.428	0.0171325	9.9776
72438	72.438	0.0171293	9.97898
72448	72.448	0.0171268	9.98037
72458	72.458	0.0171256	9.98177
72468	72.468	0.0171255	9.98316
72478	72.478	0.0171265	9.98456
72488	72.488	0.0171282	9.98597
72498	72.498	0.0171302	9.98738
72508	72.508	0.0171332	9.98879
72518	72.518	0.0171358	9.9902
72528	72.528	0.017137	9.9916
72538	72.538	0.0171381	9.993
72548	72.548	0.0171393	9.9944
72558	72.558	0.0171404	9.9958
72568	72.568	0.017141	9.9972
72578	72.578	0.0171415	9.9986
72588	72.588	0.0171411	10
72598	72.598	0.0171415	10.0014
72608	72.608	0.0171433	10.0028
72618	72.618	0.017146	10.0042
72628	72.628	0.0171478	10.0056
72638	72.638	0.0171501	10.007
72648	72.648	0.0171523	10.0084
72658	72.658	0.0171542	10.0098
72668	72.668	0.0171565	10.0112
72678	72.678	0.0171592	10.0126
72688	72.688	0.0171623	10.014
72698	72.698	0.0171654	10.0154
72708	72.708	0.0171688	10.0168
72718	72.718	0.0171716	10.0182
72728	72.728	0.0171744	10.0196
72738	72.738	0.0171778	10.021
72748	72.748	0.0171817	10.0224
72758	72.758	0.0171859	10.0238
72768	72.768	0.0171903	10.0252
72778	72.778	0.017197	10.0266
72788	72.788	0.0172037	10.028
72798	72.798	0.0172105	10.0294
72808	72.808	0.0172178	10.0308
72818	72.818	0.0172258	10.0321
72828	72.828	0.0172334	10.0335
72838	72.838	0.0172411	10.0349
72848	72.848	0.0172477	10.0363
72858	72.858	0.0172542	10.0377
72868	72.868	0.0172614	10.0392
72878	72.878	0.0172683	10.0406
72888	72.888	0.0172766	10.042
72898	72.898	0.0172842	10.0434
72908	72.908	0.0172923	10.0448
72918	72.918	0.0172986	10.0462
72928	72.928	0.0173045	10.0476
72938	72.938	0.0173103	10.0491
72948	72.948	0.017315	10.0505
72958	72.958	0.0173192	10.0519
72968	72.968	0.0173242	10.0534
72978	72.978	0.0173303	10.0548
72988	72.988	0.0173359	10.0562
72998	72.998	0.0173411	10.0576
73008	73.008	0.0173465	10.059
73018	73.018	0.0173507	10.0604
73028	73.028	0.0173537	10.0618
73038	73.038	0.0173564	10.0632
73048	73.048	0.0173583	10.0647
73058	73.058	0.0173604	10.0661
73068	73.068	0.0173632	10.0675
73078	73.078	0.0173661	10.0689
73088	73.088	0.0173692	10.0703
73098	73.098	0.0173723	10.0717
73108	73.108	0.0173744	10.0731
73118	73.118	0.0173773	10.0745
73128	73.128	0.0173808	10.076
73138	73.138	0.0173827	10.0774
73148	73.148	0.017384	10.0788
73158	73.158	0.0173855	10.0802
73168	73.168	0.0173877	10.0816
73178	73.178	0.0173903	10.083
73188	73.188	0.0173931	10.0844
73198	73.198	0.0173967	10.0858
73208	73.208	0.0173996	10.0872
73218	73.218	0.0174022	10.0886
73228	73.228	0.0174042	10.09
73238	73.238	0.0174047	10.0914
73248	73.248	0.0174053	10.0928
73258	73.258	0.0174068	10.0941
73268	73.268	0.0174092	10.0955
73278	73.278	0.0174114	10.0969
73288	73.288	0.0174137	10.0983
73298	73.298	0.017417	10.0997
73308	73.308	0.0174199	10.1011
73318	73.318	0.0174221	10.1025
73328	73.328	0.0174251	10.1039
73338	73.338	0.0174284	10.1053
73348	73.348	0.0174312	10.1067
73358	73.358	0.0174327	10.1081
73368	73.368	0.0174326	10.1094
73378	73.378	0.0174333	10.1109
73388	73.388	0.0174326	10.1123
73398	73.398	0.0174296	10.1137
73408	73.408	0.0174268	10.1151
73418	73.418	0.0174246	10.1165
73428	73.428	0.0174228	10.1179
73438	73.438	0.0174201	10.1193
73448	73.448	0.0174164	10.1207
73458	73.458	0.0174113	10.1221
73468	73.468	0.0174067	10.1235
73478	73.478	0.0174017	10.1249
73488	73.488	0.0173967	10.1263
73498	73.498	0.0173916	10.1277
73508	73.508	0.0173879	10.1291
73518	73.518	0.0173853	10.1304
73528	73.528	0.0173835	10.1318
73538	73.538	0.0173828	10.1332
73548	73.548	0.0173836	10.1346
73558	73.558	0.017385	10.136
73568	73.568	0.0173867	10.1374
73578	73.578	0.0173894	10.1388
73588	73.588	0.0173925	10.1403
73598	73.598	0.0173941	10.1417
73608	73.608	0.0173953	10.1431
73618	73.618	0.0173965	10.1445
73628	73.628	0.0173977	10.1459
73638	73.638	0.0173983	10.1473
73648	73.648	0.0173989	10.1487
73658	73.658	0.0173987	10.15
73668	73.668	0.0173986	10.1514
73678	73.678	0.0173999	10.1528
73688	73.688	0.0174029	10.1542
73698	73.698	0.0174046	10.1556
73708	73.708	0.0174069	10.157
73718	73.718	0.0174092	10.1584
73728	73.728	0.0174111	10.1598
73738	73.738	0.0174132	10.1613
73748	73.748	0.0174158	10.1627
73758	73.758	0.0174187	10.164
73768	73.768	0.0174219	10.1654
73778	73.778	0.0174251	10.1668
73788	73.788	0.0174282	10.1683
73798	73.798	0.017431	10.1697
73808	73.808	0.0174341	10.1711
73818	73.818	0.0174378	10.1725
73828	73.828	0.0174417	10.1738
73838	73.838	0.0174461	10.1752
73848	73.848	0.0174517	10.1766
73858	73.858	0.0174589	10.178
73868	73.868	0.0174655	10.1794
73878	73.878	0.0174723	10.1808
73888	73.888	0.0174802	10.1822
73898	73.898	0.0174882	10.1836
73908	73.908	0.0174957	10.185
73918	73.918	0.0175029	10.1864
73928	73.928	0.0175092	10.1878
73938	73.938	0.0175162	10.1892
73948	73.948	0.0175233	10.1906
73958	73.958	0.017531	10.192
73968	73.968	0.0175389	10.1935
73978	73.978	0.0175468	10.1949
73988	73.988	0.0175539	10.1963
73998	73.998	0.0175598	10.1977
74008	74.008	0.0175658	10.1991
74018	74.018	0.0175708	10.2006
74028	74.028	0.0175751	10.202
74038	74.038	0.0175799	10.2034
74048	74.048	0.0175857	10.2049
74058	74.058	0.0175915	10.2063
74068	74.068	0.0175967	10.2077
74078	74.078	0.0176019	10.2091
74088	74.088	0.017607	10.2105
74098	74.098	0.0176104	10.2119
74108	74.108	0.0176131	10.2133
74118	74.118	0.0176153	10.2147
74128	74.128	0.0176173	10.2162
74138	74.138	0.0176199	10.2176
74148	74.148	0.0176227	10.219
74158	74.158	0.0176257	10.2204
74168	74.168	0.0176291	10.2218
74178	74.178	0.0176312	10.2232
74188	74.188	0.0176337	10.2246
74198	74.198	0.0176372	10.226
74208	74.208	0.0176397	10.2274
74218	74.218	0.0176413	10.2288
74228	74.228	0.0176424	10.2303
74238	74.238	0.0176445	10.2317
74248	74.248	0.017647	10.2331
74258	74.258	0.0176496	10.2345
74268	74.268	0.017653	10.2359
74278	74.278	0.017656	10.2373
74288	74.288	0.0176591	10.2387
74298	74.298	0.017661	10.2401
74308	74.308	0.0176622	10.2415
74318	74.318	0.0176626	10.2428
74328	74.328	0.0176637	10.2442
74338	74.338	0.0176658	10.2456
74348	74.348	0.0176683	10.247
74358	74.358	0.0176705	10.2484
74368	74.368	0.0176736	10.2498
74378	74.378	0.0176767	10.2512
74388	74.388	0.017679	10.2525
74398	74.398	0.0176817	10.2539
74408	74.408	0.0176848	10.2553
74418	74.418	0.0176881	10.2567
74428	74.428	0.0176903	10.2581
74438	74.438	0.0176903	10.2595
74448	74.448	0.0176911	10.2609
74458	74.458	0.0176908	10.2623
74468	74.468	0.0176888	10.2637
74478	74.478	0.0176855	10.2652
74488	74.488	0.0176831	10.2666
74498	74.498	0.0176813	10.268
74508	74.508	0.017679	10.2694
74518	74.518	0.0176757	10.2708
74528	74.528	0.017671	10.2722
74538	74.538	0.0176661	10.2736
74548	74.548	0.0176615	10.275
74558	74.558	0.0176564	10.2764
74568	74.568	0.0176514	10.2778
74578	74.578	0.0176469	10.2792
74588	74.588	0.0176441	10.2806
74598	74.598	0.0176417	10.2819
74608	74.608	0.0176409	10.2833
74618	74.618	0.0176411	10.2847
74628	74.628	0.0176423	10.2861
74638	74.638	0.017644	10.2876
74648	74.648	0.0176463	10.289
74658	74.658	0.0176495	10.2904
74668	74.668	0.0176516	10.2918
74678	74.678	0.0176528	10.2932
74688	74.688	0.017654	10.2946
74698	74.698	0.0176552	10.296
74708	74.708	0.0176561	10.2974
74718	74.718	0.0176567	10.2988
74728	74.728	0.017657	10.3002
74738	74.738	0.0176567	10.3016
74748	74.748	0.0176574	10.303
74758	74.758	0.0176598	10.3044
74768	74.768	0.017662	10.3058
74778	74.778	0.017664	10.3072
74788	74.788	0.0176664	10.3086
74798	74.798	0.0176684	10.3101
74808	74.808	0.0176704	10.3115
74818	74.818	0.0176728	10.3129
74828	74.828	0.0176756	10.3143
74838	74.838	0.0176788	10.3157
74848	74.848	0.0176819	10.3171
74858	74.858	0.0176852	10.3185
74868	74.868	0.0176881	10.3199
74878	74.878	0.0176908	10.3213
74888	74.888	0.0176942	10.3227
74898	74.898	0.0176982	10.3241
74908	74.908	0.0177025	10.3255
74918	74.918	0.0177072	10.3269
74928	74.928	0.0177144	10.3283
74938	74.938	0.0177208	10.3297
74948	74.948	0.0177278	10.3311
74958	74.958	0.0177354	10.3325
74968	74.968	0.0177435	10.3339
74978	74.978	0.0177508	10.3353
74988	74.988	0.0177586	10.3367
74998	74.998	0.017765	10.3381
75008	75.008	0.0177719	10.3395
75018	75.018	0.017779	10.341
75028	75.028	0.017786	10.3424
75038	75.038	0.0177943	10.3438
75048	75.048	0.0178019	10.3452
75058	75.058	0.0178097	10.3466
75068	75.068	0.0178157	10.348
75078	75.078	0.0178217	10.3495
75088	75.088	0.017827	10.3509
75098	75.098	0.0178315	10.3524
75108	75.108	0.0178359	10.3538
75118	75.118	0.0178412	10.3552
75128	75.128	0.0178473	10.3566
75138	75.138	0.0178528	10.358
75148	75.148	0.0178578	10.3595
75158	75.158	0.0178633	10.3609
75168	75.168	0.0178671	10.3623
75178	75.178	0.01787	10.3637
75188	75.188	0.0178724	10.3651
75198	75.198	0.0178743	10.3665
75208	75.208	0.0178767	10.3679
75218	75.218	0.0178794	10.3694
75228	75.228	0.0178824	10.3708
75238	75.238	0.0178857	10.3722
75248	75.248	0.0178882	10.3736
75258	75.258	0.0178905	10.375
75268	75.268	0.0178936	10.3764
75278	75.278	0.0178967	10.3778
75288	75.288	0.0178987	10.3792
75298	75.298	0.0178997	10.3806
75308	75.308	0.0179014	10.382
75318	75.318	0.0179039	10.3834
75328	75.328	0.0179065	10.3848
75338	75.338	0.0179095	10.3862
75348	75.348	0.0179129	10.3876
75358	75.358	0.0179159	10.389
75368	75.368	0.0179182	10.3904
75378	75.378	0.01792	10.3918
75388	75.388	0.0179204	10.3932
75398	75.398	0.0179211	10.3946
75408	75.408	0.0179231	10.3959
75418	75.418	0.0179255	10.3973
75428	75.428	0.0179275	10.3987
75438	75.438	0.0179301	10.4001
75448	75.448	0.0179335	10.4015
75458	75.458	0.0179361	10.4029
75468	75.468	0.0179386	10.4043
75478	75.478	0.0179416	10.4057
75488	75.488	0.0179448	10.407
75498	75.498	0.0179474	10.4084
75508	75.508	0.0179483	10.4098
75518	75.518	0.0179486	10.4112
75528	75.528	0.0179488	10.4126
75538	75.538	0.0179479	10.414
75548	75.548	0.0179444	10.4155
75558	75.558	0.0179418	10.4169
75568	75.568	0.0179398	10.4183
75578	75.578	0.0179379	10.4197
75588	75.588	0.0179351	10.4211
75598	75.598	0.0179308	10.4225
75608	75.608	0.0179256	10.4239
75618	75.618	0.0179213	10.4253
75628	75.628	0.0179161	10.4267
75638	75.638	0.0179111	10.4281
75648	75.648	0.0179061	10.4294
75658	75.658	0.0179029	10.4308
75668	75.668	0.0179003	10.4322
75678	75.678	0.017899	10.4336
75688	75.688	0.0178987	10.435
75698	75.698	0.0178997	10.4364
75708	75.708	0.0179013	10.4378
75718	75.718	0.0179032	10.4392
75728	75.728	0.0179061	10.4406
75738	75.738	0.0179088	10.442
75748	75.748	0.0179102	10.4434
75758	75.758	0.0179112	10.4448
75768	75.768	0.0179124	10.4462
75778	75.778	0.0179137	10.4476
75788	75.788	0.0179142	10.449
75798	75.798	0.0179148	10.4504
75808	75.808	0.0179145	10.4518
75818	75.818	0.0179147	10.4532
75828	75.828	0.0179162	10.4546
75838	75.838	0.0179191	10.456
75848	75.848	0.0179208	10.4574
75858	75.858	0.0179231	10.4588
75868	75.868	0.0179252	10.4602
75878	75.878	0.0179271	10.4616
75888	75.888	0.0179292	10.4631
75898	75.898	0.017932	10.4645
75908	75.908	0.0179351	10.4659
75918	75.918	0.0179382	10.4673
75928	75.928	0.0179416	10.4687
75938	75.938	0.0179445	10.4701
75948	75.948	0.0179472	10.4715
75958	75.958	0.0179505	10.4729
75968	75.968	0.0179543	10.4743
75978	75.978	0.0179585	10.4757
75988	75.988	0.0179628	10.4771
75998	75.998	0.0179692	10.4785
76008	76.008	0.0179761	10.4799
76018	76.018	0.0179829	10.4813
76028	76.028	0.01799	10.4827
76038	76.038	0.017998	10.4841
76048	76.048	0.0180057	10.4855
76058	76.058	0.0180133	10.4869
76068	76.068	0.0180202	10.4883
76078	76.078	0.0180267	10.4897
76088	76.088	0.0180337	10.4911
76098	76.098	0.0180406	10.4925
76108	76.108	0.0180488	10.4939
76118	76.118	0.0180564	10.4953
76128	76.128	0.0180645	10.4968
76138	76.138	0.0180711	10.4982
76148	76.148	0.018077	10.4996
76158	76.158	0.0180828	10.501
76168	76.168	0.0180876	10.5025
76178	76.178	0.0180919	10.5039
76188	76.188	0.0180968	10.5053
76198	76.198	0.0181027	10.5068
76208	76.208	0.0181084	10.5082
76218	76.218	0.0181136	10.5096
76228	76.228	0.018119	10.511
76238	76.238	0.0181235	10.5124
76248	76.248	0.0181266	10.5138
76258	76.258	0.0181292	10.5152
76268	76.268	0.0181312	10.5167
76278	76.278	0.0181332	10.5181
76288	76.288	0.018136	10.5195
76298	76.298	0.0181388	10.5209
76308	76.308	0.0181419	10.5223
76318	76.318	0.0181452	10.5237
76328	76.328	0.0181473	10.5252
76338	76.338	0.01815	10.5266
76348	76.348	0.0181535	10.528
76358	76.358	0.0181556	10.5294
76368	76.368	0.0181571	10.5308
76378	76.378	0.0181584	10.5322
76388	76.388	0.0181606	10.5336
76398	76.398	0.0181632	10.535
76408	76.408	0.0181658	10.5364
76418	76.418	0.0181694	10.5378
76428	76.428	0.0181723	10.5392
76438	76.438	0.0181751	10.5406
76448	76.448	0.018177	10.542
76458	76.458	0.0181779	10.5434
76468	76.468	0.0181784	10.5448
76478	76.478	0.0181799	10.5461
76488	76.488	0.0181821	10.5475
76498	76.498	0.0181844	10.5489
76508	76.508	0.0181867	10.5503
76518	76.518	0.01819	10.5517
76528	76.528	0.018193	10.5531
76538	76.538	0.0181952	10.5545
76548	76.548	0.018198	10.5559
76558	76.558	0.0182012	10.5573
76568	76.568	0.0182042	10.5587
76578	76.578	0.0182061	10.5601
76588	76.588	0.0182059	10.5615
76598	76.598	0.0182066	10.5629
76608	76.608	0.0182061	10.5643
76618	76.618	0.0182033	10.5657
76628	76.628	0.0182004	10.5671
76638	76.638	0.0181982	10.5685
76648	76.648	0.0181964	10.5699
76658	76.658	0.0181939	10.5713
76668	76.668	0.0181902	10.5727
76678	76.678	0.0181852	10.5741
76688	76.688	0.0181806	10.5755
76698	76.698	0.0181756	10.5769
76708	76.708	0.0181705	10.5783
76718	76.718	0.0181654	10.5797
76728	76.728	0.0181615	10.5811
76738	76.738	0.0181587	10.5825
76748	76.748	0.0181568	10.5838
76758	76.758	0.018156	10.5852
76768	76.768	0.0181567	10.5866
76778	76.778	0.018158	10.588
76788	76.788	0.0181597	10.5894
76798	76.798	0.0181623	10.5909
76808	76.808	0.0181654	10.5923
76818	76.818	0.0181671	10.5937
76828	76.828	0.0181682	10.5951
76838	76.838	0.0181695	10.5965
76848	76.848	0.0181707	10.5979
76858	76.858	0.0181714	10.5993
76868	76.868	0.018172	10.6007
76878	76.878	0.018172	10.6021
76888	76.888	0.0181718	10.6035
76898	76.898	0.0181729	10.6049
76908	76.908	0.0181758	10.6063
76918	76.918	0.0181775	10.6077
76928	76.928	0.0181797	10.6091
76938	76.938	0.018182	10.6105
76948	76.948	0.018184	10.6119
76958	76.958	0.0181859	10.6133
76968	76.968	0.0181885	10.6147
76978	76.978	0.0181913	10.6161
76988	76.988	0.0181945	10.6175
76998	76.998	0.0181978	10.6189
77008	77.008	0.0182009	10.6204
77018	77.018	0.0182038	10.6218
77028	77.028	0.0182068	10.6232
77038	77.038	0.0182105	10.6246
77048	77.048	0.0182144	10.626
77058	77.058	0.0182188	10.6274
77068	77.068	0.018224	10.6288
77078	77.078	0.0182312	10.6302
77088	77.088	0.0182378	10.6316
77098	77.098	0.0182447	10.633
77108	77.108	0.0182525	10.6344
77118	77.118	0.0182606	10.6358
77128	77.128	0.0182679	10.6372
77138	77.138	0.0182753	10.6386
77148	77.148	0.0182816	10.64
77158	77.158	0.0182885	10.6414
77168	77.168	0.0182956	10.6428
77178	77.178	0.0183032	10.6443
77188	77.188	0.0183113	10.6457
77198	77.198	0.018319	10.6471
77208	77.208	0.0183263	10.6485
77218	77.218	0.0183322	10.6499
77228	77.228	0.0183383	10.6513
77238	77.238	0.0183433	10.6528
77248	77.248	0.0183478	10.6542
77258	77.258	0.0183523	10.6557
77268	77.268	0.018358	10.6571
77278	77.278	0.018364	10.6585
77288	77.288	0.0183692	10.6599
77298	77.298	0.0183743	10.6613
77308	77.308	0.0183795	10.6627
77318	77.318	0.0183831	10.6642
77328	77.328	0.0183858	10.6656
77338	77.338	0.0183881	10.667
77348	77.348	0.01839	10.6684
77358	77.358	0.0183926	10.6698
77368	77.368	0.0183953	10.6713
77378	77.378	0.0183983	10.6727
77388	77.388	0.0184017	10.6741
77398	77.398	0.018404	10.6755
77408	77.408	0.0184064	10.6769
77418	77.418	0.0184098	10.6783
77428	77.428	0.0184124	10.6797
77438	77.438	0.0184143	10.6811
77448	77.448	0.0184152	10.6825
77458	77.458	0.0184172	10.6839
77468	77.468	0.0184197	10.6853
77478	77.478	0.0184223	10.6867
77488	77.488	0.0184255	10.6881
77498	77.498	0.0184287	10.6896
77508	77.508	0.0184318	10.691
77518	77.518	0.0184339	10.6924
77528	77.528	0.0184352	10.6938
77538	77.538	0.0184356	10.6951
77548	77.548	0.0184366	10.6965
77558	77.558	0.0184386	10.6979
77568	77.568	0.018441	10.6993
77578	77.578	0.0184431	10.7007
77588	77.588	0.0184461	10.7021
77598	77.598	0.0184493	10.7035
77608	77.608	0.0184517	10.7049
77618	77.618	0.0184544	10.7063
77628	77.628	0.0184573	10.7077
77638	77.638	0.0184607	10.7091
77648	77.648	0.018463	10.7105
77658	77.658	0.0184633	10.7119
77668	77.668	0.0184639	10.7133
77678	77.678	0.0184639	10.7147
77688	77.688	0.0184621	10.7161
77698	77.698	0.0184587	10.7175
77708	77.708	0.0184563	10.7189
77718	77.718	0.0184545	10.7203
77728	77.728	0.0184523	10.7217
77738	77.738	0.0184492	10.7231
77748	77.748	0.0184447	10.7245
77758	77.758	0.0184397	10.7259
77768	77.768	0.0184351	10.7273
77778	77.778	0.0184301	10.7287
77788	77.788	0.0184251	10.7301
77798	77.798	0.0184204	10.7315
77808	77.808	0.0184174	10.7329
77818	77.818	0.0184149	10.7343
77828	77.828	0.0184139	10.7356
77838	77.838	0.0184139	10.737
77848	77.848	0.0184149	10.7384
77858	77.858	0.0184167	10.7399
77868	77.868	0.0184188	10.7413
77878	77.878	0.0184219	10.7427
77888	77.888	0.0184242	10.7441
77898	77.898	0.0184254	10.7455
77908	77.908	0.0184267	10.7469
77918	77.918	0.0184279	10.7483
77928	77.928	0.0184288	10.7497
77938	77.938	0.0184294	10.7511
77948	77.948	0.0184298	10.7525
77958	77.958	0.0184294	10.7539
77968	77.968	0.0184299	10.7553
77978	77.978	0.018432	10.7567
77988	77.988	0.0184346	10.7581
77998	77.998	0.0184365	10.7595
78008	78.008	0.018439	10.7609
78018	78.018	0.0184409	10.7623
78028	78.028	0.0184429	10.7637
78038	78.038	0.0184452	10.7651
78048	78.048	0.018448	10.7665
78058	78.058	0.0184512	10.7679
78068	78.068	0.0184542	10.7693
78078	78.078	0.0184576	10.7708
78088	78.088	0.0184604	10.7722
78098	78.098	0.0184631	10.7736
78108	78.108	0.0184665	10.775
78118	78.118	0.0184704	10.7764
78128	78.128	0.0184746	10.7778
78138	78.138	0.0184792	10.7792
78148	78.148	0.0184862	10.7806
78158	78.158	0.0184927	10.782
78168	78.168	0.0184996	10.7834
78178	78.178	0.0185071	10.7848
78188	78.188	0.0185151	10.7862
78198	78.198	0.0185225	10.7876
78208	78.208	0.0185302	10.789
78218	78.218	0.0185367	10.7904
78228	78.228	0.0185434	10.7918
78238	78.238	0.0185506	10.7932
78248	78.248	0.0185575	10.7946
78258	78.258	0.0185659	10.796
78268	78.268	0.0185734	10.7975
78278	78.278	0.0185814	10.7989
78288	78.288	0.0185875	10.8003
78298	78.298	0.0185936	10.8017
78308	78.308	0.0185991	10.8032
78318	78.318	0.0186037	10.8046
78328	78.328	0.018608	10.806
78338	78.338	0.0186132	10.8074
78348	78.348	0.0186194	10.8089
78358	78.358	0.0186249	10.8103
78368	78.368	0.01863	10.8117
78378	78.378	0.0186355	10.8131
78388	78.388	0.0186395	10.8145
78398	78.398	0.0186424	10.8159
78408	78.408	0.018645	10.8173
78418	78.418	0.0186469	10.8187
78428	78.428	0.0186492	10.8202
78438	78.438	0.0186519	10.8216
78448	78.448	0.0186548	10.823
78458	78.458	0.0186581	10.8244
78468	78.468	0.0186608	10.8258
78478	78.478	0.0186631	10.8272
78488	78.488	0.0186661	10.8286
78498	78.498	0.0186694	10.83
78508	78.508	0.0186713	10.8314
78518	78.518	0.0186724	10.8328
78528	78.528	0.018674	10.8343
78538	78.538	0.0186764	10.8357
78548	78.548	0.0186789	10.8371
78558	78.558	0.0186818	10.8385
78568	78.568	0.0186853	10.8399
78578	78.578	0.0186883	10.8413
78588	78.588	0.0186906	10.8427
78598	78.598	0.0186926	10.8441
78608	78.608	0.0186931	10.8455
78618	78.618	0.0186937	10.8469
78628	78.628	0.0186954	10.8483
78638	78.638	0.0186978	10.8497
78648	78.648	0.0186999	10.8511
78658	78.658	0.0187024	10.8525
78668	78.668	0.0187058	10.8539
78678	78.678	0.0187085	10.8552
78688	78.688	0.0187109	10.8566
78698	78.698	0.0187138	10.858
78708	78.708	0.0187171	10.8594
78718	78.718	0.0187198	10.8608
78728	78.728	0.0187211	10.8622
78738	78.738	0.0187211	10.8636
78748	78.748	0.0187216	10.865
78758	78.758	0.0187208	10.8664
78768	78.768	0.0187176	10.8679
78778	78.778	0.0187149	10.8693
78788	78.788	0.0187127	10.8707
78798	78.798	0.0187109	10.8721
78808	78.808	0.0187082	10.8735
78818	78.818	0.0187042	10.8749
78828	78.828	0.018699	10.8763
78838	78.838	0.0186945	10.8777
78848	78.848	0.0186895	10.8791
78858	78.858	0.0186845	10.8805
78868	78.868	0.0186794	10.8819
78878	78.878	0.0186761	10.8832
78888	78.888	0.0186735	10.8846
78898	78.898	0.0186719	10.886
78908	78.908	0.0186714	10.8874
78918	78.918	0.0186723	10.8888
78928	78.928	0.0186739	10.8902
78938	78.938	0.0186757	10.8916
78948	78.948	0.0186786	10.8931
78958	78.958	0.0186814	10.8945
78968	78.968	0.0186829	10.8959
78978	78.978	0.018684	10.8973
78988	78.988	0.0186852	10.8987
78998	78.998	0.0186864	10.9001
79008	79.008	0.018687	10.9015
79018	79.018	0.0186876	10.9029
79028	79.028	0.0186874	10.9043
79038	79.038	0.0186875	10.9057
79048	79.048	0.0186889	10.9071
79058	79.058	0.0186918	10.9084
79068	79.068	0.0186935	10.9098
79078	79.078	0.0186958	10.9113
79088	79.088	0.018698	10.9127
79098	79.098	0.0187	10.9141
79108	79.108	0.018702	10.9155
79118	79.118	0.0187048	10.9169
79128	79.128	0.0187078	10.9183
79138	79.138	0.0187109	10.9197
79148	79.148	0.0187142	10.9211
79158	79.158	0.0187173	10.9226
79168	79.168	0.01872	10.924
79178	79.178	0.0187232	10.9254
79188	79.188	0.018727	10.9268
79198	79.198	0.018731	10.9282
79208	79.208	0.0187354	10.9296
79218	79.218	0.0187414	10.931
79228	79.228	0.0187484	10.9324
79238	79.238	0.0187551	10.9338
79248	79.248	0.0187621	10.9352
79258	79.258	0.01877	10.9366
79268	79.268	0.018778	10.938
79278	79.278	0.0187854	10.9394
79288	79.288	0.0187925	10.9408
79298	79.298	0.018799	10.9422
79308	79.308	0.018806	10.9436
79318	79.318	0.018813	10.945
79328	79.328	0.0188209	10.9464
79338	79.338	0.0188287	10.9478
79348	79.348	0.0188366	10.9492
79358	79.358	0.0188435	10.9506
79368	79.368	0.0188494	10.9521
79378	79.378	0.0188553	10.9535
79388	79.388	0.0188601	10.9549
79398	79.398	0.0188643	10.9564
79408	79.408	0.0188692	10.9578
79418	79.418	0.018875	10.9592
79428	79.428	0.0188808	10.9606
79438	79.438	0.018886	10.962
79448	79.448	0.0188913	10.9634
79458	79.458	0.018896	10.9648
79468	79.468	0.0188993	10.9662
79478	79.478	0.018902	10.9676
79488	79.488	0.0189041	10.9691
79498	79.498	0.0189061	10.9705
79508	79.508	0.0189088	10.9719
79518	79.518	0.0189116	10.9733
79528	79.528	0.0189146	10.9747
79538	79.538	0.018918	10.9761
79548	79.548	0.0189201	10.9775
79558	79.558	0.0189226	10.979
79568	79.568	0.0189261	10.9804
79578	79.578	0.0189284	10.9818
79588	79.588	0.01893	10.9832
79598	79.598	0.0189311	10.9846
79608	79.608	0.0189333	10.986
79618	79.618	0.018936	10.9874
79628	79.628	0.0189386	10.9888
79638	79.638	0.018942	10.9902
79648	79.648	0.018945	10.9916
79658	79.658	0.018948	10.993
79668	79.668	0.0189499	10.9944
79678	79.678	0.0189509	10.9958
79688	79.688	0.0189513	10.9972
79698	79.698	0.0189527	10.9986
79708	79.708	0.0189549	11
79718	79.718	0.0189573	11.0014
79728	79.728	0.0189595	11.0028
79738	79.738	0.0189627	11.0042
79748	79.748	0.0189659	11.0056
79758	79.758	0.018968	11.007
79768	79.768	0.0189708	11.0084
79778	79.778	0.0189738	11.0098
79788	79.788	0.0189771	11.0112
79798	79.798	0.0189791	11.0126
79808	79.808	0.0189789	11.014
79818	79.818	0.0189797	11.0154
79828	79.828	0.0189793	11.0168
79838	79.838	0.018977	11.0182
79848	79.848	0.0189739	11.0196
79858	79.858	0.0189715	11.021
79868	79.868	0.0189697	11.0224
79878	79.878	0.0189672	11.0238
79888	79.888	0.0189637	11.0252
79898	79.898	0.0189588	11.0266
79908	79.908	0.0189541	11.028
79918	79.918	0.0189493	11.0294
79928	79.928	0.0189442	11.0308
79938	79.938	0.0189392	11.0322
79948	79.948	0.018935	11.0336
79958	79.958	0.0189322	11.035
79968	79.968	0.01893	11.0364
79978	79.978	0.0189293	11.0378
79988	79.988	0.0189298	11.0392
79998	79.998	0.0189311	11.0406
80008	80.008	0.0189328	11.042
80018	80.018	0.0189352	11.0434
80028	80.028	0.0189384	11.0448
80038	80.038	0.0189402	11.0462
80048	80.048	0.0189414	11.0476
80058	80.058	0.0189426	11.049
80068	80.068	0.0189438	11.0504
80078	80.078	0.0189447	11.0518
80088	80.088	0.0189453	11.0532
80098	80.098	0.0189454	11.0546
80108	80.108	0.0189453	11.056
80118	80.118	0.0189461	11.0574
80128	80.128	0.0189487	11.0588
80138	80.138	0.0189506	11.0602
80148	80.148	0.0189526	11.0616
80158	80.158	0.018955	11.063
80168	80.168	0.018957	11.0644
80178	80.178	0.0189589	11.0658
80188	80.188	0.0189614	11.0672
80198	80.198	0.0189643	11.0687
80208	80.208	0.0189675	11.0701
80218	80.218	0.0189707	11.0715
80228	80.228	0.0189739	11.0729
80238	80.238	0.0189767	11.0743
80248	80.248	0.0189796	11.0757
80258	80.258	0.0189832	11.0771
80268	80.268	0.0189871	11.0785
80278	80.278	0.0189914	11.0799
80288	80.288	0.0189964	11.0813
80298	80.298	0.0190037	11.0827
80308	80.308	0.0190102	11.0841
80318	80.318	0.019017	11.0855
80328	80.328	0.0190248	11.0868
80338	80.338	0.0190328	11.0882
80348	80.348	0.0190402	11.0896
80358	80.358	0.0190477	11.091
80368	80.368	0.019054	11.0924
80378	80.378	0.019061	11.0938
80388	80.388	0.0190681	11.0953
80398	80.398	0.0190754	11.0967
80408	80.408	0.0190837	11.0981
80418	80.418	0.0190912	11.0995
80428	80.428	0.0190988	11.1009
80438	80.438	0.0191047	11.1023
80448	80.448	0.0191108	11.1038
80458	80.458	0.0191159	11.1052
80468	80.468	0.0191205	11.1066
80478	80.478	0.0191249	11.108
80488	80.488	0.0191304	11.1095
80498	80.498	0.0191365	11.1109
80508	80.508	0.0191418	11.1123
80518	80.518	0.0191469	11.1137
80528	80.528	0.0191522	11.1151
80538	80.538	0.0191559	11.1165
80548	80.548	0.0191587	11.1179
80558	80.558	0.019161	11.1193
80568	80.568	0.0191629	11.1208
80578	80.578	0.0191654	11.1222
80588	80.588	0.0191681	11.1236
80598	80.598	0.0191712	11.125
80608	80.608	0.0191746	11.1264
80618	80.618	0.0191769	11.1278
80628	80.628	0.0191793	11.1292
80638	80.638	0.0191827	11.1306
80648	80.648	0.0191855	11.1321
80658	80.658	0.0191874	11.1335
80668	80.668	0.0191884	11.1349
80678	80.678	0.0191903	11.1363
80688	80.688	0.0191928	11.1377
80698	80.698	0.0191953	11.1391
80708	80.708	0.0191984	11.1405
80718	80.718	0.0192017	11.1419
80728	80.728	0.0192047	11.1433
80738	80.738	0.0192069	11.1448
80748	80.748	0.0192084	11.1462
80758	80.758	0.0192089	11.1476
80768	80.768	0.0192097	11.149
80778	80.778	0.0192117	11.1504
80788	80.788	0.0192141	11.1518
80798	80.798	0.0192161	11.1532
80808	80.808	0.0192189	11.1546
80818	80.818	0.0192222	11.156
80828	80.828	0.0192247	11.1574
80838	80.838	0.0192274	11.1588
80848	80.848	0.0192303	11.1602
80858	80.858	0.0192336	11.1616
80868	80.868	0.0192361	11.163
80878	80.878	0.0192367	11.1644
80888	80.888	0.0192371	11.1658
80898	80.898	0.0192372	11.1672
80908	80.908	0.0192359	11.1686
80918	80.918	0.0192323	11.17
80928	80.928	0.0192299	11.1714
80938	80.938	0.019228	11.1728
80948	80.948	0.0192259	11.1742
80958	80.958	0.0192231	11.1756
80968	80.968	0.0192186	11.177
80978	80.978	0.0192134	11.1784
80988	80.988	0.0192089	11.1798
80998	80.998	0.0192038	11.1812
81008	81.008	0.0191988	11.1826
81018	81.018	0.0191939	11.184
81028	81.028	0.0191908	11.1854
81038	81.038	0.0191883	11.1868
81048	81.048	0.0191871	11.1882
81058	81.058	0.0191869	11.1896
81068	81.068	0.0191879	11.191
81078	81.078	0.0191896	11.1924
81088	81.088	0.0191916	11.1938
81098	81.098	0.0191946	11.1953
81108	81.108	0.0191972	11.1967
81118	81.118	0.0191984	11.1981
81128	81.128	0.0191995	11.1995
81138	81.138	0.0192008	11.2009
81148	81.148	0.0192019	11.2023
81158	81.158	0.0192024	11.2037
81168	81.168	0.0192029	11.2051
81178	81.178	0.0192025	11.2065
81188	81.188	0.0192029	11.2079
81198	81.198	0.0192047	11.2093
81208	81.208	0.0192074	11.2107
81218	81.218	0.0192092	11.2121
81228	81.228	0.0192116	11.2135
81238	81.238	0.0192137	11.2149
81248	81.248	0.0192157	11.2163
81258	81.258	0.0192179	11.2177
81268	81.268	0.0192206	11.2191
81278	81.278	0.0192237	11.2205
81288	81.288	0.0192268	11.2219
81298	81.298	0.0192303	11.2233
81308	81.308	0.019233	11.2248
81318	81.318	0.0192358	11.2262
81328	81.328	0.0192392	11.2276
81338	81.338	0.0192431	11.229
81348	81.348	0.0192473	11.2304
81358	81.358	0.0192517	11.2318
81368	81.368	0.0192584	11.2332
81378	81.378	0.0192651	11.2346
81388	81.388	0.019272	11.236
81398	81.398	0.0192793	11.2374
81408	81.408	0.0192873	11.2388
81418	81.418	0.0192949	11.2401
81428	81.428	0.0193026	11.2415
81438	81.438	0.0193092	11.2429
81448	81.448	0.0193157	11.2444
81458	81.458	0.0193229	11.2458
81468	81.468	0.0193298	11.2472
81478	81.478	0.0193381	11.2486
81488	81.488	0.0193457	11.25
81498	81.498	0.0193538	11.2514
81508	81.508	0.0193601	11.2528
81518	81.518	0.019366	11.2543
81528	81.528	0.0193718	11.2557
81538	81.538	0.0193765	11.2571
81548	81.548	0.0193807	11.2586
81558	81.558	0.0193858	11.26
81568	81.568	0.0193919	11.2614
81578	81.578	0.0193975	11.2628
81588	81.588	0.0194027	11.2642
81598	81.598	0.0194081	11.2656
81608	81.608	0.0194123	11.267
81618	81.618	0.0194153	11.2684
81628	81.628	0.0194179	11.2699
81638	81.638	0.0194198	11.2713
81648	81.648	0.0194219	11.2727
81658	81.658	0.0194247	11.2741
81668	81.668	0.0194276	11.2755
81678	81.678	0.0194307	11.277
81688	81.688	0.0194338	11.2784
81698	81.698	0.019436	11.2798
81708	81.708	0.0194388	11.2812
81718	81.718	0.0194423	11.2826
81728	81.728	0.0194442	11.284
81738	81.738	0.0194455	11.2854
81748	81.748	0.0194469	11.2868
81758	81.758	0.0194491	11.2882
81768	81.768	0.0194518	11.2896
81778	81.778	0.0194545	11.291
81788	81.788	0.0194581	11.2925
81798	81.798	0.019461	11.2939
81808	81.808	0.0194636	11.2953
81818	81.818	0.0194656	11.2967
81828	81.828	0.0194662	11.2981
81838	81.838	0.0194667	11.2995
81848	81.848	0.0194683	11.3009
81858	81.858	0.0194706	11.3023
81868	81.868	0.0194729	11.3037
81878	81.878	0.0194752	11.3051
81888	81.888	0.0194786	11.3065
81898	81.898	0.0194814	11.3079
81908	81.908	0.0194837	11.3093
81918	81.918	0.0194866	11.3107
81928	81.928	0.0194899	11.3121
81938	81.938	0.0194927	11.3135
81948	81.948	0.0194943	11.3149
81958	81.958	0.0194942	11.3163
81968	81.968	0.0194949	11.3177
81978	81.978	0.0194942	11.3191
81988	81.988	0.0194911	11.3205
81998	81.998	0.0194883	11.3219
82008	82.008	0.0194862	11.3233
82018	82.018	0.0194844	11.3247
82028	82.028	0.0194817	11.3261
82038	82.038	0.0194779	11.3275
82048	82.048	0.0194729	11.329
82058	82.058	0.0194683	11.3304
82068	82.068	0.0194633	11.3317
82078	82.078	0.0194583	11.3331
82088	82.088	0.0194532	11.3345
82098	82.098	0.0194496	11.3359
82108	82.108	0.0194469	11.3373
82118	82.118	0.0194452	11.3387
82128	82.128	0.0194445	11.3401
82138	82.138	0.0194453	11.3415
82148	82.148	0.0194467	11.3429
82158	82.158	0.0194484	11.3444
82168	82.168	0.0194512	11.3458
82178	82.178	0.0194541	11.3472
82188	82.188	0.0194558	11.3486
82198	82.198	0.0194569	11.35
82208	82.208	0.0194581	11.3514
82218	82.218	0.0194594	11.3528
82228	82.228	0.0194599	11.3542
82238	82.238	0.0194606	11.3556
82248	82.248	0.0194604	11.357
82258	82.258	0.0194603	11.3584
82268	82.268	0.0194616	11.3598
82278	82.278	0.0194646	11.3612
82288	82.288	0.0194664	11.3626
82298	82.298	0.0194687	11.364
82308	82.308	0.0194709	11.3654
82318	82.318	0.0194729	11.3668
82328	82.328	0.0194749	11.3682
82338	82.338	0.0194775	11.3697
82348	82.348	0.0194804	11.3711
82358	82.358	0.0194835	11.3725
82368	82.368	0.0194868	11.3739
82378	82.378	0.0194898	11.3753
82388	82.388	0.0194926	11.3767
82398	82.398	0.0194957	11.3781
82408	82.408	0.0194994	11.3795
82418	82.418	0.0195034	11.3809
82428	82.428	0.0195077	11.3823
82438	82.438	0.0195133	11.3837
82448	82.448	0.0195205	11.3851
82458	82.458	0.0195271	11.3865
82468	82.468	0.019534	11.3879
82478	82.478	0.0195419	11.3893
82488	82.488	0.0195499	11.3907
82498	82.498	0.0195573	11.392
82508	82.508	0.0195646	11.3934
82518	82.518	0.0195709	11.3948
82528	82.528	0.019578	11.3962
82538	82.538	0.019585	11.3977
82548	82.548	0.0195927	11.3991
82558	82.558	0.0196006	11.4005
82568	82.568	0.0196084	11.4019
82578	82.578	0.0196155	11.4033
82588	82.588	0.0196214	11.4047
82598	82.598	0.0196275	11.4061
82608	82.608	0.0196324	11.4076
82618	82.618	0.0196366	11.409
82628	82.628	0.0196414	11.4104
82638	82.638	0.0196473	11.4118
82648	82.648	0.0196531	11.4132
82658	82.658	0.0196583	11.4146
82668	82.668	0.0196635	11.416
82678	82.678	0.0196685	11.4174
82688	82.688	0.0196718	11.4188
82698	82.698	0.0196746	11.4202
82708	82.708	0.0196768	11.4217
82718	82.718	0.0196788	11.4231
82728	82.728	0.0196814	11.4245
82738	82.738	0.0196842	11.4259
82748	82.748	0.0196872	11.4273
82758	82.758	0.0196906	11.4287
82768	82.768	0.0196927	11.4302
82778	82.778	0.0196952	11.4316
82788	82.788	0.0196987	11.433
82798	82.798	0.0197012	11.4344
82808	82.808	0.0197028	11.4358
82818	82.818	0.0197038	11.4372
82828	82.828	0.0197059	11.4386
82838	82.838	0.0197085	11.44
82848	82.848	0.019711	11.4414
82858	82.858	0.0197144	11.4428
82868	82.868	0.0197174	11.4443
82878	82.878	0.0197205	11.4457
82888	82.888	0.0197225	11.4471
82898	82.898	0.0197237	11.4485
82908	82.908	0.0197241	11.4499
82918	82.918	0.0197252	11.4513
82928	82.928	0.0197273	11.4527
82938	82.938	0.0197298	11.4541
82948	82.948	0.019732	11.4555
82958	82.958	0.019735	11.4569
82968	82.968	0.0197382	11.4583
82978	82.978	0.0197404	11.4597
82988	82.988	0.0197431	11.4611
82998	82.998	0.0197461	11.4625
83008	83.008	0.0197494	11.4639
83018	83.018	0.0197516	11.4653
83028	83.028	0.0197516	11.4666
83038	83.038	0.0197523	11.468
83048	83.048	0.0197521	11.4694
83058	83.058	0.01975	11.4708
83068	83.068	0.0197468	11.4723
83078	83.078	0.0197444	11.4737
83088	83.088	0.0197426	11.4751
83098	83.098	0.0197403	11.4765
83108	83.108	0.0197369	11.4779
83118	83.118	0.0197322	11.4793
83128	83.128	0.0197274	11.4807
83138	83.138	0.0197227	11.4821
83148	83.148	0.0197176	11.4835
83158	83.158	0.0197127	11.4849
83168	83.168	0.0197082	11.4863
83178	83.178	0.0197054	11.4876
83188	83.188	0.0197031	11.489
83198	83.198	0.0197022	11.4904
83208	83.208	0.0197026	11.4918
83218	83.218	0.0197038	11.4932
83228	83.228	0.0197055	11.4947
83238	83.238	0.0197079	11.4961
83248	83.248	0.019711	11.4975
83258	83.258	0.019713	11.4989
83268	83.268	0.0197142	11.5003
83278	83.278	0.0197154	11.5017
83288	83.288	0.0197166	11.5031
83298	83.298	0.0197175	11.5045
83308	83.308	0.0197181	11.5059
83318	83.318	0.0197184	11.5073
83328	83.328	0.0197182	11.5087
83338	83.338	0.0197189	11.5101
83348	83.348	0.0197212	11.5115
83358	83.358	0.0197234	11.5129
83368	83.368	0.0197254	11.5143
83378	83.378	0.0197278	11.5157
83388	83.388	0.0197299	11.5171
83398	83.398	0.0197318	11.5185
83408	83.408	0.0197342	11.5199
83418	83.418	0.019737	11.5213
83428	83.428	0.0197402	11.5227
83438	83.438	0.0197434	11.5241
83448	83.448	0.0197467	11.5255
83458	83.458	0.0197495	11.5269
83468	83.468	0.0197523	11.5283
83478	83.478	0.0197557	11.5297
83488	83.488	0.0197597	11.5311
83498	83.498	0.019764	11.5325
83508	83.508	0.0197687	11.5339
83518	83.518	0.0197759	11.5353
83528	83.528	0.0197824	11.5367
83538	83.538	0.0197893	11.5381
83548	83.548	0.0197969	11.5395
83558	83.558	0.019805	11.5409
83568	83.568	0.0198123	11.5423
83578	83.578	0.01982	11.5437
83588	83.588	0.0198264	11.5451
83598	83.598	0.0198333	11.5465
83608	83.608	0.0198404	11.5479
83618	83.618	0.0198474	11.5493
83628	83.628	0.0198558	11.5507
83638	83.638	0.0198633	11.5521
83648	83.648	0.0198711	11.5535
83658	83.658	0.019877	11.5549
83668	83.668	0.0198831	11.5564
83678	83.678	0.0198884	11.5578
83688	83.688	0.0198929	11.5592
83698	83.698	0.0198973	11.5606
83708	83.708	0.0199026	11.5621
83718	83.718	0.0199087	11.5635
83728	83.728	0.0199141	11.5649
83738	83.738	0.0199192	11.5663
83748	83.748	0.0199247	11.5677
83758	83.758	0.0199285	11.5691
83768	83.768	0.0199313	11.5705
83778	83.778	0.0199337	11.5719
83788	83.788	0.0199356	11.5733
83798	83.798	0.0199381	11.5748
83808	83.808	0.0199407	11.5762
83818	83.818	0.0199438	11.5776
83828	83.828	0.0199471	11.579
83838	83.838	0.0199497	11.5804
83848	83.848	0.0199519	11.5819
83858	83.858	0.0199551	11.5833
83868	83.868	0.0199581	11.5847
83878	83.878	0.0199601	11.5861
83888	83.888	0.0199611	11.5875
83898	83.898	0.0199629	11.5889
83908	83.908	0.0199654	11.5904
83918	83.918	0.019968	11.5918
83928	83.928	0.019971	11.5932
83938	83.938	0.0199744	11.5946
83948	83.948	0.0199774	11.596
83958	83.958	0.0199796	11.5974
83968	83.968	0.0199814	11.5988
83978	83.978	0.0199819	11.6002
83988	83.988	0.0199826	11.6016
83998	83.998	0.0199846	11.603
84008	84.008	0.019987	11.6044
84018	84.018	0.019989	11.6059
84028	84.028	0.0199917	11.6073
84038	84.038	0.019995	11.6087
84048	84.048	0.0199976	11.6101
84058	84.058	0.0200001	11.6115
84068	84.068	0.0200031	11.6129
84078	84.078	0.0200064	11.6143
84088	84.088	0.020009	11.6157
84098	84.098	0.0200099	11.6171
84108	84.108	0.0200101	11.6185
84118	84.118	0.0200104	11.6199
84128	84.128	0.0200094	11.6213
84138	84.138	0.0200059	11.6227
84148	84.148	0.0200033	11.6241
84158	84.158	0.0200013	11.6255
84168	84.168	0.0199994	11.6269
84178	84.178	0.0199966	11.6283
84188	84.188	0.0199923	11.6298
84198	84.198	0.0199871	11.6312
84208	84.208	0.0199827	11.6326
84218	84.218	0.0199775	11.634
84228	84.228	0.0199725	11.6354
84238	84.238	0.0199676	11.6368
84248	84.248	0.0199644	11.6382
84258	84.258	0.0199618	11.6396
84268	84.268	0.0199605	11.641
84278	84.278	0.0199602	11.6424
84288	84.288	0.0199611	11.6438
84298	84.298	0.0199628	11.6452
84308	84.308	0.0199647	11.6466
84318	84.318	0.0199676	11.648
84328	84.328	0.0199704	11.6495
84338	84.338	0.0199717	11.6509
84348	84.348	0.0199727	11.6523
84358	84.358	0.019974	11.6537
84368	84.368	0.0199752	11.6551
84378	84.378	0.0199757	11.6565
84388	84.388	0.0199763	11.6579
84398	84.398	0.019976	11.6593
84408	84.408	0.0199762	11.6607
84418	84.418	0.0199777	11.6621
84428	84.428	0.0199806	11.6635
84438	84.438	0.0199823	11.6649
84448	84.448	0.0199847	11.6663
84458	84.458	0.0199867	11.6677
84468	84.468	0.0199887	11.6691
84478	84.478	0.0199909	11.6705
84488	84.488	0.0199937	11.6719
84498	84.498	0.0199967	11.6733
84508	84.508	0.0199998	11.6748
84518	84.518	0.0200032	11.6762
84528	84.528	0.0200061	11.6776
84538	84.538	0.0200088	11.679
84548	84.548	0.0200122	11.6804
84558	84.558	0.020016	11.6818
84568	84.568	0.0200201	11.6832
84578	84.578	0.0200245	11.6846
84588	84.588	0.0200309	11.686
84598	84.598	0.0200377	11.6874
84608	84.608	0.0200445	11.6888
84618	84.618	0.0200516	11.6902
84628	84.628	0.0200596	11.6916
84638	84.638	0.0200674	11.693
84648	84.648	0.020075	11.6944
84658	84.658	0.0200818	11.6958
84668	84.668	0.0200883	11.6972
84678	84.678	0.0200954	11.6986
84688	84.688	0.0201023	11.7
84698	84.698	0.0201104	11.7014
84708	84.708	0.0201181	11.7028
84718	84.718	0.0201262	11.7042
84728	84.728	0.0201327	11.7057
84738	84.738	0.0201386	11.7071
84748	84.748	0.0201444	11.7085
84758	84.758	0.0201492	11.7099
84768	84.768	0.0201535	11.7114
84778	84.778	0.0201584	11.7128
84788	84.788	0.0201644	11.7142
84798	84.798	0.0201701	11.7156
84808	84.808	0.0201752	11.717
84818	84.818	0.0201806	11.7184
84828	84.828	0.020185	11.7198
84838	84.838	0.0201882	11.7212
84848	84.848	0.0201908	11.7226
84858	84.858	0.0201928	11.7241
84868	84.868	0.0201948	11.7255
84878	84.878	0.0201976	11.7269
84888	84.888	0.0202004	11.7283
84898	84.898	0.0202035	11.7297
84908	84.908	0.0202068	11.7311
84918	84.918	0.0202089	11.7326
84928	84.928	0.0202116	11.734
84938	84.938	0.0202152	11.7354
84948	84.948	0.0202173	11.7368
84958	84.958	0.0202187	11.7382
84968	84.968	0.02022	11.7396
84978	84.978	0.0202222	11.741
84988	84.988	0.0202248	11.7424
84998	84.998	0.0202274	11.7438
85008	85.008	0.020231	11.7453
85018	85.018	0.0202339	11.7467
85028	85.028	0.0202367	11.7481
85038	85.038	0.0202386	11.7495
85048	85.048	0.0202394	11.7509
85058	85.058	0.0202399	11.7523
85068	85.068	0.0202414	11.7537
85078	85.078	0.0202436	11.7551
85088	85.088	0.0202459	11.7565
85098	85.098	0.0202482	11.7579
85108	85.108	0.0202515	11.7593
85118	85.118	0.0202544	11.7607
85128	85.128	0.0202566	11.7621
85138	85.138	0.0202595	11.7635
85148	85.148	0.0202627	11.7649
85158	85.158	0.0202657	11.7663
85168	85.168	0.0202675	11.7677
85178	85.178	0.0202674	11.7691
85188	85.188	0.0202681	11.7705
85198	85.198	0.0202676	11.7719
85208	85.208	0.0202648	11.7733
85218	85.218	0.0202619	11.7747
85228	85.228	0.0202597	11.7761
85238	85.238	0.0202579	11.7775
85248	85.248	0.0202554	11.7789
85258	85.258	0.0202517	11.7804
85268	85.268	0.0202467	11.7818
85278	85.278	0.0202421	11.7832
85288	85.288	0.0202371	11.7846
85298	85.298	0.020232	11.786
85308	85.308	0.0202269	11.7874
85318	85.318	0.020223	11.7887
85328	85.328	0.0202203	11.7901
85338	85.338	0.0202184	11.7915
85348	85.348	0.0202176	11.7929
85358	85.358	0.0202182	11.7943
85368	85.368	0.0202195	11.7958
85378	85.378	0.0202212	11.7972
85388	85.388	0.0202238	11.7986
85398	85.398	0.0202269	11.8
85408	85.408	0.0202286	11.8014
85418	85.418	0.0202298	11.8028
85428	85.428	0.020231	11.8042
85438	85.438	0.0202323	11.8056
85448	85.448	0.0202329	11.807
85458	85.458	0.0202335	11.8084
85468	85.468	0.0202334	11.8098
85478	85.478	0.0202333	11.8112
85488	85.488	0.0202344	11.8126
85498	85.498	0.0202372	11.814
85508	85.508	0.020239	11.8154
85518	85.518	0.0202412	11.8168
85528	85.528	0.0202435	11.8182
85538	85.538	0.0202455	11.8196
85548	85.548	0.0202475	11.8211
85558	85.558	0.02025	11.8225
85568	85.568	0.0202528	11.8239
85578	85.578	0.020256	11.8253
85588	85.588	0.0202593	11.8267
85598	85.598	0.0202624	11.8281
85608	85.608	0.0202653	11.8295
85618	85.618	0.0202683	11.831
85628	85.628	0.0202721	11.8324
85638	85.638	0.020276	11.8338
85648	85.648	0.0202803	11.8352
85658	85.658	0.0202856	11.8366
85668	85.668	0.0202928	11.838
85678	85.678	0.0202994	11.8394
85688	85.688	0.0203063	11.8408
85698	85.698	0.0203141	11.8421
85708	85.708	0.0203221	11.8435
85718	85.718	0.0203295	11.8449
85728	85.728	0.0203369	11.8463
85738	85.738	0.0203431	11.8477
85748	85.748	0.0203501	11.8491
85758	85.758	0.0203572	11.8506
85768	85.768	0.0203647	11.852
85778	85.778	0.0203728	11.8534
85788	85.788	0.0203805	11.8548
85798	85.798	0.0203878	11.8562
85808	85.808	0.0203937	11.8576
85818	85.818	0.0203998	11.859
85828	85.828	0.0204049	11.8604
85838	85.838	0.0204093	11.8619
85848	85.848	0.0204139	11.8633
85858	85.858	0.0204196	11.8647
85868	85.868	0.0204255	11.8661
85878	85.878	0.0204308	11.8675
85888	85.888	0.0204359	11.869
85898	85.898	0.0204411	11.8704
85908	85.908	0.0204446	11.8718
85918	85.918	0.0204474	11.8732
85928	85.928	0.0204497	11.8746
85938	85.938	0.0204516	11.876
85948	85.948	0.0204541	11.8774
85958	85.958	0.0204569	11.8789
85968	85.968	0.0204599	11.8803
85978	85.978	0.0204633	11.8817
85988	85.988	0.0204655	11.8831
85998	85.998	0.020468	11.8845
86008	86.008	0.0204713	11.8859
86018	86.018	0.020474	11.8873
86028	86.028	0.0204758	11.8887
86038	86.038	0.0204768	11.8902
86048	86.048	0.0204787	11.8916
86058	86.058	0.0204813	11.893
86068	86.068	0.0204838	11.8944
86078	86.078	0.0204871	11.8958
86088	86.088	0.0204902	11.8972
86098	86.098	0.0204933	11.8986
86108	86.108	0.0204953	11.9
86118	86.118	0.0204967	11.9014
86128	86.128	0.0204971	11.9028
86138	86.138	0.0204981	11.9042
86148	86.148	0.0205001	11.9056
86158	86.158	0.0205025	11.907
86168	86.168	0.0205047	11.9084
86178	86.178	0.0205076	11.9098
86188	86.188	0.0205109	11.9112
86198	86.198	0.0205133	11.9126
86208	86.208	0.0205159	11.914
86218	86.218	0.020519	11.9154
86228	86.228	0.0205223	11.9168
86238	86.238	0.0205246	11.9182
86248	86.248	0.0205249	11.9196
86258	86.258	0.0205255	11.921
86268	86.268	0.0205254	11.9224
86278	86.278	0.0205237	11.9238
86288	86.288	0.0205203	11.9252
86298	86.298	0.0205179	11.9266
86308	86.308	0.0205161	11.928
86318	86.318	0.0205139	11.9294
86328	86.328	0.0205107	11.9309
86338	86.338	0.0205061	11.9323
86348	86.348	0.0205012	11.9337
86358	86.358	0.0204966	11.9351
86368	86.368	0.0204915	11.9365
86378	86.378	0.0204865	11.9379
86388	86.388	0.0204818	11.9393
86398	86.398	0.0204789	11.9407
86408	86.408	0.0204765	11.9421
86418	86.418	0.0204755	11.9435
86428	86.428	0.0204755	11.9449
86438	86.438	0.0204765	11.9463
86448	86.448	0.0204783	11.9477
86458	86.458	0.0204804	11.9491
86468	86.468	0.0204836	11.9505
86478	86.478	0.0204859	11.952
86488	86.488	0.020487	11.9534
86498	86.498	0.0204883	11.9548
86508	86.508	0.0204895	11.9562
86518	86.518	0.0204904	11.9576
86528	86.528	0.020491	11.959
86538	86.538	0.0204914	11.9604
86548	86.548	0.0204911	11.9618
86558	86.558	0.0204916	11.9632
86568	86.568	0.0204937	11.9646
86578	86.578	0.0204962	11.966
86588	86.588	0.0204982	11.9674
86598	86.598	0.0205007	11.9688
86608	86.608	0.0205026	11.9702
86618	86.618	0.0205046	11.9716
86628	86.628	0.0205069	11.973
86638	86.638	0.0205097	11.9744
86648	86.648	0.0205128	11.9759
86658	86.658	0.0205159	11.9773
86668	86.668	0.0205193	11.9787
86678	86.678	0.0205221	11.9801
86688	86.688	0.0205248	11.9815
86698	86.698	0.0205282	11.9829
86708	86.708	0.0205321	11.9843
86718	86.718	0.0205363	11.9857
86728	86.728	0.0205409	11.9871
86738	86.738	0.0205479	11.9885
86748	86.748	0.0205545	11.9899
86758	86.758	0.0205614	11.9913
86768	86.768	0.0205688	11.9927
86778	86.778	0.0205769	11.9941
86788	86.788	0.0205843	11.9955
86798	86.798	0.0205921	11.9969
86808	86.808	0.0205986	11.9983
86818	86.818	0.0206053	11.9997
86828	86.828	0.0206125	12.0011
86838	86.838	0.0206194	12.0025
86848	86.848	0.0206278	12.0039
86858	86.858	0.0206353	12.0053
86868	86.868	0.0206432	12.0067
86878	86.878	0.0206493	12.0081
86888	86.888	0.0206554	12.0095
86898	86.898	0.0206609	12.011
86908	86.908	0.0206654	12.0124
86918	86.918	0.0206698	12.0138
86928	86.928	0.020675	12.0152
86938	86.938	0.0206811	12.0166
86948	86.948	0.0206866	12.0181
86958	86.958	0.0206917	12.0195
86968	86.968	0.0206972	12.0209
86978	86.978	0.0207012	12.0223
86988	86.988	0.0207041	12.0237
86998	86.998	0.0207067	12.0251
87008	87.008	0.0207085	12.0265
87018	87.018	0.0207109	12.028
87028	87.028	0.0207136	12.0294
87038	87.038	0.0207165	12.0308
87048	87.048	0.0207198	12.0322
87058	87.058	0.0207225	12.0336
87068	87.068	0.0207248	12.035
87078	87.078	0.0207278	12.0365
87088	87.088	0.0207311	12.0379
87098	87.098	0.020733	12.0393
87108	87.108	0.0207341	12.0407
87118	87.118	0.0207357	12.0421
87128	87.128	0.020738	12.0435
87138	87.138	0.0207406	12.0449
87148	87.148	0.0207434	12.0463
87158	87.158	0.0207469	12.0478
87168	87.168	0.02075	12.0492
87178	87.178	0.0207523	12.0506
87188	87.188	0.0207543	12.052
87198	87.198	0.0207547	12.0534
87208	87.208	0.0207554	12.0548
87218	87.218	0.0207571	12.0562
87228	87.228	0.0207595	12.0576
87238	87.238	0.0207616	12.059
87248	87.248	0.0207641	12.0604
87258	87.258	0.0207675	12.0618
87268	87.268	0.0207702	12.0632
87278	87.278	0.0207726	12.0646
87288	87.288	0.0207755	12.066
87298	87.298	0.0207787	12.0674
87308	87.308	0.0207815	12.0688
87318	87.318	0.0207827	12.0702
87328	87.328	0.0207827	12.0716
87338	87.338	0.0207831	12.073
87348	87.348	0.0207823	12.0744
87358	87.358	0.0207791	12.0758
87368	87.368	0.0207764	12.0773
87378	87.378	0.0207743	12.0787
87388	87.388	0.0207724	12.0801
87398	87.398	0.0207697	12.0815
87408	87.408	0.0207657	12.0829
87418	87.418	0.0207605	12.0843
87428	87.428	0.0207561	12.0857
87438	87.438	0.020751	12.0871
87448	87.448	0.020746	12.0885
87458	87.458	0.0207409	12.0899
87468	87.468	0.0207376	12.0913
87478	87.478	0.020735	12.0927
87488	87.488	0.0207335	12.0941
87498	87.498	0.020733	12.0956
87508	87.508	0.0207339	12.097
87518	87.518	0.0207355	12.0984
87528	87.528	0.0207373	12.0998
87538	87.538	0.0207402	12.1012
87548	87.548	0.020743	12.1027
87558	87.558	0.0207445	12.1041
87568	87.568	0.0207456	12.1055
87578	87.578	0.0207468	12.1069
87588	87.588	0.0207481	12.1083
87598	87.598	0.0207486	12.1097
87608	87.608	0.0207493	12.1111
87618	87.618	0.0207491	12.1125
87628	87.628	0.0207491	12.1139
87638	87.638	0.0207505	12.1153
87648	87.648	0.0207534	12.1167
87658	87.658	0.0207552	12.1181
87668	87.668	0.0207575	12.1195
87678	87.678	0.0207597	12.121
87688	87.688	0.0207617	12.1224
87698	87.698	0.0207637	12.1238
87708	87.708	0.0207665	12.1252
87718	87.718	0.0207695	12.1266
87728	87.728	0.0207726	12.1281
87738	87.738	0.020776	12.1295
87748	87.748	0.0207789	12.1309
87758	87.758	0.0207817	12.1323
87768	87.768	0.0207849	12.1337
87778	87.778	0.0207887	12.1351
87788	87.788	0.0207927	12.1365
87798	87.798	0.0207971	12.1379
87808	87.808	0.0208031	12.1394
87818	87.818	0.0208102	12.1408
87828	87.828	0.0208169	12.1421
87838	87.838	0.0208238	12.1435
87848	87.848	0.0208318	12.1449
87858	87.858	0.0208397	12.1463
87868	87.868	0.0208472	12.1477
87878	87.878	0.0208542	12.1491
87888	87.888	0.0208606	12.1505
87898	87.898	0.0208676	12.1519
87908	87.908	0.0208746	12.1533
87918	87.918	0.0208825	12.1548
87928	87.928	0.0208903	12.1562
87938	87.938	0.0208983	12.1576
87948	87.948	0.0209051	12.159
87958	87.958	0.020911	12.1604
87968	87.968	0.0209169	12.1618
87978	87.978	0.0209217	12.1633
87988	87.988	0.0209259	12.1647
87998	87.998	0.0209308	12.1661
88008	88.008	0.0209367	12.1675
88018	88.018	0.0209424	12.169
88028	88.028	0.0209476	12.1704
88038	88.038	0.0209529	12.1718
88048	88.048	0.0209576	12.1732
88058	88.058	0.0209609	12.1746
88068	88.068	0.0209636	12.176
88078	88.078	0.0209657	12.1774
88088	88.088	0.0209677	12.1789
88098	88.098	0.0209704	12.1803
88108	88.108	0.0209732	12.1817
88118	88.118	0.0209762	12.1831
88128	88.128	0.0209795	12.1845
88138	88.138	0.0209816	12.186
88148	88.148	0.0209842	12.1874
88158	88.158	0.0209877	12.1888
88168	88.168	0.02099	12.1902
88178	88.178	0.0209915	12.1916
88188	88.188	0.0209927	12.193
88198	88.198	0.0209949	12.1945
88208	88.208	0.0209975	12.1959
88218	88.218	0.0210001	12.1973
88228	88.228	0.0210036	12.1987
88238	88.238	0.0210065	12.2001
88248	88.248	0.0210095	12.2015
88258	88.258	0.0210113	12.203
88268	88.268	0.0210124	12.2044
88278	88.278	0.0210128	12.2058
88288	88.288	0.0210142	12.2072
88298	88.298	0.0210164	12.2086
88308	88.308	0.0210188	12.21
88318	88.318	0.021021	12.2114
88328	88.328	0.0210242	12.2128
88338	88.338	0.0210273	12.2142
88348	88.348	0.0210295	12.2156
88358	88.358	0.0210323	12.217
88368	88.368	0.0210354	12.2184
88378	88.378	0.0210386	12.2198
88388	88.388	0.0210406	12.2212
88398	88.398	0.0210405	12.2226
88408	88.408	0.0210412	12.224
88418	88.418	0.0210408	12.2254
88428	88.428	0.0210384	12.2268
88438	88.438	0.0210354	12.2282
88448	88.448	0.021033	12.2296
88458	88.458	0.0210312	12.2311
88468	88.468	0.0210288	12.2325
88478	88.478	0.0210253	12.2339
88488	88.488	0.0210203	12.2353
88498	88.498	0.0210156	12.2367
88508	88.508	0.0210108	12.2381
88518	88.518	0.0210057	12.2395
88528	88.528	0.0210007	12.2409
88538	88.538	0.0209965	12.2423
88548	88.548	0.0209937	12.2437
88558	88.558	0.0209916	12.2451
88568	88.568	0.0209908	12.2465
88578	88.578	0.0209914	12.2479
88588	88.588	0.0209927	12.2493
88598	88.598	0.0209944	12.2508
88608	88.608	0.0209968	12.2522
88618	88.618	0.021	12.2536
88628	88.628	0.0210018	12.2551
88638	88.638	0.0210029	12.2565
88648	88.648	0.0210041	12.2579
88658	88.658	0.0210053	12.2593
88668	88.668	0.0210061	12.2607
88678	88.678	0.0210068	12.2621
88688	88.688	0.0210068	12.2635
88698	88.698	0.0210066	12.2649
88708	88.708	0.0210075	12.2663
88718	88.718	0.0210102	12.2677
88728	88.728	0.0210121	12.2691
88738	88.738	0.0210141	12.2705
88748	88.748	0.0210166	12.272
88758	88.758	0.0210185	12.2734
88768	88.768	0.0210205	12.2748
88778	88.778	0.021023	12.2762
88788	88.788	0.0210258	12.2776
88798	88.798	0.0210291	12.2791
88808	88.808	0.0210322	12.2805
88818	88.818	0.0210354	12.2819
88828	88.828	0.0210383	12.2833
88838	88.838	0.0210413	12.2847
88848	88.848	0.0210448	12.2862
88858	88.858	0.0210488	12.2876
88868	88.868	0.021053	12.289
88878	88.878	0.0210581	12.2904
88888	88.888	0.0210653	12.2918
88898	88.898	0.0210718	12.2932
88908	88.908	0.0210787	12.2946
88918	88.918	0.0210864	12.296
88928	88.928	0.0210945	12.2973
88938	88.938	0.0211019	12.2987
88948	88.948	0.0211094	12.3001
88958	88.958	0.0211157	12.3015
88968	88.968	0.0211226	12.3029
88978	88.978	0.0211297	12.3044
88988	88.988	0.0211369	12.3058
88998	88.998	0.0211452	12.3072
89008	89.008	0.0211528	12.3086
89018	89.018	0.0211604	12.31
89028	89.028	0.0211663	12.3114
89038	89.038	0.0211723	12.3128
89048	89.048	0.0211774	12.3143
89058	89.058	0.021182	12.3157
89068	89.068	0.0211865	12.3171
89078	89.078	0.0211919	12.3185
89088	89.088	0.021198	12.32
89098	89.098	0.0212032	12.3214
89108	89.108	0.0212084	12.3228
89118	89.118	0.0212138	12.3242
89128	89.128	0.0212175	12.3256
89138	89.138	0.0212201	12.327
89148	89.148	0.0212225	12.3284
89158	89.158	0.0212244	12.3299
89168	89.168	0.0212269	12.3313
89178	89.178	0.0212296	12.3327
89188	89.188	0.0212326	12.3341
89198	89.198	0.021236	12.3356
89208	89.208	0.0212384	12.337
89218	89.218	0.0212408	12.3384
89228	89.228	0.0212441	12.3398
89238	89.238	0.021247	12.3412
89248	89.248	0.0212489	12.3426
89258	89.258	0.0212499	12.344
89268	89.268	0.0212517	12.3454
89278	89.278	0.0212542	12.3469
89288	89.288	0.0212568	12.3483
89298	89.298	0.0212599	12.3497
89308	89.308	0.0212631	12.3511
89318	89.318	0.0212662	12.3525
89328	89.328	0.0212683	12.3539
89338	89.338	0.0212698	12.3553
89348	89.348	0.0212703	12.3567
89358	89.358	0.0212712	12.3581
89368	89.368	0.0212731	12.3595
89378	89.378	0.0212755	12.3609
89388	89.388	0.0212776	12.3623
89398	89.398	0.0212804	12.3637
89408	89.408	0.0212837	12.3651
89418	89.418	0.0212862	12.3665
89428	89.428	0.0212888	12.3679
89438	89.438	0.0212918	12.3693
89448	89.448	0.0212951	12.3707
89458	89.458	0.0212976	12.3721
89468	89.468	0.0212981	12.3735
89478	89.478	0.0212986	12.3749
89488	89.488	0.0212987	12.3763
89498	89.498	0.0212974	12.3777
89508	89.508	0.0212939	12.3792
89518	89.518	0.0212914	12.3806
89528	89.528	0.0212896	12.382
89538	89.538	0.0212875	12.3834
89548	89.548	0.0212846	12.3848
89558	89.558	0.0212801	12.3862
89568	89.568	0.021275	12.3876
89578	89.578	0.0212705	12.389
89588	89.588	0.0212654	12.3905
89598	89.598	0.0212604	12.3919
89608	89.608	0.0212555	12.3933
89618	89.618	0.0212524	12.3947
89628	89.628	0.0212499	12.3961
89638	89.638	0.0212487	12.3975
89648	89.648	0.0212485	12.3989
89658	89.658	0.0212495	12.4003
89668	89.668	0.0212512	12.4017
89678	89.678	0.0212532	12.4031
89688	89.688	0.0212562	12.4046
89698	89.698	0.0212588	12.406
89708	89.708	0.02126	12.4074
89718	89.718	0.0212612	12.4088
89728	89.728	0.0212624	12.4102
89738	89.738	0.0212634	12.4116
89748	89.748	0.021264	12.4131
89758	89.758	0.0212645	12.4145
89768	89.768	0.0212641	12.4159
89778	89.778	0.0212645	12.4173
89788	89.788	0.0212663	12.4187
89798	89.798	0.021269	12.4201
89808	89.808	0.0212708	12.4215
89818	89.818	0.0212731	12.4229
89828	89.828	0.0212752	12.4243
89838	89.838	0.0212772	12.4257
89848	89.848	0.0212795	12.4272
89858	89.858	0.0212822	12.4286
89868	89.868	0.0212853	12.43
89878	89.878	0.0212883	12.4314
89888	89.888	0.0212918	12.4328
89898	89.898	0.0212946	12.4343
89908	89.908	0.0212974	12.4357
89918	89.918	0.0213008	12.4371
89928	89.928	0.0213047	12.4385
89938	89.938	0.0213089	12.4399
89948	89.948	0.0213134	12.4413
89958	89.958	0.02132	12.4427
89968	89.968	0.0213267	12.4441
89978	89.978	0.0213336	12.4455
89988	89.988	0.0213409	12.4469
89998	89.998	0.0213489	12.4483
90008	90.008	0.0213565	12.4497
90018	90.018	0.0213642	12.4511
90028	90.028	0.0213708	12.4525
90038	90.038	0.0213773	12.4539
90048	90.048	0.0213845	12.4553
90058	90.058	0.0213914	12.4567
90068	90.068	0.0213997	12.4581
90078	90.078	0.0214073	12.4595
90088	90.088	0.0214153	12.4609
90098	90.098	0.0214216	12.4623
90108	90.108	0.0214275	12.4637
90118	90.118	0.0214333	12.4651
90128	90.128	0.021438	12.4666
90138	90.138	0.0214423	12.468
90148	90.148	0.0214474	12.4694
90158	90.158	0.0214535	12.4709
90168	90.168	0.0214591	12.4723
90178	90.178	0.0214643	12.4737
90188	90.188	0.0214697	12.4751
90198	90.198	0.021474	12.4765
90208	90.208	0.021477	12.4779
90218	90.218	0.0214796	12.4793
90228	90.228	0.0214815	12.4808
90238	90.238	0.0214836	12.4822
90248	90.248	0.0214863	12.4836
90258	90.258	0.0214892	12.485
90268	90.268	0.0214924	12.4865
90278	90.278	0.0214954	12.4879
90288	90.288	0.0214977	12.4893
90298	90.298	0.0215005	12.4907
90308	90.308	0.021504	12.4921
90318	90.318	0.0215059	12.4935
90328	90.328	0.0215071	12.4949
90338	90.338	0.0215086	12.4963
90348	90.348	0.0215108	12.4978
90358	90.358	0.0215134	12.4992
90368	90.368	0.0215161	12.5006
90378	90.378	0.0215197	12.502
90388	90.388	0.0215226	12.5034
90398	90.398	0.0215251	12.5048
90408	90.408	0.0215271	12.5062
90418	90.418	0.0215277	12.5076
90428	90.428	0.0215283	12.509
90438	90.438	0.0215298	12.5104
90448	90.448	0.0215322	12.5118
90458	90.458	0.0215344	12.5132
90468	90.468	0.0215368	12.5146
90478	90.478	0.0215402	12.5161
90488	90.488	0.021543	12.5175
90498	90.498	0.0215452	12.5189
90508	90.508	0.0215482	12.5203
90518	90.518	0.0215514	12.5217
90528	90.528	0.0215543	12.5231
90538	90.538	0.0215558	12.5245
90548	90.548	0.0215557	12.5258
90558	90.558	0.0215564	12.5272
90568	90.568	0.0215557	12.5286
90578	90.578	0.0215527	12.53
90588	90.588	0.0215499	12.5315
90598	90.598	0.0215478	12.5329
90608	90.608	0.0215459	12.5343
90618	90.618	0.0215432	12.5357
90628	90.628	0.0215394	12.5371
90638	90.638	0.0215343	12.5385
90648	90.648	0.0215298	12.5399
90658	90.658	0.0215248	12.5414
90668	90.668	0.0215197	12.5428
90678	90.678	0.0215146	12.5442
90688	90.688	0.0215111	12.5456
90698	90.698	0.0215085	12.547
90708	90.708	0.0215068	12.5484
90718	90.718	0.0215061	12.5498
90728	90.728	0.0215069	12.5512
90738	90.738	0.0215083	12.5526
90748	90.748	0.02151	12.554
90758	90.758	0.0215128	12.5555
90768	90.768	0.0215157	12.5569
90778	90.778	0.0215173	12.5583
90788	90.788	0.0215185	12.5597
90798	90.798	0.0215197	12.5611
90808	90.808	0.0215209	12.5625
90818	90.818	0.0215215	12.5639
90828	90.828	0.0215221	12.5653
90838	90.838	0.021522	12.5667
90848	90.848	0.0215218	12.5681
90858	90.858	0.0215231	12.5695
90868	90.868	0.0215261	12.5709
90878	90.878	0.0215279	12.5723
90888	90.888	0.0215302	12.5737
90898	90.898	0.0215324	12.5752
90908	90.908	0.0215344	12.5766
90918	90.918	0.0215364	12.578
90928	90.928	0.021539	12.5794
90938	90.938	0.0215419	12.5808
90948	90.948	0.0215451	12.5822
90958	90.958	0.0215483	12.5837
90968	90.968	0.0215513	12.5851
90978	90.978	0.0215542	12.5865
90988	90.988	0.0215573	12.5879
90998	90.998	0.021561	12.5893
91008	91.008	0.021565	12.5907
91018	91.018	0.0215694	12.5921
91028	91.028	0.021575	12.5935
91038	91.038	0.0215822	12.5949
91048	91.048	0.0215888	12.5963
91058	91.058	0.0215957	12.5977
91068	91.068	0.0216036	12.5991
91078	91.078	0.0216116	12.6005
91088	91.088	0.021619	12.6019
91098	91.098	0.0216263	12.6033
91108	91.108	0.0216326	12.6047
91118	91.118	0.0216397	12.6061
91128	91.128	0.0216467	12.6075
91138	91.138	0.0216544	12.6089
91148	91.148	0.0216623	12.6103
91158	91.158	0.0216701	12.6117
91168	91.168	0.0216772	12.6131
91178	91.178	0.0216831	12.6145
91188	91.188	0.0216891	12.6159
91198	91.198	0.021694	12.6174
91208	91.208	0.0216983	12.6188
91218	91.218	0.0217031	12.6202
91228	91.228	0.0217089	12.6217
91238	91.238	0.0217146	12.6231
91248	91.248	0.0217198	12.6245
91258	91.258	0.021725	12.6259
91268	91.268	0.02173	12.6273
91278	91.278	0.0217334	12.6287
91288	91.288	0.0217362	12.6301
91298	91.298	0.0217384	12.6316
91308	91.308	0.0217404	12.633
91318	91.318	0.021743	12.6344
91328	91.328	0.0217457	12.6358
91338	91.338	0.0217488	12.6372
91348	91.348	0.0217521	12.6387
91358	91.358	0.0217543	12.6401
91368	91.368	0.0217567	12.6415
91378	91.378	0.0217602	12.6429
91388	91.388	0.0217627	12.6443
91398	91.398	0.0217644	12.6457
91408	91.408	0.0217654	12.6471
91418	91.418	0.0217675	12.6485
91428	91.428	0.0217701	12.6499
91438	91.438	0.0217726	12.6513
91448	91.448	0.021776	12.6528
91458	91.458	0.021779	12.6542
91468	91.468	0.0217821	12.6556
91478	91.478	0.021784	12.657
91488	91.488	0.0217852	12.6584
91498	91.498	0.0217856	12.6598
91508	91.508	0.0217868	12.6612
91518	91.518	0.0217889	12.6626
91528	91.528	0.0217913	12.664
91538	91.538	0.0217935	12.6654
91548	91.548	0.0217966	12.6668
91558	91.558	0.0217997	12.6682
91568	91.568	0.021802	12.6696
91578	91.578	0.0218047	12.671
91588	91.588	0.0218077	12.6724
91598	91.598	0.021811	12.6738
91608	91.608	0.0218132	12.6752
91618	91.618	0.0218132	12.6766
91628	91.628	0.0218139	12.678
91638	91.638	0.0218137	12.6794
91648	91.648	0.0218116	12.6808
91658	91.658	0.0218084	12.6822
91668	91.668	0.021806	12.6836
91678	91.678	0.0218042	12.685
91688	91.688	0.0218019	12.6864
91698	91.698	0.0217985	12.6878
91708	91.708	0.0217938	12.6892
91718	91.718	0.021789	12.6906
91728	91.728	0.0217843	12.692
91738	91.738	0.0217792	12.6934
91748	91.748	0.0217742	12.6948
91758	91.758	0.0217697	12.6962
91768	91.768	0.0217671	12.6976
91778	91.778	0.0217647	12.699
91788	91.788	0.0217639	12.7004
91798	91.798	0.0217642	12.7018
91808	91.808	0.0217654	12.7033
91818	91.818	0.0217672	12.7047
91828	91.828	0.0217695	12.7061
91838	91.838	0.0217726	12.7075
91848	91.848	0.0217746	12.7089
91858	91.858	0.0217758	12.7104
91868	91.868	0.021777	12.7118
91878	91.878	0.0217782	12.7132
91888	91.888	0.0217792	12.7146
91898	91.898	0.0217798	12.716
91908	91.908	0.0217801	12.7174
91918	91.918	0.0217798	12.7188
91928	91.928	0.0217805	12.7202
91938	91.938	0.0217829	12.7216
91948	91.948	0.0217851	12.723
91958	91.958	0.021787	12.7244
91968	91.968	0.0217894	12.7258
91978	91.978	0.0217914	12.7272
91988	91.988	0.0217934	12.7287
91998	91.998	0.0217958	12.7301
92008	92.008	0.0217986	12.7315
92018	92.018	0.0218018	12.7329
92028	92.028	0.021805	12.7343
92038	92.038	0.0218083	12.7358
92048	92.048	0.0218111	12.7372
92058	92.058	0.0218139	12.7386
92068	92.068	0.0218174	12.74
92078	92.078	0.0218213	12.7414
92088	92.088	0.0218256	12.7428
92098	92.098	0.0218304	12.7442
92108	92.108	0.0218376	12.7456
92118	92.118	0.0218441	12.747
92128	92.128	0.021851	12.7484
92138	92.138	0.0218586	12.7498
92148	92.148	0.0218667	12.7512
92158	92.158	0.021874	12.7526
92168	92.168	0.0218817	12.7539
92178	92.178	0.021888	12.7553
92188	92.188	0.0218949	12.7567
92198	92.198	0.021902	12.7582
92208	92.208	0.021909	12.7596
92218	92.218	0.0219174	12.761
92228	92.228	0.0219249	12.7624
92238	92.238	0.0219327	12.7638
92248	92.248	0.0219386	12.7652
92258	92.258	0.0219447	12.7666
92268	92.268	0.02195	12.768
92278	92.278	0.0219546	12.7694
92288	92.288	0.021959	12.7709
92298	92.298	0.0219643	12.7723
92308	92.308	0.0219704	12.7737
92318	92.318	0.0219758	12.7751
92328	92.328	0.0219809	12.7765
92338	92.338	0.0219864	12.778
92348	92.348	0.0219902	12.7794
92358	92.358	0.021993	12.7808
92368	92.368	0.0219955	12.7822
92378	92.378	0.0219973	12.7836
92388	92.388	0.0219997	12.785
92398	92.398	0.0220025	12.7865
92408	92.408	0.0220054	12.7879
92418	92.418	0.0220088	12.7893
92428	92.428	0.0220113	12.7907
92438	92.438	0.0220136	12.7921
92448	92.448	0.0220168	12.7935
92458	92.458	0.0220198	12.795
92468	92.468	0.0220217	12.7964
92478	92.478	0.0220228	12.7978
92488	92.488	0.0220245	12.7992
92498	92.498	0.022027	12.8006
92508	92.508	0.0220296	12.802
92518	92.518	0.0220326	12.8034
92528	92.528	0.022036	12.8048
92538	92.538	0.022039	12.8063
92548	92.548	0.0220412	12.8077
92558	92.558	0.0220429	12.8091
92568	92.568	0.0220434	12.8105
92578	92.578	0.0220442	12.8119
92588	92.588	0.0220461	12.8133
92598	92.598	0.0220485	12.8147
92608	92.608	0.0220505	12.8161
92618	92.618	0.0220532	12.8175
92628	92.628	0.0220565	12.8189
92638	92.638	0.0220591	12.8203
92648	92.648	0.0220616	12.8217
92658	92.658	0.0220646	12.8231
92668	92.668	0.0220679	12.8245
92678	92.678	0.0220705	12.8259
92688	92.688	0.0220714	12.8273
92698	92.698	0.0220716	12.8287
92708	92.708	0.0220719	12.8301
92718	92.718	0.0220709	12.8315
92728	92.728	0.0220674	12.8329
92738	92.738	0.0220648	12.8343
92748	92.748	0.0220627	12.8357
92758	92.758	0.0220608	12.8371
92768	92.768	0.022058	12.8386
92778	92.778	0.0220537	12.84
92788	92.788	0.0220485	12.8414
92798	92.798	0.0220441	12.8428
92808	92.808	0.0220389	12.8442
92818	92.818	0.022034	12.8456
92828	92.828	0.022029	12.847
92838	92.838	0.0220258	12.8484
92848	92.848	0.0220232	12.8498
92858	92.858	0.0220219	12.8512
92868	92.868	0.0220216	12.8526
92878	92.878	0.0220226	12.854
92888	92.888	0.0220243	12.8554
92898	92.898	0.0220262	12.8568
92908	92.908	0.0220291	12.8583
92918	92.918	0.0220319	12.8597
92928	92.928	0.0220331	12.8611
92938	92.938	0.0220342	12.8625
92948	92.948	0.0220354	12.8639
92958	92.958	0.0220366	12.8653
92968	92.968	0.0220371	12.8667
92978	92.978	0.0220376	12.8681
92988	92.988	0.0220374	12.8696
92998	92.998	0.0220376	12.871
93008	93.008	0.0220391	12.8724
93018	93.018	0.022042	12.8738
93028	93.028	0.0220438	12.8752
93038	93.038	0.0220461	12.8766
93048	93.048	0.0220482	12.878
93058	93.058	0.0220502	12.8794
93068	93.068	0.0220523	12.8808
93078	93.078	0.0220551	12.8823
93088	93.088	0.0220581	12.8837
93098	93.098	0.0220612	12.8851
93108	93.108	0.0220647	12.8865
93118	93.118	0.0220675	12.888
93128	93.128	0.0220702	12.8894
93138	93.138	0.0220736	12.8908
93148	93.148	0.0220775	12.8922
93158	93.158	0.0220816	12.8936
93168	93.168	0.0220859	12.895
93178	93.178	0.0220923	12.8964
93188	93.188	0.0220991	12.8978
93198	93.198	0.022106	12.8992
93208	93.208	0.0221131	12.9006
93218	93.218	0.0221211	12.9019
93228	93.228	0.0221288	12.9033
93238	93.238	0.0221364	12.9047
93248	93.248	0.0221433	12.9061
93258	93.258	0.0221497	12.9075
93268	93.268	0.0221568	12.9089
93278	93.278	0.0221637	12.9103
93288	93.288	0.0221719	12.9117
93298	93.298	0.0221796	12.9131
93308	93.308	0.0221877	12.9145
93318	93.318	0.0221942	12.9159
93328	93.328	0.0222	12.9173
93338	93.338	0.0222059	12.9188
93348	93.348	0.0222106	12.9202
93358	93.358	0.0222149	12.9216
93368	93.368	0.0222198	12.9231
93378	93.378	0.0222258	12.9245
93388	93.388	0.0222315	12.9259
93398	93.398	0.0222367	12.9273
93408	93.408	0.022242	12.9287
93418	93.418	0.0222465	12.9301
93428	93.428	0.0222495	12.9315
93438	93.438	0.0222522	12.933
93448	93.448	0.0222542	12.9344
93458	93.458	0.0222562	12.9358
93468	93.468	0.022259	12.9372
93478	93.478	0.0222618	12.9386
93488	93.488	0.0222648	12.9401
93498	93.498	0.0222681	12.9415
93508	93.508	0.0222702	12.9429
93518	93.518	0.022273	12.9443
93528	93.528	0.0222765	12.9457
93538	93.538	0.0222787	12.9471
93548	93.548	0.02228	12.9485
93558	93.558	0.0222813	12.95
93568	93.568	0.0222835	12.9514
93578	93.578	0.0222862	12.9528
93588	93.588	0.0222888	12.9542
93598	93.598	0.0222924	12.9556
93608	93.608	0.0222952	12.957
93618	93.618	0.0222981	12.9584
93628	93.628	0.0223	12.9599
93638	93.638	0.0223008	12.9613
93648	93.648	0.0223013	12.9627
93658	93.658	0.0223028	12.9641
93668	93.668	0.022305	12.9655
93678	93.678	0.0223073	12.9669
93688	93.688	0.0223096	12.9683
93698	93.698	0.0223129	12.9697
93708	93.708	0.0223158	12.9711
93718	93.718	0.022318	12.9725
93728	93.728	0.0223209	12.9739
93738	93.738	0.0223241	12.9753
93748	93.748	0.0223271	12.9767
93758	93.758	0.0223289	12.9781
93768	93.768	0.0223288	12.9795
93778	93.778	0.0223295	12.9809
93788	93.788	0.0223289	12.9823
93798	93.798	0.0223261	12.9837
93808	93.808	0.0223233	12.9851
93818	93.818	0.022321	12.9865
93828	93.828	0.0223192	12.9879
93838	93.838	0.0223166	12.9893
93848	93.848	0.022313	12.9907
93858	93.858	0.022308	12.9921
93868	93.868	0.0223034	12.9935
93878	93.878	0.0222984	12.9949
93888	93.888	0.0222933	12.9963
93898	93.898	0.0222883	12.9977
93908	93.908	0.0222844	12.9991
93918	93.918	0.0222817	13.0005
93928	93.928	0.0222798	13.0019
93938	93.938	0.022279	13.0033
93948	93.948	0.0222796	13.0047
93958	93.958	0.022281	13.0061
93968	93.968	0.0222826	13.0075
93978	93.978	0.0222852	13.009
93988	93.988	0.0222883	13.0104
93998	93.998	0.02229	13.0118
94008	94.008	0.0222913	13.0132
94018	94.018	0.0222924	13.0146
94028	94.028	0.0222936	13.016
94038	94.038	0.0222943	13.0174
94048	94.048	0.0222949	13.0188
94058	94.058	0.0222949	13.0203
94068	94.068	0.0222947	13.0217
94078	94.078	0.0222958	13.0231
94088	94.088	0.0222987	13.0245
94098	94.098	0.0223005	13.0259
94108	94.108	0.0223027	13.0273
94118	94.118	0.022305	13.0287
94128	94.128	0.022307	13.0301
94138	94.138	0.022309	13.0315
94148	94.148	0.0223115	13.033
94158	94.158	0.0223144	13.0344
94168	94.168	0.0223176	13.0358
94178	94.178	0.0223208	13.0372
94188	94.188	0.0223239	13.0386
94198	94.198	0.0223268	13.0401
94208	94.208	0.0223298	13.0415
94218	94.218	0.0223335	13.0429
94228	94.228	0.0223374	13.0443
94238	94.238	0.0223418	13.0457
94248	94.248	0.022347	13.0471
94258	94.258	0.0223543	13.0485
94268	94.268	0.0223609	13.0499
94278	94.278	0.0223677	13.0513
94288	94.288	0.0223756	13.0527
94298	94.298	0.0223837	13.0541
94308	94.308	0.022391	13.0554
94318	94.318	0.0223984	13.0568
94328	94.328	0.0224046	13.0582
94338	94.338	0.0224116	13.0596
94348	94.348	0.0224187	13.061
94358	94.358	0.0224262	13.0624
94368	94.368	0.0224343	13.0638
94378	94.378	0.022442	13.0652
94388	94.388	0.0224493	13.0666
94398	94.398	0.0224552	13.068
94408	94.408	0.0224614	13.0695
94418	94.418	0.0224664	13.0709
94428	94.428	0.0224708	13.0723
94438	94.438	0.0224755	13.0737
94448	94.448	0.0224812	13.0752
94458	94.458	0.0224871	13.0766
94468	94.468	0.0224923	13.078
94478	94.478	0.0224975	13.0794
94488	94.488	0.0225027	13.0808
94498	94.498	0.0225063	13.0822
94508	94.508	0.022509	13.0837
94518	94.518	0.0225113	13.0851
94528	94.528	0.0225132	13.0865
94538	94.538	0.0225158	13.0879
94548	94.548	0.0225185	13.0893
94558	94.558	0.0225216	13.0908
94568	94.568	0.022525	13.0922
94578	94.578	0.0225272	13.0936
94588	94.588	0.0225297	13.095
94598	94.598	0.022533	13.0964
94608	94.608	0.0225356	13.0978
94618	94.618	0.0225375	13.0993
94628	94.628	0.0225384	13.1007
94638	94.638	0.0225403	13.1021
94648	94.648	0.0225429	13.1035
94658	94.658	0.0225454	13.1049
94668	94.668	0.0225487	13.1063
94678	94.678	0.0225518	13.1078
94688	94.688	0.0225549	13.1092
94698	94.698	0.0225569	13.1106
94708	94.708	0.0225582	13.112
94718	94.718	0.0225587	13.1134
94728	94.728	0.0225597	13.1148
94738	94.738	0.0225617	13.1162
94748	94.748	0.0225641	13.1177
94758	94.758	0.0225663	13.1191
94768	94.768	0.0225693	13.1205
94778	94.778	0.0225725	13.1219
94788	94.788	0.0225749	13.1233
94798	94.798	0.0225775	13.1247
94808	94.808	0.0225806	13.1261
94818	94.818	0.0225839	13.1275
94828	94.828	0.0225862	13.1289
94838	94.838	0.0225864	13.1303
94848	94.848	0.0225871	13.1317
94858	94.858	0.022587	13.1331
94868	94.868	0.0225853	13.1345
94878	94.878	0.0225819	13.1359
94888	94.888	0.0225794	13.1373
94898	94.898	0.0225776	13.1388
94908	94.908	0.0225754	13.1402
94918	94.918	0.0225723	13.1416
94928	94.928	0.0225677	13.143
94938	94.938	0.0225627	13.1444
94948	94.948	0.0225581	13.1458
94958	94.958	0.022553	13.1472
94968	94.968	0.022548	13.1486
94978	94.978	0.0225434	13.15
94988	94.988	0.0225405	13.1514
94998	94.998	0.022538	13.1528
95008	95.008	0.022537	13.1542
95018	95.018	0.0225371	13.1556
95028	95.028	0.0225381	13.157
95038	95.038	0.0225398	13.1584
95048	95.048	0.022542	13.1599
95058	95.058	0.0225451	13.1613
95068	95.068	0.0225474	13.1627
95078	95.078	0.0225485	13.1641
95088	95.088	0.0225498	13.1655
95098	95.098	0.022551	13.1669
95108	95.108	0.022552	13.1684
95118	95.118	0.0225525	13.1698
95128	95.128	0.0225529	13.1712
95138	95.138	0.0225526	13.1726
95148	95.148	0.0225531	13.174
95158	95.158	0.0225552	13.1754
95168	95.168	0.0225578	13.1768
95178	95.178	0.0225596	13.1782
95188	95.188	0.0225621	13.1796
95198	95.198	0.0225641	13.181
95208	95.208	0.0225661	13.1824
95218	95.218	0.0225684	13.1839
95228	95.228	0.0225711	13.1853
95238	95.238	0.0225744	13.1867
95248	95.248	0.0225774	13.1881
95258	95.258	0.0225808	13.1895
95268	95.268	0.0225836	13.191
95278	95.278	0.0225864	13.1924
95288	95.288	0.0225898	13.1938
95298	95.298	0.0225937	13.1952
95308	95.308	0.022598	13.1966
95318	95.318	0.0226025	13.198
95328	95.328	0.0226096	13.1994
95338	95.338	0.0226161	13.2008
95348	95.348	0.022623	13.2022
95358	95.358	0.0226305	13.2036
95368	95.368	0.0226385	13.205
95378	95.378	0.0226459	13.2064
95388	95.388	0.0226537	13.2077
95398	95.398	0.0226602	13.2091
95408	95.408	0.0226669	13.2105
95418	95.418	0.0226742	13.2119
95428	95.428	0.022681	13.2133
95438	95.438	0.0226894	13.2147
95448	95.448	0.0226969	13.2161
95458	95.458	0.0227049	13.2175
95468	95.468	0.0227109	13.2189
95478	95.478	0.0227169	13.2203
95488	95.488	0.0227224	13.2218
95498	95.498	0.022727	13.2232
95508	95.508	0.0227313	13.2246
95518	95.518	0.0227365	13.226
95528	95.528	0.0227427	13.2275
95538	95.538	0.0227481	13.2289
95548	95.548	0.0227532	13.2303
95558	95.558	0.0227587	13.2317
95568	95.568	0.0227627	13.2331
95578	95.578	0.0227656	13.2345
95588	95.588	0.0227681	13.2359
95598	95.598	0.02277	13.2374
95608	95.608	0.0227724	13.2388
95618	95.618	0.0227751	13.2402
95628	95.628	0.022778	13.2416
95638	95.638	0.0227812	13.2431
95648	95.648	0.022784	13.2445
95658	95.658	0.0227862	13.2459
95668	95.668	0.0227892	13.2473
95678	95.678	0.0227925	13.2487
95688	95.688	0.0227944	13.2501
95698	95.698	0.0227955	13.2515
95708	95.708	0.0227971	13.253
95718	95.718	0.0227995	13.2544
95728	95.728	0.0228021	13.2558
95738	95.738	0.022805	13.2572
95748	95.748	0.0228084	13.2586
95758	95.758	0.0228115	13.26
95768	95.768	0.0228138	13.2615
95778	95.778	0.0228157	13.2629
95788	95.788	0.0228162	13.2643
95798	95.798	0.0228169	13.2657
95808	95.808	0.0228187	13.2671
95818	95.818	0.022821	13.2685
95828	95.828	0.0228231	13.2699
95838	95.838	0.0228256	13.2713
95848	95.848	0.022829	13.2728
95858	95.858	0.0228317	13.2742
95868	95.868	0.0228341	13.2756
95878	95.878	0.0228371	13.277
95888	95.888	0.0228404	13.2784
95898	95.898	0.0228431	13.2798
95908	95.908	0.0228443	13.2812
95918	95.918	0.0228443	13.2826
95928	95.928	0.0228448	13.284
95938	95.938	0.0228439	13.2854
95948	95.948	0.0228407	13.2868
95958	95.958	0.022838	13.2882
95968	95.968	0.0228359	13.2896
95978	95.978	0.022834	13.291
95988	95.988	0.0228313	13.2924
95998	95.998	0.0228273	13.2939
96008	96.008	0.0228221	13.2953
96018	96.018	0.0228176	13.2967
96028	96.028	0.0228126	13.2981
96038	96.038	0.0228075	13.2995
96048	96.048	0.0228025	13.3009
96058	96.058	0.0227992	13.3023
96068	96.068	0.0227966	13.3037
96078	96.078	0.0227951	13.3051
96088	96.088	0.0227946	13.3065
96098	96.098	0.0227956	13.3079
96108	96.108	0.0227972	13.3093
96118	96.118	0.022799	13.3107
96128	96.128	0.0228018	13.3122
96138	96.138	0.0228046	13.3136
96148	96.148	0.0228061	13.315
96158	96.158	0.0228073	13.3164
96168	96.168	0.0228085	13.3178
96178	96.178	0.0228097	13.3192
96188	96.188	0.0228103	13.3206
96198	96.198	0.022811	13.3221
96208	96.208	0.0228108	13.3235
96218	96.218	0.0228108	13.3249
96228	96.228	0.0228122	13.3263
96238	96.238	0.0228151	13.3277
96248	96.248	0.0228168	13.3291
96258	96.258	0.0228191	13.3305
96268	96.268	0.0228212	13.3319
96278	96.278	0.0228232	13.3333
96288	96.288	0.0228252	13.3348
96298	96.298	0.022828	13.3362
96308	96.308	0.022831	13.3376
96318	96.318	0.0228342	13.339
96328	96.328	0.0228375	13.3405
96338	96.338	0.0228405	13.3419
96348	96.348	0.0228432	13.3433
96358	96.358	0.0228464	13.3447
96368	96.368	0.0228502	13.3461
96378	96.378	0.0228543	13.3475
96388	96.388	0.0228587	13.3489
96398	96.398	0.0228647	13.3504
96408	96.408	0.0228717	13.3518
96418	96.418	0.0228784	13.3532
96428	96.428	0.0228854	13.3546
96438	96.438	0.0228934	13.3559
96448	96.448	0.0229013	13.3573
96458	96.458	0.0229088	13.3587
96468	96.468	0.0229157	13.3601
96478	96.478	0.0229222	13.3615
96488	96.488	0.0229292	13.3629
96498	96.498	0.0229362	13.3643
96508	96.508	0.0229441	13.3657
96518	96.518	0.0229519	13.3671
96528	96.528	0.0229598	13.3685
96538	96.538	0.0229666	13.3699
96548	96.548	0.0229725	13.3713
96558	96.558	0.0229784	13.3727
96568	96.568	0.0229833	13.3742
96578	96.578	0.0229875	13.3756
96588	96.588	0.0229924	13.377
96598	96.598	0.0229983	13.3784
96608	96.608	0.023004	13.3799
96618	96.618	0.0230092	13.3813
96628	96.628	0.0230145	13.3827
96638	96.638	0.0230192	13.3841
96648	96.648	0.0230225	13.3855
96658	96.658	0.0230251	13.3869
96668	96.668	0.0230272	13.3884
96678	96.678	0.0230292	13.3898
96688	96.688	0.0230319	13.3912
96698	96.698	0.0230347	13.3926
96708	96.708	0.0230378	13.394
96718	96.718	0.0230411	13.3955
96728	96.728	0.0230431	13.3969
96738	96.738	0.0230457	13.3983
96748	96.748	0.0230493	13.3997
96758	96.758	0.0230515	13.4011
96768	96.768	0.0230531	13.4026
96778	96.778	0.0230542	13.404
96788	96.788	0.0230565	13.4054
96798	96.798	0.0230591	13.4068
96808	96.808	0.0230617	13.4082
96818	96.818	0.0230652	13.4096
96828	96.828	0.0230681	13.4111
96838	96.838	0.0230711	13.4125
96848	96.848	0.023073	13.4139
96858	96.858	0.023074	13.4153
96868	96.868	0.0230744	13.4167
96878	96.878	0.0230758	13.4181
96888	96.888	0.023078	13.4195
96898	96.898	0.0230803	13.4209
96908	96.908	0.0230826	13.4224
96918	96.918	0.0230857	13.4238
96928	96.928	0.0230889	13.4252
96938	96.938	0.023091	13.4266
96948	96.948	0.0230938	13.428
96958	96.958	0.0230969	13.4294
96968	96.968	0.0231001	13.4308
96978	96.978	0.0231021	13.4322
96988	96.988	0.023102	13.4336
96998	96.998	0.0231027	13.435
97008	97.008	0.0231023	13.4364
97018	97.018	0.0230999	13.4378
97028	97.028	0.0230968	13.4393
97038	97.038	0.0230944	13.4407
97048	97.048	0.0230927	13.4421
97058	97.058	0.0230903	13.4435
97068	97.068	0.0230868	13.4449
97078	97.078	0.0230818	13.4463
97088	97.088	0.023077	13.4477
97098	97.098	0.0230722	13.4492
97108	97.108	0.023067	13.4506
97118	97.118	0.0230621	13.452
97128	97.128	0.0230579	13.4534
97138	97.138	0.0230551	13.4547
97148	97.148	0.023053	13.4562
97158	97.158	0.0230522	13.4576
97168	97.168	0.0230527	13.459
97178	97.178	0.0230541	13.4604
97188	97.188	0.0230558	13.4618
97198	97.198	0.0230582	13.4632
97208	97.208	0.0230614	13.4647
97218	97.218	0.0230632	13.4661
97228	97.228	0.0230643	13.4675
97238	97.238	0.0230655	13.4689
97248	97.248	0.0230667	13.4703
97258	97.258	0.0230675	13.4717
97268	97.268	0.0230681	13.4731
97278	97.278	0.0230682	13.4746
97288	97.288	0.023068	13.476
97298	97.298	0.0230689	13.4774
97308	97.308	0.0230715	13.4788
97318	97.318	0.0230735	13.4802
97328	97.328	0.0230755	13.4816
97338	97.338	0.0230779	13.483
97348	97.348	0.0230799	13.4844
97358	97.358	0.0230819	13.4858
97368	97.368	0.0230844	13.4873
97378	97.378	0.0230872	13.4887
97388	97.388	0.0230904	13.4901
97398	97.398	0.0230936	13.4915
97408	97.408	0.0230968	13.493
97418	97.418	0.0230997	13.4944
97428	97.428	0.0231026	13.4958
97438	97.438	0.0231062	13.4972
97448	97.448	0.0231101	13.4986
97458	97.458	0.0231145	13.5
97468	97.468	0.0231195	13.5015
97478	97.478	0.0231268	13.5029
97488	97.488	0.0231333	13.5043
97498	97.498	0.0231401	13.5057
97508	97.508	0.0231479	13.5071
97518	97.518	0.0231559	13.5084
97528	97.528	0.0231633	13.5098
97538	97.538	0.0231708	13.5112
97548	97.548	0.0231771	13.5126
97558	97.558	0.023184	13.514
97568	97.568	0.0231911	13.5154
97578	97.578	0.0231984	13.5168
97588	97.588	0.0232067	13.5182
97598	97.598	0.0232142	13.5196
97608	97.608	0.0232218	13.521
97618	97.618	0.0232277	13.5224
97628	97.628	0.0232338	13.5239
97638	97.638	0.0232389	13.5253
97648	97.648	0.0232435	13.5267
97658	97.658	0.023248	13.5282
97668	97.668	0.0232534	13.5296
97678	97.678	0.0232595	13.531
97688	97.688	0.0232648	13.5324
97698	97.698	0.0232699	13.5338
97708	97.708	0.0232753	13.5353
97718	97.718	0.0232789	13.5367
97728	97.728	0.0232816	13.5381
97738	97.738	0.023284	13.5395
97748	97.748	0.0232859	13.5409
97758	97.758	0.0232884	13.5424
97768	97.768	0.0232911	13.5438
97778	97.778	0.0232941	13.5452
97788	97.788	0.0232975	13.5466
97798	97.798	0.0232998	13.548
97808	97.808	0.0233022	13.5495
97818	97.818	0.0233055	13.5509
97828	97.828	0.0233084	13.5523
97838	97.838	0.0233104	13.5537
97848	97.848	0.0233114	13.5551
97858	97.858	0.0233132	13.5566
97868	97.868	0.0233157	13.558
97878	97.878	0.0233182	13.5594
97888	97.888	0.0233214	13.5608
97898	97.898	0.0233246	13.5622
97908	97.908	0.0233277	13.5636
97918	97.918	0.0233299	13.565
97928	97.928	0.0233314	13.5665
97938	97.938	0.0233318	13.5679
97948	97.948	0.0233327	13.5693
97958	97.958	0.0233347	13.5707
97968	97.968	0.0233371	13.5721
97978	97.978	0.0233391	13.5735
97988	97.988	0.0233419	13.5749
97998	97.998	0.0233452	13.5763
98008	98.008	0.0233477	13.5777
98018	98.018	0.0233503	13.5791
98028	98.028	0.0233533	13.5805
98038	98.038	0.0233566	13.5819
98048	98.048	0.023359	13.5833
98058	98.058	0.0233596	13.5848
98068	98.068	0.02336	13.5861
98078	98.078	0.0233601	13.5875
98088	98.088	0.0233587	13.589
98098	98.098	0.0233552	13.5904
98108	98.108	0.0233528	13.5918
98118	98.118	0.0233509	13.5932
98128	98.128	0.0233488	13.5946
98138	98.138	0.0233459	13.596
98148	98.148	0.0233414	13.5974
98158	98.158	0.0233363	13.5988
98168	98.168	0.0233318	13.6002
98178	98.178	0.0233267	13.6017
98188	98.188	0.0233218	13.6031
98198	98.198	0.0233169	13.6045
98208	98.208	0.0233138	13.6059
98218	98.218	0.0233112	13.6073
98228	98.228	0.02331	13.6087
98238	98.238	0.0233099	13.6101
98248	98.248	0.0233108	13.6115
98258	98.258	0.0233125	13.6129
98268	98.268	0.0233146	13.6143
98278	98.278	0.0233176	13.6158
98288	98.288	0.0233202	13.6172
98298	98.298	0.0233214	13.6186
98308	98.308	0.0233225	13.62
98318	98.318	0.0233238	13.6214
98328	98.328	0.0233248	13.6229
98338	98.338	0.0233254	13.6243
98348	98.348	0.0233258	13.6257
98358	98.358	0.0233255	13.6271
98368	98.368	0.0233259	13.6285
98378	98.378	0.0233277	13.6299
98388	98.388	0.0233305	13.6313
98398	98.398	0.0233323	13.6327
98408	98.408	0.0233347	13.6341
98418	98.418	0.0233368	13.6356
98428	98.428	0.0233387	13.637
98438	98.438	0.023341	13.6384
98448	98.448	0.0233438	13.6399
98458	98.458	0.0233469	13.6413
98468	98.468	0.0233499	13.6427
98478	98.478	0.0233533	13.6441
98488	98.488	0.0233561	13.6456
98498	98.498	0.0233588	13.647
98508	98.508	0.0233622	13.6484
98518	98.518	0.0233661	13.6498
98528	98.528	0.0233703	13.6512
98538	98.538	0.0233748	13.6526
98548	98.548	0.0233815	13.6541
98558	98.558	0.0233881	13.6555
98568	98.568	0.023395	13.6569
98578	98.578	0.0234024	13.6583
98588	98.588	0.0234104	13.6597
98598	98.598	0.0234179	13.6611
98608	98.608	0.0234256	13.6625
98618	98.618	0.0234322	13.6639
98628	98.628	0.0234387	13.6653
98638	98.638	0.0234459	13.6667
98648	98.648	0.0234528	13.6681
98658	98.658	0.0234612	13.6695
98668	98.668	0.0234687	13.6709
98678	98.678	0.0234767	13.6723
98688	98.688	0.023483	13.6737
98698	98.698	0.023489	13.6751
98708	98.708	0.0234947	13.6766
98718	98.718	0.0234994	13.678
98728	98.728	0.0235036	13.6794
98738	98.738	0.0235088	13.6809
98748	98.748	0.0235149	13.6823
98758	98.758	0.0235205	13.6837
98768	98.768	0.0235256	13.6851
98778	98.778	0.0235311	13.6866
98788	98.788	0.0235353	13.688
98798	98.798	0.0235383	13.6894
98808	98.808	0.0235409	13.6908
98818	98.818	0.0235428	13.6922
98828	98.828	0.0235449	13.6937
98838	98.838	0.0235477	13.6951
98848	98.848	0.0235506	13.6965
98858	98.858	0.0235537	13.698
98868	98.868	0.0235568	13.6994
98878	98.878	0.023559	13.7008
98888	98.888	0.0235619	13.7022
98898	98.898	0.0235653	13.7037
98908	98.908	0.0235672	13.7051
98918	98.918	0.0235684	13.7065
98928	98.928	0.0235699	13.7079
98938	98.938	0.0235721	13.7094
98948	98.948	0.0235747	13.7108
98958	98.958	0.0235774	13.7122
98968	98.968	0.023581	13.7136
98978	98.978	0.023584	13.715
98988	98.988	0.0235865	13.7165
98998	98.998	0.0235885	13.7179
99008	99.008	0.0235891	13.7193
99018	99.018	0.0235896	13.7207
99028	99.028	0.0235912	13.7221
99038	99.038	0.0235936	13.7235
99048	99.048	0.0235958	13.7249
99058	99.058	0.0235982	13.7264
99068	99.068	0.0236016	13.7278
99078	99.078	0.0236044	13.7292
99088	99.088	0.0236067	13.7306
99098	99.098	0.0236097	13.732
99108	99.108	0.023613	13.7334
99118	99.118	0.0236158	13.7348
99128	99.128	0.0236173	13.7362
99138	99.138	0.0236172	13.7376
99148	99.148	0.0236179	13.739
99158	99.158	0.0236172	13.7404
99168	99.168	0.0236141	13.7418
99178	99.178	0.0236113	13.7432
99188	99.188	0.0236091	13.7447
99198	99.198	0.0236073	13.7461
99208	99.208	0.0236046	13.7475
99218	99.218	0.0236009	13.7489
99228	99.228	0.0235958	13.7503
99238	99.238	0.0235912	13.7517
99248	99.248	0.0235862	13.7531
99258	99.258	0.0235812	13.7545
99268	99.268	0.0235761	13.7559
99278	99.278	0.0235726	13.7573
99288	99.288	0.0235699	13.7587
99298	99.298	0.0235681	13.7601
99308	99.308	0.0235675	13.7615
99318	99.318	0.0235683	13.763
99328	99.328	0.0235697	13.7644
99338	99.338	0.0235714	13.7658
99348	99.348	0.0235742	13.7672
99358	99.358	0.0235772	13.7687
99368	99.368	0.0235788	13.7701
99378	99.378	0.0235799	13.7715
99388	99.388	0.0235812	13.7729
99398	99.398	0.0235824	13.7743
99408	99.408	0.023583	13.7758
99418	99.418	0.0235836	13.7772
99428	99.428	0.0235835	13.7786
99438	99.438	0.0235834	13.78
99448	99.448	0.0235847	13.7814
99458	99.458	0.0235876	13.7828
99468	99.468	0.0235893	13.7842
99478	99.478	0.0235916	13.7856
99488	99.488	0.0235938	13.787
99498	99.498	0.0235959	13.7885
99508	99.508	0.0235978	13.7899
99518	99.518	0.0236005	13.7913
99528	99.528	0.0236034	13.7928
99538	99.538	0.0236066	13.7942
99548	99.548	0.0236099	13.7956
99558	99.558	0.023613	13.7971
99568	99.568	0.0236158	13.7985
99578	99.578	0.0236189	13.7999
99588	99.588	0.0236226	13.8013
99598	99.598	0.0236266	13.8027
99608	99.608	0.023631	13.8041
99618	99.618	0.0236366	13.8056
99628	99.628	0.0236438	13.807
99638	99.638	0.0236505	13.8084
99648	99.648	0.0236574	13.8098
99658	99.658	0.0236653	13.8112
99668	99.668	0.0236733	13.8126
99678	99.678	0.0236807	13.814
99688	99.688	0.023688	13.8153
99698	99.698	0.0236942	13.8168
99708	99.708	0.0237013	13.8182
99718	99.718	0.0237083	13.8196
99728	99.728	0.0237161	13.821
99738	99.738	0.023724	13.8224
99748	99.748	0.0237318	13.8238
99758	99.758	0.0237389	13.8252
99768	99.768	0.0237447	13.8266
99778	99.778	0.0237507	13.828
99788	99.788	0.0237556	13.8295
99798	99.798	0.0237598	13.8309
99808	99.808	0.0237647	13.8323
99818	99.818	0.0237705	13.8338
99828	99.828	0.0237762	13.8352
99838	99.838	0.0237815	13.8366
99848	99.848	0.0237867	13.838
99858	99.858	0.0237917	13.8394
99868	99.868	0.023795	13.8408
99878	99.878	0.0237978	13.8423
99888	99.888	0.0238	13.8437
99898	99.898	0.023802	13.8451
99908	99.908	0.0238046	13.8465
99918	99.918	0.0238074	13.848
99928	99.928	0.0238104	13.8494
99938	99.938	0.0238137	13.8508
99948	99.948	0.0238159	13.8522
99958	99.958	0.0238183	13.8537
99968	99.968	0.0238217	13.8551
99978	99.978	0.0238242	13.8565
99988	99.988	0.0238259	13.8579
99998	99.998	0.023827	13.8593

